Computation of Laplacian eigenvalues of two-dimensional shapes with dihedral symmetry

We numerically compute the lowest Laplacian eigenvalues of several two-dimensional shapes with dihedral symmetry at arbitrary precision arithmetic. Our approach is based on the method of particular solutions with domain decomposition. We are particularly interested in asymptotic expansions of the eigenvalues $\lambda(n)$ of shapes with $n$ edges that are of the form $\lambda(n) \sim x\sum_{k=0}^{\infty} \frac{C_k(x)}{n^k}$ where $x$ is the limiting eigenvalue for $n\rightarrow \infty$. Expansions of this form have previously only been known for regular polygons with Dirichlet boundary condition and (quite surprisingly) involve Riemann zeta values and single-valued multiple zeta values, which makes them interesting to study. We provide numerical evidence for closed-form expressions of higher order $C_k(x)$ and give more examples of shapes for which such expansions are possible (including regular polygons with Neumann boundary condition, regular star polygons and star shapes with sinusoidal boundary).

==> data/polygon_dirichlet.txt <==
12, 5.7993698043565000793150253110077586111011868022191398695328581107461884368169931969687951455377703501286943480548104923157582763464499399707050820653253087469731537131518888517712589209022171043767083411260915202035578185067175272650070282680159744479575029753436075252395094961914611690961031910670024895069457169234598617357826113215489989884907648841171155614891056508448407328084879162958504372675801650403765358652897262397978175530992519432578936272928411492319686818361223219629879047395101113524761605793016626364664099495736703302001948112176247051969134734266904282274765566168704659456984467420487367121272169570461276119613311280809451737610643405326998661618779312619564297681459961798713352553138978098320245122328460455104772208504337772289288682316923455140668408529864190211263903711363654673859248433899199280730375596060143695276129496189523063385772605994334676135295400635481696982913689134660540875972949316998401464419192328907800188860236579014319400113285
13, 5.7959002668560147097907710633371318342893868231820410585544678194470718717331363255720441226809687965323772022847584729590891542658084759594993044398456178527913454240053160761372715089385416545931270484223778714189661940737337289874541371997873555188852401504700596814706167638495140821353453502976544567996889022972307751996161367632558620812575683528497106476261352144323986855901745339253400312359523013962702718442600638284823287586629214251951788656093935515163740032069421108941515875453143422819410208051014353633218865499703903580975796386094312901530316946023024159017987983196589907443683494065398285904511679875053757396188331947159899332183020042165274957341891457792099630953838504712446964805423928234878073875631854232368752774879114699734942466381657610313229669357634794898297650612608895624556170221995941851317394898052700618177244475996687890509954143213026896803847092695328239436541445250988707871644312674342277658363958158166270733956754629529771510083778
14, 5.79335700527119455327322707868382869197387200892681406992689204559603259010450585871282265061101911759070526015163305306198011675817477578899500007601521522787674008384640374112334086329751248905689191352363650063644297500769688819816470610259603704091202546113835807188190498540774586690089713548724679764678538186613757807179010789183459120487124188702201765548953016063568041819923922652282041541473644686095505262600407288733072190640625368365635839263525432007912322064136146793499215064891038697157098610447058147766022469286837653312256526137644654177742182880502687324520071591268191240561768119251665185430541551841779828942617510372877959813444562981240087660607524002208801910644948926972111504184625037844216799901733424369718198822590198895058269517244187419961604292107680688342656278718456827536885775957838936972635887441024554097916030474276832739808360554148599944631082750694403202956219107601652226428893945072155537848023132222564318834863896678129595676498987
15, 5.79145001065157997569384849814968116352288942522021962037984344828621385143423606587407169428575224143507668652122601451456419834863737880740089449617344646718203396009294933438066950056494071294053025482945211660839768079860227439291629043187982718084125030575241042686374747448459133924667609927313563143534541363100546030138923241585814139658786556516851856243319467744715019809711755327252978948770037529201928405657479899454957350289770163153733605124531894802815441989533097153961992701844555047159138719642889749667236138159769026719564011793365840358759353692575174463123014852914365042766213508465165097542296693733985836539391235463033320890743588325559970104921813872664737335511361298312957489844331215440572405698098371835367917837127038018341740408425317275621025606446104052886106061192156824255229957880813802829590134101550385878361328189243270289396117911927862805194698799750396019744926987249276771136059030754035848477406657163597245382166949373659281463995794
16, 5.78999189999020853434975221382808017418246419521397257171836543852008671074712146621419803743214255471896019717291374528352835139973503037492664400649053396802091410850815138611188996902257945688711796605232959178814990082747449360460126429330366956625483420996934625994764300764620734648046424632021123447089729094905230443585122070286132529427605156492997636858330038687877812737856957243225281117404216342829923496638156343055042644959084673443245662118674758570624245144237934850706634456961471646689106208981611422932548044051428091707084169134355945062972299463826632403238780499295554013032365003310926510611583704870781601473860327659198011339135583585720130699463018088302859051440216821835905702528469464995109311200023042281458288059094202414324105853070629005991495506380461595185188045847127531569905288280576008264777814756572900964606273006917488974584719550159374887632731032706842108514342136220024903899978085064475307171188401466487432988842322763626406842445968
17, 5.78885787198110469861719663518994552690419347474952417220422045845007839179527876867407693738143943856453676706062922282613275062111633749038260897623956517674791489725491159756325727202370482108282442802371346412218664962925187480006002402603274090492237438019792961561210047039137079545714943385947358649266815467961766590745729398262648438489999960800916775756346747035213785317836481920238120457011253704777204854133941695356709157716311004084631263943974163562775359291463492040935456590638593816834180804363774390116870100897967089011733217850094537363786573712593589156307534827816246252808732076550983146300930809603482069438636191685606398179959720629947999771300456442397105902687261700326182482587298033489684744935925670594785864672969662529309883912045367250348451431332565268231667060226333362045661501159148476206708135198893422226229256607471168750277612495085561531467491275548754429076078038243277266560435370395379329488327991538022051680517977319157605761684978
18, 5.78796259185784686421256838015389309224025440981861879112704826305661171857588078828081985653889099920474704663411708835169355845253059019892054513717944795298316548288635755516246630343306884874163534762681255959892477410915355694248760924774763607787205691197211000878579300491671492293106857669849544490743605275275654363676799591498294871534006877777631547292637996999701360009052193611526718675293555692358295817878565924551159197713575327783562697232619969050061970383328119772440217050236235759107136237459367354824698262367038321650834367338143443455546045027377624403792052873619603180578083655706138111258748541917059523652216684162489719778242172176415211187494140890317699960629158887073955910841049113060096891355278478761933678953145820891552579029062153143383135108879930517281548788825232484329928616359269069722914730288478703029987451390374525101235251280103024464738842759014598607118810192604456835340785280554879746330854848090626730918389544315728468835207088
19, 5.78724635138196124300803664483474474767926398971260222839108215683634470213282550331550189749532680667816608709614452151170569096058270471338511532481434771662032663022818735612688487800256527124604133489799251761526987112751217042575115214032190599146955968127565656288588090609355466124851526005900164255777147643240503802574088290040603407728453219633840631405736906289845223247660741673956437545606111210042356915334619806889364630504847278010304213277557330579219104197554839087062113803421051782389095104767896046069938450707452872902256565528536000663515001699758979616144121220792531631447894141926449445673171020992752993375426527396658495847838900955813054187843358198083900133286033786064157820513569452518573368132019056951484458252908767260374741506059961025883701405734622942683244002284948039369194271472994157095456783937431610831032466143968147335705961460630594744451827548030676247906083116580707439574626014935667072533086641733117094630241176729711206453934617
20, 5.78666651414037221353091296202573705783647792080834905305130263440869176115792541428936731026541517798208172892407228554668180648063703909478117152622452288159240708080234087101390852508983984868784935982167259753540861355609291834057916193396246899282882381777424383071710475668788803902227837449455309205749213972247619705368724073878901861160596795634531637917779908364231124800226935529004352473135612096117970259246361515735581757264859617419141208862640302135984429186939089022119339916107550333804323870092527566946129841214116984127968617459104855841015815738394325062582217231021359990326991133337526381523588892355930321574197829657290955172645090791300264871945223224615484905248375790739759119758427083704472417410273546069579899222191733318809154679486174238272814932731269225522430622256193696223842010572997704898778587452737042926710457215058949354126589872721544738025150131361628275129665432348156101342450995607895279986858280222881129665735847560628642279399873
21, 5.78619207759684427302820375732951244005805149896472598130357926953885869951023085035254858811779530846738859974866101950563649804787466270496041926789306548403548771782481154328918267420525910514729951938691208922133151484317624492097314837803905648288113939195295747051387146222374554892228848622596294603366418395166108785830267644164410103141786669625389743782695508050561063520058965920309757796182548512215279946249073889586605535611363488816768248009186621706899005111016770523884813159170527280032518694656002950271319525287647713969420454076374385280136953491384267440720944439235512883708935450522518989291666892492400157763635408543976997267226938752548845415731453120315046923785691335730355504380353149366688053004864956697716628300217829877077217602761390744366349546734401324358458998081655398519242284889294643374435989710126571128549869978646739870968836452030759106657908091190274718369958066579433663919184587904173448625295168643839299081813181286743394718886375
22, 5.78580012942836502757458604434340836584651524500133620204121021386553148824270330931100272372022665182420683430698042281535120280395488838850003495180369188079309683751533542976445724628995458968495483285674979055664542743100169639483596223082470344560865922427355543573415760366564489975193833513034154981475197524223251707947940020474419330378568447435729049411785899334447316673417109697987380580490608077579559506656392973074708333958120518433594057133717611859713925902290072758557592725597425195051650678523782795133601848088047181263727709334741943069528632024348332413813938395129345122758801643541577442222106203462900983430282845017146364031082923699154103652726870112604086665961690376452816335964607992015402626902965636794484152696326193560470435611611792398374183552028629476058613740266905613931361635249632158965235887363957266044150071789216094230647899790036944936192183821064995820015771205989798130618209597150778819316076201539948726370241436771642841918813286
23, 5.78547348645490163204826407019675644431970427312535579512983276372203528394463468207211430246742370012409917936062998716452763417958615815629843319547689418144398364223633215621827877307997898144354170959115814524798036918824296301403580672403053442980115737338463931283108881088325628974817053523953165847521830896105937784609217059058269656932392819256738561085934137150194717533049380745183574784150162900886755968143810438080369165098953211378729221489108650326234947568887728009584338745735477771630425424604073892158997358291768979184206512562539057590233657779102291973012485880845111704442390203846268394831009477169517454579984457900464871292179955173203017537632640991863847712246836590974603126507771912505569059118163395269876802554939545605029780391879705333666292337765020686961587128918516486615296038792257720349959441156188250394102649510357112214368393910656315801771208241685794196721985049144715411460401978176991368677688990064935189195398797869673699994191421
24, 5.78519908979002409183446361297969063303959848805181400255334130933300294754338091407282232880140150874816874098124781094318554719331484969422881458876257502860723944772170158622396954528355117000368420276302917326341279753189049464839238082166242634400680224611336332554714052848263315215568587802643760908136682330789798072082086072216936866543554568494123130569470493663133140629479499149573595641523364561870193192662894060303766914179965872925746783143455230886535193851957625341346747400584469598875486454834294345768443068347163026710991398293670927410599409586750723058955147343883072177817990099555250393841445103694181583355096408250223677122039077399148475935332672764824570596863355412121584656270742929956297071316970577145761660571889547760938029968391545346332078866537701738796457303999789980033805354624346071600874096349140916549801478974462746826069237891607412189539826622112523519659210331116052604297114789964511215518042989050777633547341546008324623168156671
25, 5.78496689413042350141867068388512261203418592632237738761234968461379846393333556751013911403594907786344234794299525237379237043297719641312894307607805833592832816959778766582243246298759873029158191979519266978833476364094149697744145560508912713099573410834599733242776497956088539626334546927999663873434093514367885981683140236669223978742651558867309932618406780872206027746411139391091652612660358636270353052604573178261491627533988661848498469510643926279913616212983856920014756483052087887285184726402552601119887250396804112769723848440402289241148464536646785443150536194601844025735005080629503402414899811036843777696522067832246299909760170806937398739126335107305759742531000959223446511213662178507711734451353714239978169451288229908494849906726602406859226516150748194193836337736938020584010655720374696595209544034420541288304477319888131083907497477540870843626760636550688741092378083316007651870151120920546969362921573955352861910687817210246021972532389
26, 5.78476908631484297799227471769265283816229363399672463572498275838183680666234001602146602335896252256718168371323112289934806254181443113329403543272867245360832764631097121240600178828218369014305809693946134337176612353046854266113984753511311065046436214543241722876338628078185488246351190475085512455784296852703662371768414933919929108627084512089789075887887521666360447974693074535339748397501639527117946035456489529286224400565702595891201685629034105656395451962338014161517004904926222210035348071359484560422971507858671941074816961095214037643235287794616970395072829863561785534234361162745551406485464092817771663909721769758880497805826897415103175599755027293278592514646037827416545692296068597170713313806195623855822996322382856519469790001665760617382549454705236727317294470306010941004568888083061966731453100197479422809575202098424747345395124566436829430850568006724463768033844885711419225492046700660125446797520234486739690905357659613831032079297675
27, 5.78459952723648464059322282715577227853947311470714344126525419378516278145956663099562444712192351599493386697276106529089551008473338036791199769990834500739754676194093601850906167698815941388561151005268840488837354228815845897884900885398920748048398675171206703705001019921301637452710309388663753790287941318995542567745727479649515932533867044980432957782259725278578989805848296810071123586591153295528699673926060026971749807171752730979461682393946795973117147854904385877551810452555561991522793258754592088662377095418004074702427359508666206395854070165661011265599798031575649774701538536694798322686618316986318875099863989857756814752984857644495780782295805918379225242124385734978209642739875675779138942085215556940021856689044314605592797424218036232028009075641468595167063917070082786346049793675580122385971828486159457558722442851810286484476895278887844145902830488509443756981931146871947742153124313336174917054518576479537714362011235396759157102585683
28, 5.78445334775171995119679484239903052250158016336326015351576210646468757556337987777718431770286900981095435820216831422052061023960408586440949164300558579714820237456000455470340829835086938503246015876121557269412287836676354598991689324111168869567984195299792329841444250610479478166848640630738858815271340898529815067158416428696218303159314836064623371849467864070490116713765377195009739295577720199208033919050113615436788490252038113941180394830506770124065395677397155053298319498768675597277256691152051425512615951353021283259781393936827112891795939845041250957393518828701000601813114357158992894678588257089606900039628963886684539427039412417743215187800125175560764839491045905981938312711349206721131550881215937616812271603696629787097289876477921568570707986618542191257558241122332733394484847104010642295338451826137968641655571082913762574236704933334761370067797723300516305328056181889646277955186077108458716791583445139566180889415508031382190974834791
29, 5.78432665236541120738029338594629926068212892046651355251326942000256861519360079326036926882705285609770607873813756051788042578296793037512697291848089263904690262444642998736952396213791958028642312353375965659111113341752065302355286050376051670698931819152059186345562342925109997710059173188412393837081620462542598873943065050026147123335418526471938816497335430550618095432262471592729405207104572176842786855788303781551224635767227131717362215960107811283912025665117635679260047349875752436935146448342077990735411742624114184173482852622349832344910566426863962931858163986016303992125672586029454078310690353798725713295795974604416011836377876265058653086943879743544802602717978994212716939108759860762154911564527490593059985196394397020067217004177209996668552411564109739539289892347727864338812451785858612700968998427329604541538339009556354519402113223128983338523873688077731580669584065854306404294107990724403908486506120984114041867369143822066995879570161
30, 5.78421629939226404411903673407208027301985002915208546546882377628383592016544707843587915598268390275722230444646068369737142800065347316777259660825327615284530952257889275277735628277857249207882989026889759229065718411114352346048042151652170354789732039720934270237498925549115779326055754556493702340235234995888575171459465575433042323364788593229439623268835017490836660363286121696612877681864385585307634007296663154818412060742511938215873379385761889091594912393975965849125156302120521774270677155310578435197840303705307268714235993729077681053294475143254224163921386869982050900414673950302469631713340213978607730263836011117975282402669271292727865836237936822040337520828500333331799447497138757192664883721288471072420571986281052926946568246847628255363811726096537717086824218999665702359818510459027947643821997775867931181924999180066928375026469894959214731589473997101764718279393679507915519963042827446918308204392359500698780072906719129019755839950992
31, 5.78411973608003270334452838459881127846125561343928773894126436456257076809120161635676350547070208516148744421303536540380465089272916885311026671593109718896133588346946302328632996803486050211807127598676947888921175776127947055496429313748868930354308799299371862510599523098735330513677918300715316379081848134749397582056476717684903702874569149314563205998255942287327153640749145237262522990229813934758491407067260575399920656708248255713309344346401569927997413561959952397721616677663796792764959829813725675378782682428539993846538424652079482870460097173184859644443307218344280484985307746412127833562344707856271661289156896345612062243126763885309538302526326270376024222353077026393891951898670827599364888922296964784741839387646312973241540128478493200621342633254063054169614111533187909454772682733888670485595172697359989888467929499289919304073358990836713475860061892502903705952044076403021751637332951358553204102590928396996854983780309688082233769685934
32, 5.78403487370244431833050748693029086297588810201930340768652419412595590890592041106485217348193902680446581596600675948267071447909013247750384337526281674446675126306409032507981810422480873650391486826762194699704680015250635188298679788279790832177433840240552122092856601729697289632893403366375697466087847021123201620896663356648234484520034380098258706574230952480592453752733361309638834748943575136987661330428149273297335457356712883829258938845240071208324427795260033999866152901898655474878642528624161997497554921473471743294693194481937466866665910474089435232547505877120547895428385084731697782412436728647910511629938009644294966974643559367263112297305095222639203776553744487102588869946088152580591592791281085512102515523495754833845154897059391183280933954052222762434121191628154838630554042519520387365364428990961083108223184993864328617392601720369081097174428168275676155259721666663252515121830653307729386142857247124712263158310356250364709489811884
33, 5.78395999204050881233503252262862197944653380325719214533159008315499786869932691738122222954278275330812712082907048462120337179794922668546449196450155029531338559962984484405074832879155430012498900266169939139194534773859172722076498306115442485159203667963295964361783016153494598379737362532364159568273297981274450615568098024695063303107441980323315928421793965874289611631856636332363156175959286161330844696982676726469978404075449143804916311482780634198795777871931947529684670436854973559502145841449744033426594158132408714504795048249461019915095908840069305166270415223495440356010185592317692652078840106964635822621500892579603852448427969933195150745417126241307412709186907853972698310422949831228799698471972200351291824626787385223618528083544377131243241440736523793508647411539866388613577930258891124904993331203798764872293086983257539396188197170476573536564732566624108712017882776039810698251492408479192461658081419457039596976600875156598710668238033
34, 5.78389366569480925203347656871331495155743948865486916852258942241277035597840698879506130429677482102940527745518425574551382742474591422989866475618699531111848304632352800385975305262780824650625594222365094032513810877124296664952316989856181674497030434046639785927859015458413642703073675562713265181668363304870685238595114880897327098558873608936999854144599072958402943291907882939890326417583672227489900329380046540035650928447324578228974470654823834190730466189277977502024257916708377342216503294505510099342936958646227256325277390243002046219771985175299346577975491739287924787151733273701364532683258503079725295695097765927591058493978419115894463800506692794645881873138188631019334979928186736966997546517803537662871830661745687233179548167491677415531268475313559060954767259636830260468436371053143602454601281764396757360650043671175497508045765141233829010757249355835423631650700856584762047186456650973268965858637939606885331724978192046740748044196757
35, 5.78383470677098820284070000522336654124738572641583958517702913557383321931293328864754312734937686290302915935603509611539398181694594453732394323033220692231675026917997675369443226637916146496982590009521545045896051744461680325887688211891631369407456598921189525735458597757252588277220107189055683409793669064179323223913259281590675356408050665246907878105064097633721456818057783298912814527692837472876342655465853840856807114029715135597687905290284758683538177091743757116380050793349445061750323802025343014136388188777589989788863266361118474530182849757538651506401240189878660659952257799458426412951529916641625854795397915813099877531073994921064916541815608250085098654915853453496974488288917939928479895293274080480055461163370532039037640079987966641428347466798808410241101046173794905043490451360000183379485383257942356435215584686921805086377103747347041866361023277860508956054975507671397233419045743025067935154265117166448506535424346536493804435984009
36, 5.7837821199558806276999199658512709525068157974058073632137761205452291284017996866475057305935233944694272549238261592270805192715298367762843602923809752132053795441564754790750061810837560638845168837656329390209624006025115621929007965269417997757072509850760153779930377023805193011784915557128186286466343628260951819819445281667060271367663595253266167654827667430761976270863553188209115262742121138286805775542492569182046726945905058582172569656620049243029342625547049469903979189182327454316543794573448662246573239216185561892228389929527597199498652422704238636245619885808197039062967392186825523055505689583131917011975312924582398327548470851463537672581800976932100920603324889702387963074269058365187916078742148124030703174647308319894081617600201571640510670641348767271664948949897541321488926821955567038697738187676468173895038256722939542141102124338774632346440382882943351064290075681755136430808181154472462286531541036152580287100280100520406822090928
37, 5.78373506704984629196244063652425961667685469995831325667052245441544775541001105737643691547773927685372922931568923976455347812145826575235194226085333124735628849663231200868293133666533942143716910377272904804394697836124793154349131988127009998497925768518750475295452693961048169068543179894393658640840320844332384603345069001162155658815194508380284665833164927370512942932070204726245564533876356336666465508994806009084595672013753537529528898829672078902642070509943556812090120380114872602864989204719675278305554169406993034334484580027892972673826912340102982541211028027898548125930122143856001405833111072268133094367927739680341569993321065116578841980414499823635339735053591055047674275361606088249693246600947648260007511043392537455310867084565868419802581257340481216226682251738596036947398825978565176824808043017351571313518166911829881009038947879996785754238980800126256419076794923668195765412948595312836184281579150045583991954136621816443646544588785
38, 5.78369283877329226770651792226225355025388866614167245021084187263350966911776988927829108499804091828323338605680775956411349510667451281542417985960788440819135219492558798706097740503312326731568967718930692458599323447155429739451986093450876335414347910465879163431401476465639605289139770775996296581682475954991594715838518384012692220489667578150354394499825574900834063379875571014701997383642495093992910748740924027039710773763457408112121126682930232354488496919530180896720352227680601346648265260535733221517317818827979915064880069526326107216285087291310884113804942646690181356206508679067495065795141422997061373715721660672390798635351959706420126551486975660922004134199843013723368310595810291393249035276721625976669823973508449612890659133933160791527524987038665517491386988281605354758476589074240966514521594518354369896976393672571882527711926039793772390595753131942381637523590639697679073768733332486382234897717991645228648158071718336905722342760993
39, 5.78365483221087114338620791091478092101992227427903447949164451808262028692823666191793022707496345182979768537248871195460115083972679298716049704620772061769667476248898007741118289482856334931448763281958812240559697966580615688114391754578507507168777364625771189999787195165384912822507849084028735863267499994769501895270274191039936219770620011923635383052172794906524660905660297078830931824478368098734172176737632162358788295513726660572457027200213437495116762980817554891352291586070600057677934143585282465971486941672077806074149788406259248353784705547806901940380326212610262480870023730210570732306239040779430193054876241608357627646554757541343780446407626283278311732022664071035296264617974949827185642003035034009115430945107087592173771294272025026117183322528490328998615192364513588513157385967553114141596057645919209403796076888638119476785451442595767251589748910548794151572882260435927878587749293356764256505054095665370755960349980651023432366784581
40, 5.78362053265597357695136855888908819182170170159351949363627822670183377205667518393061149533464419155954823087110683909186289726797016444259255791106458385702943992952353172084781235294484266329613330281223406075113598467297810940379497973436719579139879965438116237344817919353834920530080595479165102590745045334058164572064067670493253262761338257649484577822534543715687226788103067287826984308659983928928829743146946196861602558521180526646426722907184342377883976784984660487643254310368429348499021780669761393306392782649321125076154427518268563840000677545422807452827712723704035452226877281574240260572489838172477971509891189845364461589450762764995599670316327408860976509572279329294876208660298928478601301691721032818111269297195356884823404200572282102609230600984921314675191878079731319023312391118431408748433050614758699251614861621850446324385770719165301176605019378664712676125555459668032026980446388882351654158786343939952679415802947059243230892941278
41, 5.78358949891272885724354108754161344060819622366019279107343767923130267292230694390047588830348648274487386490644226767306506517250944762922749329777331621108244446855356087985748183045339543842090347613264200776227730393710991917583272261119350008931965572455951492614849940530811247784035774146568959888104763666938666919621591148085804708846903379595221885621616896333199342919044869965821470610844699769661520436361372949641022502124124970034652155621413699194596467714047726634817919044852454410184345932226681386962266803144632291696088107669557692207270447416439586916836910355698767955166428138242116920806571767415006344603701687857502301331796563629420259880558363870236820374507371809697214425806407369236626684972716514928439899336432136599693768180500249354116080422594486702824321536873661191555805047344137120830445557393424594580531873617888543796029854653218155756012766768990515108420271950440351460651425437149231907990520148697226575790093275855582675858244131
42, 5.78356135133196067996374495046953148407783953028862361003048966372948825386756965479602648251777662358174973967383001847691310689956990722465535925288687274225591673877089939571504421614877207264726162472140193827757602370911544093251108698609903348100416137649928104102493506199008266515376408943827110959676923186896482364827742947428696052444426920489807890251581927311541017116922869877624978566213092626528338345300671871993824006340519455356073721132954280748483146999764733479309391506084540670547060446141503751050281066046581084383704505660994493138125131097647851037010925605832397633418314087533980865592629776825203208536879520604809938691423435674796125563877325946606656826400480025948108844484061049745193601534195749060876821979560209453381638605241713740397282764417098027337515244452838622729165681698016611768503826350268250266390664656260872452665566030284596236299736725852777496229570691096311937936307793047913320882067207197194020163555509004788318623174954
43, 5.78353576202197197127744676206607077721862622597776070206760774826607603422111313820027990232019573539170722726436790139637540763389893789376796920623574478383858508737021606337296638699356635205381030696498964955329298600470197471184440821684447202705358955381834916262532452818055573660255738101985793525978085392489126875053544834961771174426407748893130803438242602567381820262064953073387077906369517327030346572813663097115588867068017077797675935649193231680810290334852351572878081512309134496047030184425861940151868551879373048442415472084812493154712889168515922512085059321485541894053933002611824359790629524036459342570561143674940090430823364849882735935397498906363462318099937349673405143962493789496891622798147764285589516850704643967447910501532847908801625234659658546445449191265650745189714712507160852498493648456786634212418619466871688624008950654875964066084585906009756044171806755328185912720549735323685592724036800278420288933295976363892437117458246
44, 5.78351244679926803347480335798766793457231300268070372876884337700480538573708008857409999743324403047098269877374921372826589156696945433071792742294507760911838243108304602811464041319701718847121858102149965660548710491854969986791916076980656465586266253747047020124508170769465090715453029679440069083705000159419531839500534173092911483674926558966984705327982811121521875216082371448142685453743989555202767408513972460243929588455624740603187932910838206057964362770400250135942797904311771150635706118910913899824906328914688262643070249878599936876306944734660326768592975830763527762071730019268971348410022048565247196683740738912651238818687501807466627777477091550169346886548982467883243347337738722153312283019567350998303158732368795524678821018362887200777538064738391307986181372233230183569439135949421194749891252258548634528440582360933166840637641023866807010786885778422540425372400772776263677354723041730773801351014119752799720837556499076162604435096032
45, 5.78349115853885630291385887880428737913629168203658711478412437123627050041924895442827236294722100383080646752108573704212428948906121534587663860202557332078959423369670856777312692746551318295396860560845710848520577406905468269424693173399363794735691630624775539530157574144664978143488865655918315338165505513628545951539301540219265932017744071993276874245699116065474177784833670699394276988860580448291964570912363841854974787655048802143922797887699717173946845485723996138026799391630510314878515511385994209305058224315651723197473676783715705252249541803740753550841516992598091805183501803624977197197235348818754825830567248130046200802388979010280249684441570819360897578229591089840227294003605102806266117642246945153813865332540367795055808555332849950466923188795632143964358365813521135085713135468031089666042776045352068634963157100573286415157535122834548147668485805897882243761347074966623005430553816844997111594701574585735559617937449312108425531476871
46, 5.78347168165616811010513722523757893822478638708923311175440502294754469526577147238951087259421617775436447075406454500049211133898250127660596983494620504131962083187405605278205342280772257749434933481506916301302261616058770586544431154523732782033609225585377869983661493585721406982548934908975076548088058582633429767016301115517507791914746531279615924110013830706008895269732415444039442380999766905925965911841642991804942388378959816458110848199296264726674217623336791070563215359157170868445189945657003036820456614126111132593066302308010820502157691852859574554247988773351115627523976064887478528632113887034535470572156354840328904833364490479974903595810318459463584669521720564618563164829757079693807139118120108891392984508785793913951326940669478504125073396394200078715977806679637264107582362306632257075585489028679820807391035772949468521513781846744051898936780419905561054931092911094928683277144949061287176335740927649604573821924195601419077407762032
47, 5.78345382750846329737964591391657607515435828991728996634760357994462145310967393227804311528586243367251440976587689695491704377381923145299971053876345673492166316737997418289146067253211752309904151719546935457307853779838066855617206177782585966672378783493785286674770715985376068834163589528021084609560810121517896802512037723864149747452587604238581355526159819520608800508729291635215730401391673732928066099077483114611677406503059186978480349242296166252144447571864600281678264706080661768409646826955901218259446702848666854302558303669435234733838854068532716797355692172519363703418581347569327210715028929671998971508506251512478195096110830257559218419158389609625850042687581327838596131880421297824551551041873602863554986111774725872444114974960326951631492707475645744012686834574476924994721475059430060727188314545231276544609563923982159829586277546921899643725047871968615477636777626754814899930825228665787511913312911656016864639161936208916531145076896
48, 5.78343743054686541925063606475588480684347567725243970406879521914517106655048901509763924262940434271540633634028758985396872178498897629749034688048204524565434019546661437900608806991471958280778810831114217098799960381544478723314726258042048190922555093648901409953781479621209753323639425993352132958777639415148089849892962890770647913676204047198276513025638668572418079483958901684408065105743702119107693289567770180108965522695149746971184984045111197799388902603201615383498731288862664084021624474677459270496293397186757065845602516474727672624501543672524292167668623462425522340469274970638265956791171029167063261424622631851975246820671127287070222591702339267731744957333356442528403178937081518891845562592865279751328437081045269434688815199069350954547397972651352066698329293969934533011078486546005837546435981119638881809450743078630738427639357596971595996951160403827192921240224587723130582088301542809835658910198696541013613809588771803928607089722309
49, 5.78342234508394017728694551658628885357680357230511247948165822996635832111522252508060373996475384539752773813785155686671606904723156982118176519067932559871917301672394468409764172609101026014404259504221075822033302851437712876858742873488234391462864099456983754222993880164879014087191003610983673816138499787489636428958655715649807147783072862740432532018214952318857308168776699206740175578989639961930704327413395640455971148823547677883854161134501945901470992802788302881190017292633449835583123876421097442474647260092208979479943445106785019815353242783365560729080866142358813910824829077905136345684502738142838093529334707015924885891121004096443426122089394141486174784933763409925618814711117394726214894634355267543491674856452097955890630583846836002859102543687695638683695271102823002319964036457129147573142878508283206519480599158455614306175083330403024892806457197725368871546206195732291353807361271499268459312875371984052191912511720738805188733915121
50, 5.78340844256821299478011619632364695902929235160176203838989710659828881532739375285737884809420822912358713989692393354444830036126279366301689565559998885520512711791416266351022712186611286069517755055709924937423669276992628812535016792343184422095531075500412641454301684566480558109257450755136966432735959675933923650955868510411919892866291866175754819199982065414979935016825344780949511636498873422870545231312131034874469506578316018643931260359285933963487970942520530476428298953375170507034113175540557692425979579945618780448635272716696330499617680055040748438249606010947877234058356746392471269150334980970617514499129863658481629990363945724260324064005269218878051507044996451642641103797175058889140976975642284671428987406294337103430652910203370174433261225332532390493749704207752300952457676705244872604777225764884014225377651182419654858570966816761744781605568811943234948298019404534575681442603043367249613958322251532053502251461879563989099005639938
51, 5.78339560927790344216639813994454186013021612249526667951013376637781868694806763026227041759558393433050756457582948407307624732336806414446711626869379107200961504549331784928011619223851622283526739108742417243637165540234633492648199755743718937765842835193389225035236445853190577324481301829146458395910785343124852192274448616129278874720482156845486206484722601128566766784604275217413940671874603342318975538668025363053111161837785480996979431108492519949529233699166898768103880728709095748893961533008796222014425701403268889500594752640146204435095838255226530514821956659725533272600006161990520306162657637554921399039230685495627426083376196235659903793963979362105768329033269129875654021104893134189880902416439569258616707643437757082230261569613793264630006951869160140832784346041345449824655715621826337206556403508528537407624730549315268057810196288635681898374982521854885505603854150784006371434370996366823100360219332040388048547850836404616249590560508
52, 5.7833837443627027000195590153219733045460685739016436038608068645395724797083927916067917246069190627131061370072117136970016824967210635640119071942239860111138283011973268559544124590955744240387137275567773095987357448095245600577771139499423787500025069468613508971454755657043655799088409581572495053891016443234763239817472337443168257285635821914005439222255871816224066647722455553682765302518377509342517537207488318211029620274875284335308512121812990577756040097057728407320439932728573229017321965022797553480304998421758334010888475209820160309630787643886024429957080601687259460538785568422114659317942452942671074897328357640599865055995563044391126487978270121483291734776390033600077023785907572661976668605664722177655198950815309658805969688362307269245577946071835530205840900605164360286330238362042144337806447324643964306667639099161607036779382460308688459978118107778026517313129359219482886626240087920467258720758660117130728296783344529850345995594624
53, 5.78337275817559824404804966128834170728507622499034106734750404251803843597908595540722116670057728900976126307119456804833325714393054706969096232750096643894324291855221893254548899441459730157660239462209503259451673399532890805325397267365372940771243491804578202044028124808046777833919498439755780329547501810636359662114518951867355667947894744529872382480253548357447440931023861936315134513568705151263556104457746431770458329261076504870630322309199368785331931556665916145073401478663797947633579655369500662271475245477961816222021829879482970013326441432982871372061014100753893413178250740649779018679664970351952075025858901652441622837874702717968903183756895866196729778230630867864001125687954766272260109171662812066570728069016551908958938927866639264885235367867039752845836871257749464038757745064875840767049499087986451666111984093659628232767554812836183161721908789344087645356452638910768511966091087991937715607990448593831723851303196488984644377255666
54, 5.78336257084729274289731414400305734135521700629001888509578063089629057994115812504485859458617671136945566425420568500586838379602184522523719049739412911179683589337542488142686838654991902577213303861734314884392438207017495531792931499059277395403630349188065711618231638737385493091324556028711690234387212329680276450721657484204886161037774796668282556397440472865127621388491903105070369796764597039607668946841093395355773472454145128359509844585838538343170912380574594196899167035689045696148086153545663453811893351154512858748411563399475510062120710610125135504388804018942634511505065081287482147538430214957951410702287645291063523913112666709078297106671194591472635791010787894361647481308460362778395696484682821750436259714485611058667809715565304612786376635589034072085888670679351168002503845568734327488593449001932834764766415550933346703736638836575653060360500127245881881562393711795584191683223281205157773671013530820181324930918409652584960832682042
55, 5.78335311106423638564481084216319225071944303820058191760328479451800683838851227247183590099771387844653511972092723718237149794717178079697018645273333153501740461207656301282904904191799441517002776926622665222742266416509861685676395543157408775581455373967531027548085275416136392772210569612486115350728483146749022260212028122438707776717663255310103518732600954500453691190343388889469242158814972746268910934644102124056328215330997543116176092600017546688953798270875000627639241348738587698356165527005353799872613759249659432913778847389317130374433618163378639156120021042070854220939574583428932644131687001946431456854271505902866359950649641663666406742519176760873107190969984334843967609539783918813552367105214648408373953489442601456428164976065313452313604718997450701517810169393100319268530529894549289595886386008421505797947410401852847194422373637879511550736876575465268207234499774396375710643995585176503510723921698973856714346360218643590998686911311
56, 5.78334431501812935463844781588756191043588875765401627397971729107598304202336910820624166302164160897810982012841330542115901045536927917511175398573013557226025792005979697767165121661527718113490382241574401974813849557573461152842187850870817721196286574870256840623940774653228321708200499827707235336825417181524976909583209829172434267362094237812120745616675593883644613151737386829642768368751146747873096012041183264443539576144481754202762087122083964919485559908006766090871200877145671494615682430295807026783170032323484909800705434369626930249632327030830621042965659180218888808672997974126939998488517023058145017610217189553129679643701773132169273205164450397090434959697787777197966233349663564567450456349028198522705124651963071404575444985290151632913502682579835133856616504661502268324334298880600814190030806224395608628289468165750326949927085601022554462638092069088091373835623128743184780226724610011924089603523525550204630073726044609317186181563613
57, 5.78333612550029210309036935466485975865364483354573626135410165869913510894212708312303644426672267592295838629189203361511200598080634899269095829181214449594414280240934783212972436161814225959111957922406050929347289886430049396102184214142363190459904484853228162043646287497279654558270229285088226419670710921906201043838986306053245643969919900313754482967599448301511008381766552751623389141692795815404982331405465750243251174507394238498279855842927267617616246908511614312470866280511593055893294531971896941247031697332199305077097906584570451076069327490533085344168990169798047839481955507627107666440587986096185154675100382928889065320515931849208242773443079200612073015834729677044861245224320536530512628860393462175959060655277639278529992538067287087593222899161076236906682397086704768240660319389046763370282620830010086425362166790039363364345695014056767809879743241195922216884039218050960549745597918376824210527346751594958718698985041344190925617162795
58, 5.783328491118809153913672274821742619309079230947059900418066230082629618768985531927197966381214652928955117693784759697280960884407151742923275404660166098150117397876123701975583424776254985329111898581069097069971941485454280822841819721216068476136348179928801055511098862546775969330859922061317033064177432666275684765382405581645679317423747971864469486850516623646480225994765723558552171802778399461210926793548045454799920630480615368214593743287861552756104468147145731668785490821922935534497968749202493986160225627827689273421330807435557122353987612902102880185919697789559818739506302621447294353410318930018014123942588355403181692727816092969319404944787027255824597358751257762101932841481029043588605511755008513469283300700765573320126589462285794237343341864652406998400853921794551316438819548564456274570540595309551155689214430840599500406564197016030404307512649302072707346311999547173522669039573825648385414766058910343382935234969868682503089829005
59, 5.78332136562003385373793961146458697897608261560815565673226853136734620007220446950972056964507931902186611029428990182998939094281834662769911289557884744789821990621069549883002109197480223589117768710033114454246829838534948546058613791460013822169423040437158793227434260642927244509536448141762960428432357521435299410642503600246897149551205486705508352745306579175148945428085728518726022566947123855610755095108553801358901665592126298230315325432133343922634195918471636046057988924050694697362915992948406162045591063308419043469297045715522068084486847903841878241358018152199977388120895503928314247633217602316853888789054483890777061066611075421146553226623502864937884325561605686099719072238888404235075570828417877001927883906200603175643261975138836574070579355943473220346196918595429378224370959276837877681830805465981796581317193876548150795146436506043594275264296483426239104400023686703600589477561532463835844742344952308049347805903495273646992902254155
60, 5.78331470729905942821079780018399094966849889511960388216932052807025974626442421383671654440494839218074328294738040844252018577879807412089758910496738546031274657485334883488322344061119484826337954912980778925649659282906241969444728076098431204701370256828380830069798069543092223639436281883806070154704562792619456028280395540129450267849740388384806398371719717547617558598219887549889054751370217011248036670381578037400774672639175434353596570190333872358067271959168628887522353011135462324386156333030511034410403502853200181156048070936463424332191613986508729168760686180408713140895715602675971308943653219740365843482727491363070126665307003234157882698197660739425807852393821757493293088934347782939267958127516326338348240294907834708928709689102586533958698472902494369266420008311397750368814486775400260461552381480693399109670055735484060373326765496883975237281232352195625577289931171834318441720499594410973753446862397620493022532744095654301766144693188
61, 5.78330847848624425057105873621966181103431621386628190417264325057809940123799330674268473558000695928377325619751955129385346125803825023400148244855084043517041349526025238088612940870017667407976725681289872391315375504656883256816326266268578360920924851623186187827973158530658990563726669530203534618858223006425033048947367708681439861300797167460085899391000464512592848070339802243316482988674880624960293827821439208478725785731219113265357586695624881025699538547848680455365238811070488054380538651097189041855517833918093738785512332889402293701036234972968068207478260520445214083118573627390469397060779288799412339813442834612018957869069833302895596835423563534031976399700614868301239836599976012438562648317088231689571348223399749422730427592505646107475609538590647297655841624813249821467270360369696172312114340498947359094475107742868477658081650474204249540751010458631927319854683040263164532100181993479977810291614884351002641760155744846412704860598869
62, 5.78330264509892841017038059784401702352820524585792476752260938876708225720612619515307664210223797381886658612870747834992524993845868406109385560476734467702091647508322642627912787632414777014167241309098951966307835760412515611568322380999819959584302255239443865095519339122134253810181146143676397832371797474582229663344828769176139932188134686967849908210405072075737090860780266559105460799907535851553573406983894527283184985708809231957368218176196096926917137346156687163789792002000628471264807309276514468080685550296066705551277303409358361719868070719695151125873033510291602618203379196789088756679477096986203056155692114019005249100662588171124553913233220626240971550477285158397687577697660770299388788198076143631199190981415223286450847591846895071612948069264558846112550943232147413309522149602011683343479017049473949522170330167887324736849110959027784870643891103421889069463399832255493676599992938730730636542244419157982321483933085312331724598054349
63, 5.78329717624917569942205058720807622794640860073170926091535129654449884314116032291053255354364650542017075883959241356967874903050046530399699702877458469831676608148934586697367580468880690743076305248558956559625707792634059379850508412704947617056666542490472021817233158643679460380497093933628883605888316110248680680349023292074321024984211515748501184434153322118465433147941282242160729458638958303558036372027286119846159648334832628590965820771255139052812600036133333516516451016169613715002664950067407438498102595397861756906146769424423237396019577739475457134558532534266229492255702673406984628456575380069041228117905692275748415719134334612319910355079558962815210850541546646048004787296396188474855171817898291420104106485755027800992261063433743611352779859953268294821584303000894331548461686539000643688757558365290820878651613695268539792006761751680362211348888402322296064185778826724635729707922125329140347114191873024279311526853323690702533789385485
64, 5.7832920438997850274611258286193147488559177241149663603392890813925600585355082836312953046746162615262285533928620927008609531615197252466734172116937961487657300713940680817347321529252945669741324293104910433853042948065527760866298092718075218841984608981663148817057396271908307505151411859792067516291474472331993938863698103626382189438638205514429979237905546908331628335116606834103335018655819659066060300748696373914655793223017460270488656955648518664826128675557663202820229373184835056419234210279767413905043381399668288017968021345392083241601201939824306027300484925657763467509558592017970065245936957053868550653933727405528062465576612588898368719911084085605286428608679922403856194864801493890755769741855922537088786378659929965406565441204333929139575479919838055336766033518227193396216371070208865177043112790067688938750345763397285541091406422905027682563426945947037331912273316084996999309231395761924595986629250148242030557651122083156095808970612
65, 5.7832872225619902161013793189583873845716342502672962736567458497900176068720920123317256338619800485646638239768118845124602655325597586468287300203666583315387297325182291300439613700172438912746873678512878649001651512941992873908247745601282363532077892151666937536206549108942844042920117706581237082841826244234782390411326652225176509739032602685101574679504015141611205390903118087050399626016060742495826025507428003036117596130627495728868078238784791028009124646027752734845482019991770543408939549715936858731586498761102743088421552894423794077296210119592493712449589624830650880168530702601833482498807519833389161605577945020437295480210330443999002843882330305526230838044907124390055231947598133518772118183813494144560471369198137698094646919840066209458774500758378928281098142689752650396683535372019737200117420930727848011625977301170630737359144579977575940222397370475133271277753010955481612848565352903129883564888361493329429129480552357490023855825525
66, 5.78328268902924921114784904566136412278088081377504888030233294366577538133302293359798900909248754693942442363822379270526555626183449381219960959699973882662521044472139310235563244985505563513953402142456187821649809224316532227402240122860763649048266452756875978102676116773019050729974943201535581954374366387108741225323441994111232404102512066661521677596647408415776909833678662203307292991070955735786989963824579229390814930405187905783438139434070304787076657790013563032513847166517837103244586723149018612789378973710010384332757744908548884686316605218398666833359359954387415370842934252293658794966381600002896900591213437297628054955870456637138478152843514052972981596870907976460918806794177421123240115432406303713688881170305779608992810150623904369153641518757577019221177910457273448469202998008647436226756271475455571887707112795203228495985647636239122750243313530929604829123702494691661182102954992994461070448640086666928275323563558740022456053552928
67, 5.78327842214234698029797017023239538835637890511211666198467868842056167893101297455182626351642478199212862892568339504105802062802297094577853689690612384072450945836491440026143080857662138004014563747689725860542163774010461149072921587480184106451958719430058647983466306208551401537848417579898197898287481938145678606574211371442196783838710384728652112798180350702130461216843644875752890669438248468676415407027422967677333118096971240050907477223232295157530326063285037540220799995035523640187053271512892008893184180720720753606497313975797997925386958783561828214881050301921025844583742601994810464810736906134598999633283067350960312841731917599419796345680672102567956036218244475381493758199018305077333344400011965388597591331557303358008256370390810471476137629621556475949518573905752616799299185209908679342064413523303726811112871993787212297032243641838554646806802097854636693525795991034873929170526176939764725035654360657892826698459779503387239554566399
68, 5.78327440258172838764866733654953876897549936919260276331166305218581177751291484107670697710564895468943531708242063641638954489177122421544003199871454844911315987027083976746804428964864501151314593439320106089178606205898687240956026663678209804472146537490411081082630447224486746266697453567120920484389563631667373598713600105721158300379849557519665237031488815291713723054139035019341496256273606646394507943475477400014791339755415693165875237046631842542754078198696628236907141744895394330048416676543358983557099935249859955309702345575714702034959315252588151986812023731434100882038582486296402963298025085747579062126905505761934090849305587758213494628149160649726383534367942056561997755625799254072040211761066179981711112431813301808643696697662935694268110578582628351626404958488073622547820045104712601309042149464975786918758750932635252867352808394476864143327655140425469132756279069262685489622825296464675685396835661169736941018008460617616152649829853
69, 5.78327061268356062546650679310600036164868749651112742847535047518727437025072903538671280371314752321334221966500994879288245504800118284501646332952214056878091041993655165257597295259519678435827990683978289054552693000739879671793735063741825429500120411580703808716522696326032056769968905008094111665468425586487433099388758538653515909524743356850863943546460527338027065820029636668694595720473265754336155668329761202175458015008246874057791641548977570767669079255274210035241007286904666773282568761159680979890158120325834014907333500044790362722999442309518277589814093407446532663877118924046031699977723835143593163061393305745557743285683035122185964257198873973268774234897204038959457748893957029302415011451200639072261497536598459282334839351875414187357552971489415920998409060155291718066715604540044779752123599412994978105068858165236672672144166621563564978835298163852273258009598097642236315584808771941543015629496105916811073718077636207628325679332865
70, 5.78326703627651772010495350529169075488578310305331689889957962570083617679132747086267746006849018700194771670575078127556673761813184525044821282846590621755509967505375899179451906201881644294794758589540216014983483202997656279937466757431529774897924510479874787719111429892981693227566677787149662471510764391350511193031565377623006868652240631908552693429098912181363808236714769715967695162022091327960310261350955287618810931199203260894513108046566444473650511009100176606936147859843340213767793351421946238802017271445139248933231591503815537497349915293673301886927957997480363696635014031774597215051037731263114138632577032246481465910071156148707553926577722912626696856841911270321813876565465380494742713968083469167234497395504257619021459969993097082641156801645722480355915152817141360859453273410395276291532708849780143771213764827111699034681345271639758995122531391117768286317620399078728013076633125547290728911918393808679123191740882879513036205933906
71, 5.78326365853669726750535705715758281414969865065196576536389473836510631591312709329291684911160485878367593529649216207157061685270469974839416178041510114574637526690836838986943224832918640314003986523467234233231187592458790893486436672253203503221897655701522347177933313654009090436330566130238945566868376270418384302726705908614491722074172774875342634678033753418406180218604800210641266495972957197691012934192511284063968816458905094419718677174169039006619597602528771550840592559555519229820274081970151658081423283368416525056204141974317217628111676327091591730629832879993256779399887096592277576003627176223232356578335519911094368977673280919146013147289362409361495507129686236699999465179329280631588570758185500508339333799314190762086289605606984231026234171358247327375637086956715488629288421641547850112032795540517951929173048111294320238299020624047098849433986098620597626682152146953735753581945651535393820023531209064523992972708450196162284308452741
72, 5.78326046585843427039079456440302760057262487204193270066213036991937781252460653131347758951821157308877438966246520466946186066750536493766266886287625882391062173388448562425425533841695361364550664420324404979631811033919551773568326949437730890718309958606621941584394209635982139782142645998154590273054296239769707478995387305512182034179006313035230961547697365837607474099811642609321626577893717805304472502980927889338125007091604798214895836757323037972021822694194513165319598791541343466418971258985572093080521058735629044849844063844264866304306631147965830609122868292361597924374288866667517912229280982328910598753285861091366413067198031006931978030127842628140790188428437088158518690847313574584328300255802594887004104184514296463363422936016330686241559294189515161208745953536038283253165936177457245882727074609265175329823806107314464138189857028172075572852446862001880590029811942658996366129197741597440708801127200630758658150477940013341255194904169
73, 5.78325744573907894604087036089387521789966356048602736670371662828708074546949086080170202287494244876728184380158725463309846215763515448101338673322092533633236091844342491610787424283178348778725353795662660842437214035828961880703477797892651323118146938523058947573924739928250834356682653157363984116241091110369448860027955987588314708916339087309977636030510023467461360688625880952794406367454967134884095047719696713654657291898145422667034819654535429151338011681965706742546432896906391003563964714225495305371093585209450966525952375366914663565177473259931977405742602679606796635622190698758672764744124122973218073951792589264388217469942341786338178487029218951503104104675559905543453621921663239411306579810920807360872907594271274571194959932240960722772190760843718125513410977084953927325616952128962998885605262970475407019297490767441137939767700714621280244891473772235810354455282720222970103199879485719417092531778444305398452641618270225117826928809547
74, 5.78325458667606308432158455927048789808550333624185163558686997807545310708030131987436214812857540373313351094245581942549939024895960797612303241221166102921326583910255600231861947211776382791183308650285989658596500934116633983259447272098488729291808443312318403093137192559859337154093340403837838207246156306705069795145642213120614666697606377755743082600398221068846686556844087119397324901470131830900911074696821739554477021170644677924680723540309293100189611139269006139259745319534058830990012210619451890165586395886934917442560979485998627922140013614630316454059079830320410954289317004004245986738192018019581440858548111696783217174912366236297506004530869575980962766065876547301962888429173791563556315125340082906589366104346066578562713743788091597611323989693584710833762305160399062470841905609876129957628924096274865359836516463567295114450743767944810729957402611372181591620819616655052947329080379323826076920458005579646003328567876000262744029294176
75, 5.78325187807479995190728441292408869572181565919223899844402400399495691259191763380248814765690417995773348325614752616193062384929866418480957091123498656532420243110656468286091002265775282887222664272844589150557360436526139593975062367590149179969804346951005840273703936329052159416230742865734682921110338941581316632258666851451057445391524160623535718221946635469526893808512034771841812898638251054135610301324159769503367673370829369272057466439402493142701784344521651580838592583085553792241470331521257961277034592070720655544635826929456930222252290572299031021166808700555504058536326210443703803804302869383296600919020181167457615707863288529976721990052762822428172358263860554226931183878737163418282878551070991223382385475071654742364326799638992199389822207066074500516715169164325171820606110002768313759864068283425775507369777445266967589398412673234150045888142946540569149677111640735467320597223900559390124627458251757904216763642712661320906970342745
76, 5.78324931016615167163462919292115270060583621756226760072261830655575735112746735666263153675207147498717988258317523487525962522291445902774139602444153176540957806367599399280327080416727747809964783079248576468781679455292234154431255040460064685231824387412961210979830222543693259227809226218500880280431217757471554927953345549124718096611350261843022536878310335829584304896869461672621405785487784627109826556643308834460775516191860364489777950696759575505934472976213476212843263621394999286994376785151628041900311256502179524335281897685922203784534305204382293893648468046980913349296821284198760429347734038794205541459922103607647812748117338548281181885543994333419036400391028909042653421152723932778743239298039301262437905167177556737718203563025232454542991504653383129857807780348588848973640223861265422689926359489950940021686859833921924825222962746486227563409780175377077718238187151536607258211221029219307935562322737458242672486089530576942231100331648
77, 5.78324687393236029853061852313418002205299940715903807332075430282873933454404367993304285408175032149044300901818259542479920612324513071504185850144855977800377820616860458064567137062769383143653751255638387297533655029070244198145478698191905496978036655688979860423106089758504062156191812127843934316991748599416764321797230782673961963316818692854173174286858464220018771199070215970075735979320066599126288328376136380025378740780101105254463258830644924379699406808137478192653348072192685050319745572438655189226649461293896221455439766921276762548901518897649915767019862124617607769126897597552957497021167164419322735134177778731225173712163501496441724477372587419448705525882352465145442455316711026667365877206625765481165707319436221631498002320586152368999369504303052937925089014466534843480516081681772374669392394493015819259386589238305334319303783255253054256812078050815327555506417317481880292308171567060977222748821733679258473087726186057684545408801833
78, 5.78324456104047851230556311871791008634650417763462227771027392170221946438803217998775245011145109458442206092480760392952610102168062709756066907934908781527546402976224895184124052525250094807548408679871582175770106362137491465954193485387875160100908046466721183698477393884727484527238978765554897643908113552469712919474616898765942543060492344065024144327985170456031383932363012006633379581178449767512946059390340935757612856120887114598905503609008816080339018620535132734095387688679184433765467220795295317140358008875152917748136732757143988375407561739836835562126314361015424772413110764277268458623276123954866467324278768640395102371003775138752929216421477164623299842267606431280313452646272201507801775496523893777789854107313651483175386250858304875150832394456833075388627951772756813769421970354608913385200456351672071458776659984828276865012355951768868278445688208295276461425842734112478475251584303396433560177798563659326137634606049119254953805988813
79, 5.78324236378245633865612087921147441914515636218384046447397107593109286904204577231011324318455674680895785758847064316522789648606340729574748920291999719976906590131815543766610970331557653511876691808344699813560422074061080482800892207704515902342624151202571287309131073821476107009693930025663047834456283085938971412305625364822015155620640932688097854471419437176098687115078953726372461516985678009783781703488066673437133589211743595756426527849738895626875340437203645343582300600379194324972264279525655620671460953404416571801365590362441256834931187432852466133023299210995766292114587973549059894004489030154321823805722542814244226236900089109680776110051765646618239156117027533217375437467488537676109453576881612435030662139768207435392598984298416136337224634122974109009256753404173879441730180101637210135893876784915808095015539250159381389272227082008079732176555133571712319769470934622370237952764154737822756829614852535895925377056000827018144923631733
80, 5.78324027502114444346026329033360576379565376411005028133600351528986661191707961882495020535216152938942377394535509361768544862564325964165855272734384845111315245697052879115328798196324352565119029634907852280000616674089014924246084836618277465082676670077186518397570864139332963729739569020949885636338992227068303953122523311381546440972482768494265924841397041471929266185953292503500280724072038055197738952474437117956888367565512068933048563774304070372365200853260971025881965178235310679634145738586938136899000884191793609886949456694088649102180412457644813602152545164182582040120137456795259438567909785035735980280793244462726671775661703905019257699689911611012578923314446028552263940993559282450104878141498754457586482435840204767863442312306596471515994067601697386324829227338683830515998238660215684331876895292086713872876983066042463332987243389305535346095136755553167667732843208571232762242642572508741969687054452273166274155573814156011358403084155
81, 5.78323828814156470878881891374401915000423122898757514938115151389211281506688827156292933861370354786214007901373278083884311378288952245852370744279884108751325815932591392276785732003303327992987323114606680913714203767045608939619598239725022162019658716641204434556936578066044145019922435110170289230348719756560633124883979826555934925583307350575527013522101224089847453786797114118940974007166176633087506395834804830979728505330023427124718054759543748960836688705133255043154490911920301849465929294906815028944809275268055006064589080607653499556659369041547791566201827728414743259024508851162540940552802210364282421901093723509987368786778620103507765526359244877886678449498781164112356425430113033943047336355508638563670551187392607502983419466368224363314802729242340765345667484620027842076106595327077383691427345911758936365878116937001295697794256479318381507424646690047472058218145048811304204591936170082939040686483978392676953216971693454293232402805335
82, 5.78323639700687701663116683015210691335060206893535791295111140756873525004010578845739470324976991272036493659473178656445947037373269152965696279349775417812074610776878446057205887929215433734522326032997726705077441009776238372696804871603699382916115271252232020737394945889499951834617842040826193276770112728711640748627900122058081138795507050488254386319043632150139573919342146790206788132298534012728524393690584213604932815962945031787656636318517597397268985648771723720388054492898039767278651242172718912643451255547806659971014613432022331943774021016734324806209560124873093432193039844084261535621796929658861350009226568985452343743155154166313895824282155135594126180704881662074764703260890768105957451637369675391833415870858072076920046534541506567488734256986836381764234291635604939866777787604013426253850813507942939166072561585096606594910150477679376121519222118266948144168832546306268993393460363734086795765396946039238298641832433623895627239554695
83, 5.78323459591853914193516915928294052374939682204298276488421986353946839223621500091905403525476930847517282158869371118026826409808208799107196335384199066511314040514013451743392630215782933192889282733337678762058977412001950379639957729284234597640784362805425593865640961103135294227935624613757721450157521553696448584982683347603999108487971786704564766898513410804226778696796148810601015525811423514820976740115634985918188478928307204029558516701311270903642537836138750008568046174304018807569894726586687087955642998659153245917591248764377667812080251878425980908029339634339432804972763612221296187292916237230503100665712412964975401991513778034388330257314820599738033521281919021920089028011960567902441090800676172609540269715066465449261832049386120537606775452921432274687091773738330338277430813535713957575897299858281851116876362167624586859655169611269777146664176119391778067417455775624106651474210209378797807614282987628184685030961368398703827907512514
84, 5.78323287958021583661957400684452483337094433777798098982389141999508426312866331075879518244867186918275670148805661316597141502371931093166442172472959584713266724135689469065966894665234163924504093101552243539088217044502152176333798373312513647678032348900920691923599449180288100411181481791521872799000593435035567915649804961408217524440916546071104758772575653598976784258762327435976122745359746083248194251778783954353231698107697979347295376589076419401297026685610901820109821176584020588099613974864442306474264560849411971476617782625717646387695709965761113523448360659446159428903521008785043507381143496717654204588961520085790583072694847592699292036573721501797052682633863493432404319945805513328815610684778732627233539359759114990180588525722871347330633505090507253872253447185591623111821257790105324428774263732483864191796455884551976301269980558597533297695737646776335257530917024394344486000332203091184726163153483064013794009532111367685836838945009
85, 5.783231243065044797761869159688729531153474161960818988077323844343333766633511636652658426942489844214452019629306172851046996430321730142663996720118665676091471849271242745530497209887289432255553239608567359246699157775701577093127389258873973177674167890267721371447191139753553247454133615445419324479761935346767102058396673391948067614335595297959026595201598299628601139015257877715506310056992771037163063147133088438196292464874095666457695745370278640561395823957540148313867045467326442975663038229063917590164356614139911884378242220403693003378413188811890082401843488946112147777916248929058245211928897020436240096229798975621563473474495571486244205885427984530649493392469983664827556653034691798053388060591483026087931294629338724410290886591178887829220413612899568348580404083374954851711793370944876031089482991275490719394408522804245714270407606369538145699088523635212893985380646795705614750939964304595645053793890068211939363688821990484390587513762
86, 5.78322968178591229998729418953302116367072972443415256463610387291571532988898750773817576227698891709414876115244905241893012064858381827418078602601927197583034957303599290393099836637122497333984793208867043723780669905969980086369421914845698606164621463077159298965031903729047843802910101870273280335377858824580453491850455457648607535198929931441569312971264763175444642494479253220733270353813683812614108745549767161424578533215893075091256031132033012552176572113900413595586134377627035818567789668663382428999084194374443285572338016325186240775513990490200941808707738015921895750496559252744449746900050522728761380100251207414093304223438922994590986678646373208001196151678442436748446971761499377523532001475208698839930185390109141081369374914288438852808881974903351697732000609059968182884962925990337431645015235477817957091084147495064508443597306333839935320198379090027051960067187094044548754416656466876973044909326133051867400931545031911514184759339144
87, 5.78322819146843072380099753098579967462893191610786508529029720583083858795039586969083497051757833698734181791016548938227887311382224433285081738908953709441430762890090036030982347534797615688592337667074367483268236278964739059621642185749024955660154485824032997340640343034868403665486830776734387781181677474641609276447292009550499587895891500259509011865698831297013411962381978416252811872122414321807117056016098322978699459998622376386919783857698620950368785571925340143929792378266679619259580784416220874357253480073326011652038342842203307811271298303989467676345797674272394531308693637565942428781232217149044774086362920899903867691766649176466931476383300044922737693162119228300315479041384948488162641720440701744496487056063655852199460154380938705470381314442214395241416606694002904415036623221933271334467609331121830650686425307158886070685398862943902727011682917826073774915476811221613652446503441684001200063777869924738537705978059384982597045259923
88, 5.78322676812634478790412127112014198964029116191578328839785047673731587015564339301666890180462747414966482757113027028309857662981728489432864500916020437517133047508503152112786581138977202302476863600004096890605688644204314034000264753982010785411486465568168659029835754830829078599238568420423269811583137634171350087847344855172091307188873776717329333506810133515233335714152519007127686490493248210573539955867559162035996635745140784567886683841668426297437577991263473655168813545818533219186068096889686775973816827245133846762920053890408995715720939971186008390558271258758603890647996188585128568133860067270249273187251582912029530348493917574564662064066791089115084708972597117572279645256703341509710564304370871160517585568095819902388175651138572324225426548735959749147171757788743230025548025923143830891708726846679146720087235745446810774209355624988200761089215321828527644106129353995103446631729386060434336816458541034766400846400131850647160036515524
89, 5.78322540803912364438644198743552504016356218081830016580911500745154829961383721773616020405950938234520746437815612916874623245515718818289592870863137918528265183333891626158001207928790140603403679244396389151983516688358445171416662876460851399142836872632255742312278836341737381065447650128227646212509606467558928582374007734694885998170844897800498669489490479426967253590260999255689355675137454204545252836082489983975039550640961973803647918968941478515660358463036233506309901804696560679949088595395821078170419690296975933790515367629178382951103797224729477532342432075432666758587908513675311674127776402419825430213695375508667301682931863718573160868974297264122332194687491973648698770121305904840348678781006221794032066551073243708905673068926910880217804826089441699760747845685584661350724129568984622433522149801768227816502992191926922575672843347841570539332415670189845968580556569129723087794520746821149099139996803737096191003919605852429479715324045
90, 5.78322410773152267822276798164396541503939186340251545506006130931742883108818724390353292683960269794471723138073763361964598791543972635190922717115165460674325036057887994249542988430406689296830830373481536735587105238525399245669740462791038494382029429990165698478542859627247131482342407227072461154571787027836422843625561148746166446337645826926916211033140591505636137832230700609078949151076424337380713130653264325754026498363768375904252624466715088851444926687560022384278897791345726518221482803660258327897874872456695994436194841455866936546971865522649672380546520368630372915763078707398506428826796569405270765539820464748412491345504747190360582407409034160315592804445771533140802389937105967117798032171634985440672477327982595183868735331783709757417641314572994561836070059404007547334383986478812018063546020275118875642986416480488658778842658764571623841918087864817358140256883724407109454966866822518760222502056680283317439280285799155053338919172612
91, 5.78322286395492234513255944010122335698383289375641692222325697916843894209029977780583154783047756443980275678851052735993768540815969758680402366500002958438691133450768862880426666065419899008025106664146309138887130378619602509829956032213344061171929965616872836170384059152122712334814379993741802546263630186088931809336047231030309194813038738787178283801409738676289347720426326663302926564662886564377304271167648767303587490698670353862447270694542899889753181747431531218919994109842318722355989318030450688407429306358924274093371449273923707629262643782396515464998584110146569318956000637323461152406532523949769381282536466893308544688347514437577043312433303272871007358552846042993113130449039449463224182156775681077950115833953832613843102105472716006920611301195837524064170405368473783328470809460739461501767359420653653874773638002232034332284647689661184744005576303134680305895739411425929567182904414249453671896899836051210109426991191061363451599970611
92, 5.7832216736702720961404775421105219954534077402287121812766084906657148460051341637510898015638541185062773511534742551014983172375774337590343143028060310012445828956423800166067498608501688578554399680439447159975999551785663937569970976331090339689951586706326097881545066894815329682416915135361935005102486182826396672216841091900968934957004364020692942495967831674036685594965454643437418687195992346568764284303000464901469855008936105212074959553648630983562776352970906806106496058373567944326062015632434421772520354301717276091816990584877612561360139073347976222568046474232921067331547671153773187239995331319478202276258218508459949919269742595685352626827963719316651838853974405031421844836915207658774971949837469094361886454071449492057051990852881656958499133197536400169578845322487438259590085060887869424810776638793632641898716708695815869949521158952823488435615961259567406195715569817959403546902047729630450956865890459873319788217049813638561926652149
93, 5.78322053403248572773898602758973452392292479454154189310198690181149096288517205649813779006124350009086947519059675126941431024711411458010326567481711251184774794718794449394925212097762968472863348129606267830663520727776678593192897980655509688023226473280956397373674983912287659859474542586105343556812864381739383515847840932742204716484656888459972689535521115687092414748535556402689742477459179776668089267262008880836489299944568959175677773919941950681534064190566554344265181967664571324748249393369136292570479000909177337761379159281705656422489633626247163827550473771856334015476322647604666472018673888424772520147637393051918782437190429353269367669699244201812459679752224031266140253895194813411659139658316674458256147118258020689599824631073339221519131109250287169479530006196174567794960687507072145335661520911351864528121259225117181261932672415140741019386419377250196579517665367072911762560177537915968041747035215499260807784112223349694720745017188
94, 5.78321944237615066951840802130134341065810370426693032518276385165461233680993615352991916375502114829874697313872681153820181413968471585157072929273953016812125436683090141497562419988553602331565598254709405174592219642769229298506238683129324650377079949495276822404678845274508334009954407704683753984594758800490828146015904822858987049263747905602760079473008096694187147100118661836344282696125974506691691756059622128021605237829793585136140716576812357393008639192866719889545747428489961205608656268413534943807433149135795733312300162690004251742220059674541204445750591968574777752609893695356787434856743674381438540226308351061946770945186916735067644116620352192945054480234808741867355092904940548427268687067137596955376426829686238267238913279182650785935387255898024242183022383563768579380954857960249235661201395773769804059881693364655662035375473436847514606259850840366088351835394555153738440326808697190690490175966855278303017798370488898137943458556724
95, 5.78321839620242804116261639329335685568316245680136929649687281522427161593651330987685489102625526862648664508916302192557748176127146962477545635725427630769450554890669407989289949490592138313496714410411899642851534267818098743179451165594746853343535460661087632897540014264478283993808921693988889612939971460817736744939932671768570138849567463046646483177412551163798229415429428147099880053383721946350787003316824531686989575685942947787103786450967595952603935054896645475020055088579962378150375312834569453847973009788978276024107393942675848195599274149190718572673841376573307136457640067561712055824985250118784736934440529646830839656741862556438064220547882853305884918199799924175813503215698621651119324886410261895448442003982472529104754872301261262892314387652442233658174546811277785480264455606638446331531947691197651458228281899399076895250392865210850758612859930852440281174203278627574860590380172299214483480479449766166107128421953119863442271437329
96, 5.78321739316703300701085224139837743086188228294920528354187307602226768463118621069535452091952651519653550828496175869541288597406649298504827145347434352058173027057955363869420579974520138373359098000239299991913589867191568274890122607217802274983728604421299747739904479572391538742136483319929109447159682818283107322048250254231984257748473946473716430058785139405393278433794404588934717572159170788815993145864345389580887492500872760689053895184627201749809304182725664651811893791210682982652975359762536519767106169528213607366155802293146923624965192007053772397888591635823632300518108493141706026417883549593680633436020453964421844638124546025601660586083695445930314977546279485732700726474461239157015043431538472010001000500691594318835885519033682342743785523177798177195879733387049739921523299699666178396253027061468437973304895797778321678749131781093052488105075312848622959147372992623396457221051762907969453766858611384946238821411932889278041531001195
97, 5.78321643106919622775851874153032009825706695485380065128412423601354093744314182376191282297292706654970346485445288916114484529490304513062642870215674060973693185689386795939438578506010637153820124738657366790795724755446311806751693183078393181738331646009448228049028810267540860991504140885009588299738635863620600195357277954115511062626689830138878344525227497420708058463996027655136473066986852700142793435169191749108449531982124148118584222756649290092215360424285693394209257361754363689870645215646676678732948793973235837232996017566612141353866627186330338023872697026548033243796332811206115044481716598392154394991692928948910742676918455940917403871975673652128671574910254837766353953340667303871256158938969057898416468005246771146837178940357952269732088830622327699647295368972832604122925840302577980381168500609771939196624459074266812290612703413600912217469087708689472185186267271334314819639015236916604007415203545246314147522614174945900647344988817
98, 5.78321550784151722801068379624518467567596603108578739751382439080241936587134785562040852893753411699183198940109416087497605294408658471327323402812220977969073032141877643856784477857863850791096107647893489835215445635229307038881156926001201857479681952466893407289746014166106444790422844067804764994767024391120756624572935458719809392469774838523922232004632889459748813631946524787856479511007068928228069523926966563591116525196624059997811805476107656048170799872695043462635831902416113779519156024812399623051967362408002253580946231593431852798398933689191414228943404134116181322221993345035464831331658519728192082063696396573167891834523457893270405807713698851262934378684848859799593969046539059164480922348871898211359418784404008694166847398146936937990084075665837753211467413659180663183451573271969199010968245574691252338695739476889280529800355331901059521893760551447901547845536116284767539940056036361996441624351452258240710617415141880578470506538707
99, 5.78321462154062941556178819615973890368281717890038268057833158914756486099409848207124101230858961946193105967822758948241128885253207870815362962829030183691775930315662405776271408838930013945067201004851332127344880052422545675850553298533459605663872771132477262207391451974925904154102629477315512710932811396017096468742297128182481158023497140368934406245891887194678535185700648938816755658422235289161415526043419873173668976470987905181860193623626697980107582404843152233107179396161318509484533041569695838383788684285224733157098705016878353098468439058200058046305954454913885462243093545366352820073877855767191659147495730167253761909563487028315140832656087863543219559246024546422200534518105859223935352638560850117606535626550342710539542002721471893922148924793564639086312914241619016186442924056578857264923172124269410549649088997197765699276682384570657077925160241705338283932729858682828788865993249486602653513912498518385867954299058574688432393227573
100, 5.78321377033860443436714487607010640321640219356540839904551931751370830091700933698398734638397397283925468713203170775374984430482025471393537849501543667369473560804206827508973405068856219943076520046474716616530909299136885393762666719437858294177582531314847660777347155321059340500226492735385158861627673366818336143512983317745765059953653791664580968095770725182812621956794141450013112982826350393366554531568753117247404675600900378589111703684180156134257160975300060245066644292044341447290959445047229644837012976169760640575894981834180050962847006358950370895723553913268823789596799114917762184556004117334378043851441112696428607061161949993754901222974207589965441751836120263265773918492145866281224216246897551540895797699975782584170960798092053138625598955584542325517500078120281838997001186030781510271715436622920798445472665498279170886950780368096659297547046703221934324119198163821936696428420614424061575036991506869444711906543972978191490319317102
101, 5.78321295251503062242655664405839807482302999051462645644371026073329433344252845497127620005234196981438441293314050834400937949124415220346411237940785306634588321444924600864380543633845319710737851462747536199775770635910339459594793195658383065068300800939310007012142363408885394019133758091189512143572974956112641294334789726417785585431413143280783101013946087282253148851757537161953054450064733834014550133718848606424783764929778435463214780091958159157856528478653572151180906774133705787004499900192004354385073813459935700105150928877575153148070671810445853794141704385850503469411186738581449964212507578031356889158600797200747866166829173084774645926929721171240988880291330570643385464718897999410831161968967716531046815264120699153486457236885424810493860081302695972249388804034393987178437118130388826722931489695775459084397670245155668966418060584732920493538020544195818761532400357568635105368469808317022230376858351003306140189200988876880776154767994
102, 5.78321216644970667803232747912782544834781705527309212706963074262586905699297700680353181364103807880830135811130800206704546780482060725490276364221351191324561974296173890567299090952796070453458050779861881083697844540772762142819117330451226863590600706449456983041273069365038204408920712015674527969922185671856683814706229339597687849563557324054730087428304605960015949160942289129042152038111433359686509447004694866146815804005181791355985545311339556378599780364468753607978983309820361303954581428654918440163076558489168792196055361237927315103408954918926720254737434168895858322336063439829917611266429889479354889111540763929855991004232481318178792033648638225029254054054002923493536493523352002391697932230257948807073009455726345406726463788224454909368607521931368128753910974525023164923191522811034794529856660744938543071171789186451679836914365795437856523786833247746146350046568257026277508960519916394124144421570521124038311617578054624953394219364605
103, 5.78321141061589730038223792298646448648441497314631510392961324980345174751653575955452615047677199737024722519002806201036361285611721442787139420917300470988195464452180430850806118121840412377440505153579585868415711609572305867690753103517740877568961407867326534785567092290905417494899293600954305882852848527275531597545039385084779146746388871166350441825963605711656877752561107629507910456974282165972857264731724312490801354880649893631817505472678872543500846747347100698608255854817353830880043547723002868220694092382394607296637022571011065866741544047569857859155672375719056717149446819344032653473463296228088853309543315817608903625544116743786134739744127379467061681504370963323626433224927424215608063862809617525438666214080228949727930585163966286364921536717530405937913100089919836506149335651043968350837063682021327175836903402312405616680434921084402482045847484575395897326815816592458775224418663592223819456341034484152024088398030344376543872860821
104, 5.78321068357410263994962878056981936052621083375578215485275685458734508145664400236436822189919948244990199367661533503327875047651423886972047405210066029360458579170501883803936838977143772227379248271996279691694060915734948450665976279306922956043408897172092322200788840419059317795206107519565795632224499128580181403345167235895624297124015492642542067640812837888809559644248612573969697721844987126397117049969218178869988631056444544562380778903159989309382088981462911941356148878421371283697383041693065923661772570902619729616440342365871988847893035012395274894758398381774334142133232995939907950861012476571168080133632892630414621053663869447492611205531486816539031313948671441259312901698486189579981206653839047181394319906964375767045016520741157526298277958222068240719207115383530009731928066426569628079694025538976516028758080962578871923183037944146842541558784888817693146041437873717093351815842164606911590898059983379834817309965705254606644284089116
105, 5.78320998396629793738017659212959198816438205829230197905410034109815115729453045423736344204036121401823059684809639800024935068852352898312828822987977740183816021168237714013957390917494731207235248521062660905619003454971543591098313697872496278675443622430945400425867237920386319231350630594419843596560345127549531976894077298202950288801852200708250486212107003753033504236293462226491532098166210193810363947067574509724828308836590876504531607679299018697230822238076984100307045690678430267449769555848608356828221586283191840961832900612836123826701540437414011047850816043327962648273935068200074270885792420164400721322294419603014721881747138951073302512443447896883479189350381977600028873267219593459969390193968799917578371603498604754730907120550209749257439304628562472722601594081513248296420868992048482342209072776461431480102804329674960610970104088313936549941126820879929454107405450325617832644222375860190018375625788976175972680738280698747881481553462
106, 5.78320931051060380603421514569241008284465777336660368481365035154560741840039072932314631247099120056256157985005310170028698768207153712119779407423376854160679491762408158266724740324632635628867356280839317210434206923685707437476825175951085598794383534432070528471462118647469539879445562686583623150981780856222981515358672308153329978017218228587091149838086653442592001818392050243499894507998748843561730225994029532913547189576740708926910134325803086722314648568925236144415884166393242345101631184801363710177007696279513787539512412884874858991142155830055998191520316193133336887434383961631250183142719080738866270211655797366820281958002822753234051219284533638841453318831724972163610435084961333433635696666479089224836188334386967093304183936705719340880301917396731158234347654266247876603999834948214425038664705083748110757383575956857372337778490958071998884319714121277679354469472728514725752346225315800385500005551644480420332027588126047107870981503642
107, 5.78320866199635127450112823088962728427548733616995178147711099979559226326427441537688968781409582162843507913876484296809964887027739763596357869457741275334288631274816775909064049322651035814227395137448528420543072715995578385385600982913775995187502593255241570467066739791555204243610104729367248369919897410701472137477282367707308306472534714509492929079596330987764518528411409395684374728555026137550486551571514554745649526531031508427131189108217804324299177146167816664874041064647485343258878742866593781549592223075141939344714696878809527589787626957195539085015307190899375819568388801245328682530418777928786042280530458006590999437600845287988673249279378675699732509724170382392288482818883965011440849166701562851082602202310784541132552900681807796884425392200630648454902347158272034551969182985542299224378991175366279333313665923267077814925949938753502272420768367490763631692812776607166450428103613639867873871241924057890473966667933451285973988573147
108, 5.78320803727950899717733132378357372111064559611647018478887633674371077822641353346945050327938648105798708260823184640297866043302676241649337082514055121086931414716270750002651635790603002192159464649279677672232625139988913036105181332164866990353022018068533328516395590404217606571212699719316376429302298109683416788582423265434214002338862557971774185091868088239333848344682629675917561619680788648481254835980608992894104617255992893697423525548742688885762677288518961414552972954940504320784033895070236737638228202978929959941820823037618389384690796196761649034437823718997237055828600439207061933740722199756852492631973457195897053202985133259265749738607297654363116093105513593991552225856554685385420533488579104761984954891900691410198561215847161590117296913693046440637974847766724835233902919185276934337305025215823728420839416663456011476366781830733073205035692431888071186035716749870242078235740769008241275149807781706911835179561982015927432028127947
109, 5.78320743527844300362038243016210581645319287143763758261370093286445467225127653074097679891263315550901107280492424949839604888498896723477696634139380435686084116832420217662828817403471135535017696214915943955682539210386051029880096243227923534792828508298793083716441160386774361303026767408942588833238624751678653357396918528364262280205666230300582877767506715892824399030744327594263032039142358407882267629199137023371602904408865977672982989928631332296430209834218984919813208583587863368671496226183059327903669790004471230884171939758571643124733613063214776961196806780164047388270963674234722956588638978690378637749593620429256470013010582183494411332740566591527944619430608565572981606427152030193243945334477353209047940334770620396383808099751097006056068491594938904368257873390340139273487087975982357158536126045806133465220027797375766971408267815514144650472570675034894367186392391673770530204830122084960868585954274726459488242362588495301597140942325
110, 5.78320685496998202644834606904450543227321766683308149588979152603431259237642847439813174908294385491405256827288366015216334368354030474582231323581137355079676022715815028125884762109132192915946854281415692927181587579024936922853223467684522776400168394629826373794583077049016685864756196058024566860124899207090511457775180323021552997982982279918427449165170539192308400659938784400012287311908550004554898185879856281368532055147715624596259962136963869961177486473493834322926904081796701513595558698967011052385566515658967114219468231455976238529763241550390456192055793076321577547508407312060251475171932561410283492235498045491868064384464744905604510663659902915693641405499751414410822684514397124674181374233917780429886467786098167453899229088625965132410591835447086484113949006418412083562863372783728327855189040593369119531332942405081627369741256498062121880747556029745129649123732257638668925225260408467759898271147650747505783881643951194416187387816645
111, 5.78320629538576385449586838469134698242463455215211263110148427280081287779318541699404499160429649517919592112400105147219983196415602013977582958600956351148101708804876532410607626836345530298777806024000029860739284219896647570217663090632582247948638027910535295993372055695078322903163177530844144947972365294734178484971861840527543892024756686560134382223463885222777119184637432474123194757332252009189413167334435058604822487860794322184912998681399936871939954857670500306979739215166725772114357676701985510705912045772113217232261026362834707577704891288004503904623197712230598569432945849136900104397114161475625068542592367070888445224643748446631897491817596611780301147432202007918003918468437035473892987565963374444161605403220172970405761824685896942630289286479521762505555988622559814919987392050708579658646816292797438062401601790737342220602475500161501085183556949415373795554882117936665942192736772957640418822540978123734195377505184220699418698075987
112, 5.78320575560884033059889927869786466961788687068339106442407924927301066199524232319326843557564592114703559356816137214792468576859070020441932871395894274792168054129687398812761542431631403034115055598047056338597921002143339137830549411013339964781631784472808888950179282927786943398043278289893029688781521645980524761636198734913227662427977956866890101690933995596885655258952590828275514393934611105530675893854269250270300070287180340837835107773364776686046277415108907765144091716765690353466288487207100095282187757460306567250671193617348448445877400541122059657770443450545712341190645315076315558166475966226759640314456036155045002285211182815390903401081270641385214345693281547103394544095068185054176114305825787130220236825353221489974638645925037536905686201348480218589812525009908327746443185129915860436548661038436083163346727304620907973533625052178882472367466844649563287865315484128166423549075627855866945556652705927534933576326935379637742399712391
113, 5.78320523477052057641746249013854151255934936248905787609273320025901949542685145144813649205282392648257699258111271547681526111523436657864916593117723353157686657212279977185422369691927511499650816222144890317707530141311872915689638035405306710760905193094712949441004780337025529424804488904142307654424686344895039495368602603736083561089745530474740987981448763937497039558079489006511985766980413953457517245865571142533921120706660319062911209038271394185228593955403174688346464750910588907000184329365023775965818744977662587991216880298415659283507400516702168365931320890676843345691898782658980773699643141030192941663976410413055711766471890373408096692573335591728488454528393720899487115248946550088959307053400967302113046806293895981770158193643578106330893719730465760367164416066789108565635163111412894256542589535862669004404726363788894439618070251074307686967441580964981671086679425764801677775990872281328762357808087194171843191733516960745327541529605
114, 5.78320473204743380199192552277899090985670957922325947689108121780993361338242793124716702015882286787037327598830999248664256968651366702675674884016528665709726450796486680611939974872451266159666312448102143185072174166006031294228332580862113380431343709494692292082351055216065963182711931020086259614781273775652626870980030261717340266289505239072066354020632414346358068276646173522658560081336304818414614651031282939868991822283003882703772277088278434211423383469096050948199504730752030784182407520927420667943214596408267105219563335197176530230135238101327885792401083543498028360302702536366369435700448388055214395663452651228915589902312789331792308649288495490956122701943830688748704452959300190716080110528156236790424002361529556584281081595720260759729216238710968804141351264789374097381974414591578335858854368458319584872046452129284843168256900836731562447332824781122865072406801103742589331408351870484565617112157468120303684987061496216331387781817506
115, 5.78320424665879466468357031619029165644349008983722794092931859415739932436105432787185141856985837962909275650226152073959253804472708847894390603868729810869712164944794671356153006177786581466727437523626561223414291436000594403285016688400575752490235709561200043141239857893083491125226680618745952031160298132454522780162081682140023812416255731281739497673877493327891397478339378340372606373511533298818015367167772213621397901910998804700162697400129785092803887456430315756893678268810266476573646140880145820205924847600366461622277644966367684713106519931081917406780479451901711015507152829147458831300643482913648969502299533289159677918753454952745760643922139706073063681820543004200884751302495011760812083146744511120956210838662422759400589386554464799852274980736883075008857861718240299095801183451495872596226365155287817143283136449205749844950015165528994827916075171285105474155814003943965592888200844211189681916680081180361614804716432869724400982808696
116, 5.78320377786385559803797727272543835225269838221461552781953476960339577024196576788220687223550425824533671764355027850422429453400934839589476161715607382195283302734120281542078774584374192800023807745616913316813953277169223754715591941957720296874465602433803046190590374510967925365928222274490761890035227036409095382247444940069448208632275658820393068187646352929986694324043202685150862628163232714721034713030076455131568637588152854887793532243710376832689744131591044609440773653287017950280303458367453907517746111591617853497547189908019888931654628577914814323985815512348027551139421308087993429769281443913901084113600664869068943126547556997804907219638886196773660991375411243332257522280246675240726820303504461612454240091361902753601864992712830516988000126410754155394687249343925933310599976482862154681374594310501194772425503488120857084219480585196604551624930313317672521184390495398118586476881956464025028974794550109965699009132094667691743142279776
117, 5.78320332495953185129119383617831568697480390758300371827541552807270741229205981644728036480721736065608766852456384443840566795311161645785721073755721957727930349244646452086247465968719665199503604302760820958253623389365484082389222692006629155453291434408689976386085984368748826571685827415530480915364428929777994082967886715298534720697881986239153209021350552007618403246763707010265345060720434748037921027005479930709720828390379683457548128704246225805242959775134774532460969948583698012184611650323428375671676417575986832184672714637215730614106125310019173436187496430716346358833443530033533815352924554592150789695388999873862059222293852846392681845718831120409557887208186148871559669511269322963964323999959926973577687866091673030060017958697628210510822566570045422018174714961089377477036252686159398154511505349519188689177624133167955724174153632727298243883909596253750442005421147105391933839190493657392154905223910809758534153233775419376863935943232
118, 5.78320288727818617839727321755196249810919307015623062489446118319174599683743310194834460045588595720821219896680381332532821702818010983211848008044964278558234079415991627274995509534651478369633254431215398796552060032365593242448187660682119812507774886079683927805379510408362365261592786834427671221601115705040854926194448417366475141101470982337291524700760346056392476758169109418828373492462176589554846699624915888473237543653053666446606781812121648722195604411589935087744680430261263951426081814537057320591670905983634581205528132571984409566659722342207260118766142933626166665531195281241712945021438852937625015065586306475550294899022526452163045771526741487498041148411759376900996027513417539156965960083540957784188103029585751698943396462176809944214080976680138784745517205969062884534899878832219838454057159218130293685120907273518414071401424416701875178737879388049827570897538090817313384395860020354256994963574238313972088898763954254448853040842474
119, 5.78320246418556120379271773695237053791442971689542943909127423403471124186834049976402795580847673936218375773559034658789550983654244181793270813318766804577662516680052221795797087400265282964853330215654883420992801943954185266351366004988487767285506190589869781111280245136523448634324486870512891264515327297251056484330551267139726103483700798392009825022559586205129597643509598734423807213371490374476720094234338211001640755060161897709998964801370651319568427251056855247768023279527079871292121422910954523010562048606986112261380501339399745210859695040894198013203319952807328619708926741754844810947733989474881462216020493303641354760853561038876478727574783969725733271745165514844930567618433865262575398795090727647429348554959652080965286851571360132582409156415737937029653923460023373551605838639277626545124523084680470971381754021959348245083195836223581199853625805447820645578589379383973546969243112809095383021427373170753519565823446514292264896960715
120, 5.78320205507884848151907434507963605736204938746274233153278878839127931940926142265399615051253019498253059848361680422689986311548132883580289401411889321204870203215672146727229168759557267761199950218182006916231442646807094878694796970169203014264983110061294451277048588384859081759693703162322235114480223525688691090336343390694691510943631720380489894290632803466942463354166352346085217276798477190706854153010755160177886398924500251770601879287237378371720442818487949956911582498098461577426745223175716047084223808478694043532418232867058930096456534644186421267259265121771100416090398549980408153375447805915914226738974157735523546762421573949825138796419749901190073050711891081655804804092494241379074222195406016116548848743064504593986416970935667050779434296835252033087680312299935497466469945729196667410731360811623581042854977712653730805998619147879894867038404840507678128400486760303032536159625910521180957052150517349486482569992280010475887118694658
121, 5.78320165938488416452948767025365264526457371031139817823493620971236025484722326102949319209774775536354424983426612864844082912559913633524649219168884899043176326515697731773321938180805742320263628933064738319535450027120456487749305247923891923150974349278046725424090776244875776350869226206682776664034890826765614533829393551217854326196713850469330203502168055926971873925664464968460173323092345210067332824475258460983462896198980086691361977403283700120896175538509610742636050255904748716543144112576469206120538304769648305867027504607047113908436212709011925707453682051267266272562989873388277482798592246293237921468676308415789964297580934829907722212094429570661866392129884773660512298272459028842649450278993784497759543007013512286069369826157895969975805992927324678857872462193895958865433365047805292202057839126561253620019668416927810804647252640155120092035186645694024769184077704575492316566752932720783051723698738755333487953497048703030067567895619
122, 5.78320127655846202071020955606538925868495349456667118670467271428285171240853215146954326942589168910830886462285662398330150730970187607326577329093523968573658156175006039015638559326016807372046003562521064475379833841297473656363733861826061243783835119581578033480699129086717983440911949518471878808416601962855517417389679297855776995404305507055824593049191937302706319852923364618618360130854166501482492408671010006695367079368913221239677646732624137825835645329798140281173795768951905352352543815848845339482250854136671840302244417147088997401905562501127506807008941367429659529286798718205670037724027031689487138976067252839126444084183583452879170628224850553571576447275309531181684546983413838450826081640989065777412508367142240630096050080090654449628561689762431772301199572715183582868525735764912467994495480747089122598742677047929015768563489311301000739142045681545265526662573420652334307503494013353263370125650828662631721797547491209617580594460707
123, 5.78320090608075527914348181390313651720604198103530896391651317663365445311966317327300506275253880651066197016175936701381308691508476598685861297342266308211333849504800855349823306268271054848787165604547120350908123406758076235615686692752947475120327986256616458249333103640246120980399397436182986123206624487087471342319353509789933066450576299935649960754788897601409119314040478604771348078883840751073636182414206852398170465057909854195688020056337920526718755995018191679043131406746932061597858766113116672797527351317524334522648250727021799306130639254103127752325124208403515425376768393627549046059560089817485133916202920493653891611158332425682622276325144136846896215716911798435838138719172375024564133270351293963268048996491947667400428837401162811114646065231091184350968520359714508121289381320310536068117802839362572263175986463638377165494609006216996298414397210164527856437607884819446476052345415769540755971793806168867570815535339730723998451934472
124, 5.78320054745783947140339366893952634773967144680507183235170977897200492055455270979321213054560910260809826899860292500232827945329851912381310543416216801473811501581287662402006369323037975565417032677393749335633605425138212958621039265356192073854972518949268141706161231356051950250950238749772672099371072474377209565632506006981759876571326355981112497102704405451862510714006344545887448029141465888889337100240959432694416465778896615104255588366716025018786186754639131685430488571821754036954359613738865708536793985216418309139173795379913161766412493812701625134810955841842647226892081743199967802928253723955610841480979824199862772342229656027246744170565173424306271347567401476231553556403433536392338186679628540747867806503184134049412722757385750195177710238886239276011362011060719481958220349819985992953071192615471149160872466803505740896023406947972969960168014563430355387086948902340444699485507019566153068860708820602768571571414979341750232618382688
125, 5.78320020021930905447076146118625012931891487643604784474577298919644837530577677726028405838587874363204644536413561198448130793259836973728948969060895694211305310890298324946367731743501796086565799341431825241913304553474107375337798712939435309104189034463348551296034454460955813777236764392654012080127489665132383428537177448386810385742596597849942312809602337825436183336748328640336012665927458657736059177865429868772025284898854733636336465847771423037071205556910583259294456154132697759974955320824346284196193432814369868700573935989587629786368082075631009536391891564619638412305640947754368395435542216663804522139482266524342514034804015272356505145985428853879508911762095314521572792258788061261744490011008006413595234573999886364407464215073554728534481910504364064941325666799957648689617046596930867145296674575049802748379499165201781205412610003047847596588352408260910083594151214550138902816663598470410829207055415259161212714275758958224288795968224
126, 5.78319986391698116979559972755002779660598395065651786039942887637737747778265094742027857167667585956252761335150339800097838409712275136902994780940276289217874755531405071194671791273408210507395307982221556276659832752895034778863742894882477214035586600606161640741341461598279624870269828300031885950477106018309448239455478602125829737987686656434677644067632514971812125389829163494977124778576141059708004664416800133408547732598352030093720189551501051859253649303392764790247539023899143571933344014412835734772826632134639281660707522396531887497582692534699639153872741173229838714200752096804210213228326063738704764507062281349647765916027564665905045249827475185663739051972618078816029216167738559454950514625302164985362810942420959312038236453960880657693260829361066614185655544675192204711255298622006849300725568677235743802365127669940839815854440078188745747222375629028198955306281366025822145361025869236636955573604194952932314491041414106781134085511766
127, 5.78319953812368041217455201386859125134734096616657792771410928886594849645435312301594780868361526348197582263001531371834071818640258652873025548154131302905483109868834599135753437625386187052104510976375986183634169940134868435863918451914575859908564209374097969911348280026264724734076650175181085922240255755149699664053055850091419414305884710250237082172066186418756122830753504263367922162535625314387078786599906822310800047913168684884131592032892757935457228126190179915327805188756857305167578498109839249490342808279969731647512644142997070205868184878920267175119915877998399803888062135421389129707820906696371686744754168433044271697373741275746832362836855028071876642498213580567961670887887586923935350330908504217902997877304848058847622892375075260301114052257604545099101971881354767160682118158179491016276396518522395556011033032251239881953831512412150831919593238711400293969571852788799659731263967200054007561440806165038287987509563568399300360920258
128, 5.78319922243209895698523832013301471821430300348350569472226719393210119009595708015303390894712937305116561135296658897601044209846441565005092010960353034397159607086459813529417081443746451765180353674840420254412805337154527347073989617881294875981434465681727425814905409845334670304200066908428048492443759726175764979222759497574595543541034915673842020224185222400320750377754425657841205315263535647528346429517208337544051774463393319750167442512560664374885811856986566632126285978603274531983833666355193704263419986917423172773749310438518501397300677686282889827976178162757021331990400809495477363175576761300167102386031336229951453864595105704529818454938781028818631196998457857822679256297884065006157451491409778583871115685932998805309219845018477509153368553140451653863380841661768767263245078663972648635057188722692162470362762941383014591895187346469237484367824363997926818755058260751462200962653812872460116547020023959401335173352402151147731562656832
129, 5.78319891645372682901545245421386134998037710053130243893904080217506181330482801958642196209719644511337533035124272550311812863024540298167406916364168246197614044847505351604038206706910979590683864348046056194017787003798279816071104022426472088281587563050290869260333034164305269522155516872172920797268486288198987752084833377289116216700697652630838698995906333493506544219786903460603530050089026564812383237710974803100027670219677076018114617421324698402883308709554257613054071805677518881025322072049755281717807849706694457396877471429154420405894568331197244067956001740723321309043545071740589891326510061131872515787356656012556184887380653480263805285957063205671083356375961854665300239713848711830895467988223953089205569556517181428949451721415164286020582705098914986238822709632928355993601588832561459992112137840886174378739328471783396394719959717094040094941685249535261050894292748501949039287811048778503232485825234031742656599908438404531535194790183
130, 5.78319861981784749432269771828290740750188350590131160541089617349486448734844987720616984556308402416262934136309162564656439855295844474477818942132089135608750159865787395925396407893092074375285421879302782112310103457242821875098208798279762122641198724525344594161519924443807420654643219445299183116729650142728366356550822141831051926233809947237183718612517284007813910593708648422857390490950774973222912046815505872073682871296104832447057781493762958650415376020347834085909592911549984118082546824150400633428467839555518556204205338465633736328686320510173224485634447856693715468587660858800106808034798068650600512301405243467622773086548048652370959314532639836899144825756439060231688893052957453596470222767020744431749102330558370208672828630903343008068567105159638721193286835515940796320574263160092590900953436466584214862841841466715166352010733479139076968879122509510925125296484234047750583541547150528460899265886622829374471787064265543380671494800612
131, 5.78319833217059432157646083936190003315068331928930290871292514340271298467517927297735917372226020513228918630760162802182983483773763108674372509060007111464118807844677045159742067300178397813440643994059628101559321413439373635323054801592325785065550861816679698169146699722118384724749827287011228704865607759389082051044720690126123316798482704451952715437720397876126896505374401543742858711609443051105471119548390775124874732113860676451528705450027209358148057963838253475819543090779851021538702505794698767298786717791584165077476203843603801893702080769103877750038654329907442474339059202695350693286375337217311396315779946234640720882862050083257707825212925928147546638214095571065995903137944162293403279933808633318288031157452148265526243206586656464529726692274119474134424029811792742839371347104760048628982287554362015048509472708382789864926636675196746216665811050720415592285213132612338252454928355909545334706019583216560596162274446282942557885841137
132, 5.78319805317406379416540163107744553985210423271580457263016992698994692707905185643830046786509571995075070324483568518839514731169951363786241182372225686627866032453299182756138415801935991432418641306685049692467720493816504144033396420424540953753698282173366104680000155447142444525889983796222701352670153241106124257097649301609812328166607627255346428089271007431332513627999027996613397450802473237122944836990153842618853751121617154986756930626612466556515506357816984515181361318230324894368356365292633284222623473864014281282040251113229193194328719081121067513847413438324836009791891664437084468044091584721542145113848780469308925248985651539448286134360429849075265747461076336005808426435774362714043261359713255239231238129519247543442946815127980429599260051297892785021063189407123822787772422096685912412958337645660728874555790730659534075675238335678464692368545053704631159827223721096608819496007360105961529242160307129501008369720544914737423950874358
133, 5.78319778250548166169739739742360902284256362599155132543128810747489878286530472728829058384487044003412213815403147142209988742759598506346706368879074384927506589948495935855244844064781886898399406803530377756217040371801333008532665354407057589784988063840396685064111324330046312197850248242410592059543104773200777824574206490499894251225573228477162727668813009910224040513256704194732947799612552176427520708334412639579406990821744194147793471024433133022210379742974027658827263072212722339742624428723454824378008909913269464011722490001848133917242537223549995636783990969620623193869696231094182292480154678273281328517183504763219925690254746810801308350246940359221971285315376651803960091977441575564622349352230955918215130590088257265238138358934633028232520601228119050759126493601015035654712278690315648815359203053184257484517673325999366551370046263494465591271139497789092538689860392499734767646716155731381234843885752862679700710167563902654879618438125
134, 5.78319751985641850182496477772925610279421174062457378584307456696654203720331820108513129339647651221086385758166122777596674068927546775312827269843543867642610673471706914914549115650873917328925643313770299676766344873556305198609927540246988290582216733208118974175420428410726384474280444271312221896374038465105118841770657917517628550726040351676307792327358808923246308109337718282616877244939759036112630242536767620404984230391059403221728261640252059895181924106674672347267706895046333007950364084505078440024350583942563363248756112246448113790512355110695265819384349517271049855225944319074690426519180900059991874306276305144791173037518955410269533025071397146406588547386266716866230001040551780682536653790279960024902587884479840654739643702512791496163039789728459982856966635836722526783509214784055153790455837646721497775610765568046666369538528122030668669038823344802485630902386003857881339647876468007432491275296177034284331924539564422077405537791905
135, 5.7831972649320514228013374793819518435447275116240048795266416554428372184128914228388521446075821903203027644884337969023824600364118150945876731433092047777248071147078797171429663337508199325657002451529468939221507682806458402945351741901531275151877152822975868763355714729672392832954574844012348246588538561858571724945385136624052522691760740959146037808216207053259641419193492739686205206121162928746792915498189062054088596526159917655159200811071507451808636290183597455758234074762219739908271856374904622830188599079396427093691516613206176398516971352368905927496068108208749989824804457854836390950932526075445114245284656631152749804433933405599217387921469862602492194895439632874558635320190549500168366996849642453272072408244653966176061678289732240410837863020958671803151359156277174425189626922526832342324003342893034628808037277710956168350739026268625357986979240848111412360956936441691105386402654727803160642467770699801193654930044476452065577761912
136, 5.78319701745046887581312592997079313518121631033319321974078573706941079789239994346682496330704952542041581689646347918225803854581263899612829366087652247919207807934057690307981573156596204237855983574549748806187367489113698951552818017986621895330240414218055754919887082721697724679684833562558416888362011262871134626787034864411265005547142253239869337906655618522969076562849083587318260729405406302608635532953660575900834651468522948485866801499001461751664142729158377334290669932548058586138718176250099406122591780323028441071505276141948116532237134462560815400488819905227404211991245359393399480216383840020681040376243734209426128389357430695568414199677836135345659495957880023441743409582803434242721429302264341483004524505456492782701403396712409536151579442463358853405217725782564082041323057074601514582076315530561392281140417381357850803217485551552327925416311329404854327968352371347684607346036088600632222327910604011760421719831653726534104725492482
137, 5.783196777142015765755379102248524859135607462907751220696666227326700112300887849084308354988469470289436158296918464920876891146243421447883562467901054844355978658185988761578543988198968187194595176909384938679131682012874713613642786995511882862335405257785578251213893464023829820928665012279940278011297957844795337114379340279066417481080583328513945177665523256623893799525274576629572414033068202354457866294656106149099168428351119644332832227566864743378157412024807665528014912129687306009303182743250145261225736650708547161020627524014612024035763730633740700128627188780763831051578597296157205654470821502591730695586288381950149796873171531528485892564009041474189415287522075273692094313631025599211446019821967702376611227988469515684042520990449468910433650462373962304016241207892728502721556699364940156464022119009252062623194314093753501482149542019253888267716681015559983946047977884095147300665987816100963403223573630924911223730620244800139689177886
138, 5.78319654374867625135596996517969163319977964368329727991856584588747259784307387779241106244394402824249999267079474427622273485855716365438759775035680425953850908102318712957614120598199006639270798179711686479974924470286098321861812610664108789341896460588341972232600860598176954702588907577354539844817300362070807301580087620625898112558012205517120570954421329842802542632456668233679846072622070935830927951427911461656602215418213380029799644510144231402286340661400110094948480401853566716655489645921359722156650302593819984892368341813057220545620768001609225693672871958784664106581980714863428620320170674643415249852749402719569952101112319960842069837682929246249449111623966574647026073502337505280307827406834274891124965667119645253029538090171117581463426530105126918932140762620427864560226913903839284880273211964480877873085950857699062973853126941699883313369192589214109955082391590759080579837362250085958029330511682312829985427288952065825078120582253
139, 5.78319631702349181190803820593767295255592560127101841033182235575492708861767647193970462125910630221507987074807516631520270217464553941480437156035945853951188961759629980404288977283960944693660874881959863002038046780489065098377430070173153986972099836990152588257229935961723122637668890453914746571901779641398199340794559992878052169775513650252555372035839071609187953460046181938248959527331113704420532498577597212265429228287727739757360584576689334486863004378319441928931038086526225769472725368144254598686555267798082108441107826140506079195249385784622209578698903498284719568252790265038435769884630386102915592462640051586043323814677389365388667094437617823471828001550674048599509031224489931784766480545232453058867530651188810745680473990325085892810757034124189708438619497662554062948504243296498644881504543161955033876007329703055089690440928030282202924405994535673543887222091493780727893139703586013719756961631352530335286730616283558076446776995266
140, 5.78319609673001232968393108051540726114011639783605044014140067044644626738826286032465419780152229629625807419639092310249474969106687268691081438959947150169036587142774912768099812822253393407160431587869399451707641006212272232308087439954787145291693647405300477701160360110600588503839692125960248245431512519557278765399786958284148182008341820459058659284275264735246051433288421250803185627221144419789778197211024041128228353385949809498533906342247642842452355407848464851596420628626388140459031198219492355841040485551040519948396390470500752553978456202389934417342383585565283413781701960571873454079247008942624135366931979136295738860723997920648395201355752473915595392790001314689371690361824894034579293602165560359624831598963534249766341158695707873097354456307740240224497539513097843438448239272567412439804959201886255698151885958692243791703595772921686679869103245836537738661275980607828790656311685512328419567928556515908674600275754337804871963688858
141, 5.78319588264177809561008708978643705366023341721152957420696390898587176862251116571000116664466843414409815098140498654860151420496035084287663854125627072928743907630830498765419567605159373388974773915178363473840379150723353420514880245201269784850712450891377426271095731957112944469073758045340827506149961754826746033652658795282072639273391463593896619588420920846395848892623671446900025772682476915227446696900293870166494209997409328415607671865408350024633815057765293610585084952420842771559293486832163304494792868403584957527905442784277379678992682073820660618333825927509957621523364807671803654732737839919248352242133455103551958321720391953575538120443027680930434640742027944206216124289677898001346191433636802985361157847771863538079693085171665334223343558021141262240776031093589908349817815713457859229453578501733777273928214980460059489313279599342186008093061889672796673747669670074456830886337513228252661189254639828473995954159040557620916087385263
142, 5.78319567454183079209634447072860419375002513070197467702146971421416277788532919776493928495889293464945364781872873387686991647091685866560240953606729606834919784623986238354968771202601128095181183852789430691640681094596273459816958357913554187840496003662926078871615113209502631518510814226648099450664374010484070476231979589706746365893832715099914187938833045139169600451778716666035903538824383998144527729045708437626294140996280180678977111051576065499547688847560882124404218651861227688225036673396500144570169682254090871637427718813201659111796182838071663041313308692177317385934480168984584534539561620252015621718914852087044586365386723684434588783821132227412937309790699873061542397283754368483738878757513954623737108127398611379100075869573229773611578190612100873822662652466235712529920713498845090991777840603824001180532153672359599794150983800785590383050544198944939790089541352641573450184630396906843669520797761519411903195570395428400508067172091
143, 5.78319547222225164205115477742472589237090337921464284449511748897238870093227854571933459535678946416752578193906140377454243093583497293971413370186478350458339233999749166810149291907817864578480767432747782412462765293598520746868750327689536965957732193146513131813600798770511917779379879763395579513609109422978593523215483652791635147974321065535451289417580796958097548340988158611141602571626936531043207341361306014903413426788285921841834988440043354004343100933758762112020634871461183095940559046225974374398657516127236911473984472383560899288340437826545185034788759967616706984038030301407175918901277379964605059025402323149007108457686753697462720327211327124080902216340104762988110599611843693610563516693520480635046983544977953289914053577533630583968590927461626453630485889072039942618701709753526704309317274563821363496843009333214220654028107105690029266770313070020073839349050949779201807268008090820758637481800083059714453401929986876587188211769233
144, 5.78319527548372503800099194550578547398296739626651133753972227496506040235858034712023288296827202146407922709101366390472155911228263006927213873406194519149488222324188797225794838616314349688680563271637394886320516865810491998230362253085684222249648948018793482393534289321861018314220059057320728234414421100731955723874288245956288617653187494203794948155866013853324016304432312915430555889587528111996007033318992649113503880975279073947585061670809608847239641301174047939216714537701288034320284316626908468058303313205712962973240186166720492384993415042497833324472869155991917457458208384421058030236100509619561346344399338080435615098769135817169071892952155029722550581403841311948829269356929035628749551399726923903527144633118630934916651434743807805354486023926957304727987156866065751353416288411604349682009749101492032268732924579624878352290089458455713560601176939824111541598090216209312409399749228280792508713148815326830818912354903399997966128999032
145, 5.78319508413512608071037607717811990070326896518477666896631727469899531983907689549187757648904819587970405647788894656693264207353260026962445722669851560307924698789313656050372729172716350520464163832995078653068841015804107468281731997604571004308686235314778673807903918762011704457865620170682869077610040424794069281778255284529060568651231558006737182383156027335810061905650171476585176730883892130668858393255129909557762472983821831010133758246186770116335398127239546038927638526302246886276198698386341206964440167677789229795350323414453544881550089403984875211727016407024451240741107663550815045598324837425605368281544507504566093704400082787214046679669152529734385991167786910088289642603326768052163055480461565289572209818282376544998224603122362664921773282101513780831096418823504136120707663851152254917309432906528265638307412224997205181703102295593993660937268705133982445813447570053893866538746729655456331895384106655557703381685508608688522433440778
146, 5.78319489799313056353638340487521459425974302323272585930792080209687244131924576776752860100330186729431290330986766917637188574880362006078073759208002012926901805229203089089039842821309110451358196814580446581374482411427313713631545036741338974064268057605186379965982862547999965341651152305312919620126021532964667945642900601748724229212400624520937815074886839373987982251503816687749089064085908874983788316036729546132304481279664781847257098069871563517375344369993232522784613903616593990667254735514383155348100310143778714113123169574147937784018034738930663300520125184960475482978042298559678558320434403852213453893609561445029646448254777161728202745045664565121028461128857294129508714753603606761818639350495734815483387045515656067676288849323180414450552381528371075403288324418780914890535446952216912573468780842069163910224102950317235474760621653961329278609750081390297676778506358918342760336962233633584455921283109681315580021400441496392526383774058
147, 5.78319471688184603764883891061650877994535644136386059626806667800989854097672519076949715206925187591945819889908025772246440845237112161128584916278237777267837240560101223974276223255791104018088185660554404482376098352937227132892232373332114385090922902219456512747134235199489040132895987637031727104486154687535178564793016695082754551003391362973490160598099794025869568098948513256745432685601876068275447970024632777379391880755093847416131327983242129660674758737029757563954920630593120282977271292762698721389574045313963828943630022427581872287672484188121316120596800077534956512003740649172513805586886538831561939626698734615684329959815874673587304622590176227396939658329010407909530585119602049706839299579030117655654570765845154164077229513265444020598734917967100392495562744766155142369765005236274789986914653617679450436232699318673507723475196526837898538372075060858524800332148586970814579579608295287866865295206429933023715350511074704696819388901215
148, 5.78319454063246268484401771071146302825917616988199347904667522618358859851196056287772808137038263037516607273015501810670664430914596723091305007027983497492206891547053112161354484841691697721683061926621393381297829027342330437982705956618965261597506142268976317733362398140729535512819677609695798049275291571191464932183937031046754746505844223524229730116022700791360746056358033117458824550588530235380824979148725559124246649685342566837613207154071369977138915166652832238126921678359746875002762019231543705483323919058444202258030753503222962072433640540521733400283592322151745177256821149951616102714786696949734738520049384755530575691207949807550711429962885210481693693736833227422605546926677810934338759725419847719632131535277394743636091366036658960128054194054228535178868868483882428271148651511715131433946665599208999143250039478659184164195305017028153236210970512627039721519652142143244745330753192349826393277269957438869858296415641808329257329740421
149, 5.78319436908292280955963368174530113406291235324826997452593169918494102061586809420390599744709939578904526712042389204535650182280824639045256740877499169569968682028289539523848142791460356420556981651636928240021758155543661175189900429490260668793932840899178941345052732942468001817352435884362195435014342236609201961811015060934286816610409308305985705896161768655577655536494749535338408158247848633463421411468684446282106768660927499148415063373561485498050795116572695545892805535391015247244711867231485883313764826912990662956563057932525398409038556800538033944651489971694835184303678047308833321907113007567180484021170173288021281834032820714526752686001008928632182476061266940316824007448973203019085633673728592111384466503045852988792866464656069525100552691999218916782733127954846069255281204713954624269263020641765157669084612970771438605720101887718143728304737292206054621559849789167685694548803446816922026699769584462298607731563729059986131220737789
150, 5.78319420207760784039591066621089004886749594874286780923884175830698276080651411787831792365946271157783720153082287174985733471457856944169678768732724666373283216263259764361069160418652943199614877751956645470096258092070917377359523380206928036675148245344792194672803485233766587007743669161413138666624333152670981677281825031453172377059614928485143099459629326766788638863579438730810098040256964218456821499097464253646875333293381749016634285961448685869505488464761920221429260366776215042698550716838377434162080797258511898344312985096655588131766916505228735165633106663555753069363251115810177343547519155183581083522078696569011328619864071468476976587220730698953593064897687074576342531493825578557376114135690162003899528594196599265221598811838705506629283581829919859728162651259300943495556029926128346536954768869644454066008081313266111322028430453860949072963205408596954704946590426806039884696119813329787492911885038207461640504364317611368355148091406
151, 5.78319403946704180444970875853746513923615672429479127268842607038873405207598005964178578395517639988206725547053992665559300572258214641737493355581052977074226770314258428059644791253072227092779468062535136671476837520832152346283422864623338788580742928798904464924771346053852650696921217135596117467454897213059593164188127796504196180365557990143503037219401338136133686031148217453596810928548514583302389877349245125823682112899911622512676874276943304410600940125382159622150054952925894401272309512228695698687737136266516885040116621773678400141198415645551109887212864340912114569406821271604427900814871620190342558252296215481562042995494430927275285061264631496323833104708501503678113323785992800396684116850021291598695529494276633039901848699446875028236225459712554484132226446873359936336710425234241031496239979825184583434279101984784386138875165648679110010055598946077440518235351491622597920162310974731606057461965027306058639401289387098417893908704576
152, 5.78319388110761030552264195041788052746133045662476206718770640124468082925003760039131022233380444360074137917302750608056387353765503456237231337765320428812212465203197374140399252547424409583297327110992944150338889070453362871098725550197942988432782347403236660312710157757853393157117193888885441545680181411845616325656900227425165370308600713469255590836035875500455305834091918898385996049141493666117048370222134643306415628962323989804831183345754926233535402406129302880395786654615387802045646209135734083750125604412922836678167624425341659167714705190060434368776928146650303637644034822370156554018165189627409759037410285994364462719190833004375310473220220832327078072478346424492215568544169922244814205943257898713562423313151203664500972321065547885807061872135558575754311357400275633397524101761952666476795828217247691674534674695269207210330965123196044631375386041603910443768089415424571388522069729863959367806195941598468500973157909914827349210559828
153, 5.78319372686129410017880033586592730168469166011122058662667659964571415756685785060413281739944877470769901800305338002531954264647979563974211442674563253724650071100326196766140238617443905142569272185952929650078345609222937324242056489840296674856144466422817038732624133642224189330818180406667061285839821802897706741548327204155425558661570554419799796484200516530778403780634839698002299796281571900732771146110873693759375296558182172082030626329671470000947546429740635867964343349959651995838066906679380767319355582744296276148348557938221897178338870262989006058139145898540586313232421538267068493109900528138584879480516954657619299248805535482993007479139211473866412673019555862405358843630161690944570386629720069492423083933902323475424698107325699909665406250765142180609911943141245699579246074293694749936190699699316078555552338427873060143367198938970429449709796862965358260114542377447984689049230826333206086682924742333021326205325620750852227319979456
154, 5.78319357659541642407771179612958657582439200153349586645280803462651851228071920133270124916116305736376325319919075398103949046881918175423468407370860494729760119860457081963340906805681330705174433039497726114078910205703757831604047166093947758086171709427249194617363108920748579705685181836532776086253695430048939731116782992827541797344922393393189456317495954651857415803844768921435836579522870447713653259076979780798397297325599575063576356584379732723437812729927873256962096986474713876378398451463855442552219815346115201789911157628846055187657229458194281429937852955664194592035263083444212510782278679634103402731239604976208993399294818724772381835361147888480634663835981264853731308514761533273601010087803380484295564638757657377717918251054641783083091110472596436007839254594591823412923015856103188462378544851689279036824792647448217000558174153152916024238689927110843041671320684898038969033168625355776721235062654729637431045863074208815333060809352
155, 5.78319343018240327533695892645043706272659875715042314333525857900040809241368733336892454620535364929128345890272620951122443717338138711337261015020568819083369073752399634559158334508631319491525683633725978454579265848648492522353503044709780672085819399098836925224617047882335119770695120335088663024049538996053875582958150530618988545098003757839886170897096215387368081591025307174029660404551044527508712309729541874284855517182285582998966313759434127983995107448773422770253923040167098544895971334375453764824011655651109221533642696137863176507911251239925688226585603695227060184865620384305708983353306999193847915550643879078801652292542630240141193911463096485177276009443824486147479067481608832831617608773064082658321620858824996189347600574106179984099322763035597615895871727291045981530524039382313374077392703777951714253876211299171685885686539427080313688820771920481536338703298362997362240553191539979985657407904254966185387948036614329987658106610095
156, 5.78319328749955591220138745320536136100771641304198642635366257685092386594601483167599114243574948963405964576933851803390702363086960286402450155028962362321270101864699230842505195517478047344054289002084000462175744841610999870727013922806192762860619878064593007220725328704141026539017755181824625250592632434309275828306067980966352040431602241754052771763583715327388210851703220548870012204773620716349818795334192349599940854295684297448119193631347176555688719656129533460271414956346136972330983597103751287994193009042113294944112996256425861003590048252622238054239793540507154483841827898813428114278547932911803004054893074939714247339718854243964315359917627065528827321502787749468585612799530155961236320415495666053932270309269995788560401440903770296300055784256735429611585339463261476520041696331079115050580495901497088952752130280132777883031191030909383975611407871630533300126900773479626154245931832714151557437448229737556020914323896729863047157292619
157, 5.7831931484288348693011685301167310080824166565973632571899884803692590609291267616159164117183322654027880446556968027221724287346858128057726567595252383063964930732190222653559274414119474054553539189069020528232564345781964393141672786889900851172097401441754209319447812746311890327513112855329523681424651499225323942730128861257751913524400076759017403748203811014506440360633794073183579214118858411897241775371043199119791258239690566689473036989030576210262089371136985273712876527540519841736135890308995263242990800371172180606860411025334285466404710760270631850166022729354090458445910152591831835888141155909258443267197251322643128831075893885419744306201817306574722844944987106349274171316061721934815592914494316783390645093888700914147101840809367968281742845633021697938915881064172577935093545636628289199068617629574866306168631016166711821251799433639215919997998723816764543474685087700029339600311199424224801714428052842379567686545489471614887353451887
158, 5.78319301285665484053454222633158512641436244478626726540402206546107083460828416882186326484808804539452902964837081327407314140892079576130350896164593800286413217754595433455214483870553690324407723151950858557012690141966900072012510859298489014296173161773349709831226072898071806959477131770703883315411820412712332810052578125102503035719111393123268146218011787395226587318002550463568299977209778086051993439681653540954689100311607776737413211903999734847177544689027174035769782240879045016533003975450026695243114337337818913610142725944674807059537395698996900761412655216969529023379698262308093652240303519185690419856448653825928065035569417180873485787484456384184578572907457499944570460124333059915949031378636242140591044015337899238846316354522094866541452762022224292287104709343752685567218873288417352950571822784756572780470429332648096236807245932425882669987501192765425972003135400049028255471943014809016746705312481940681352883715029087788870032797594
159, 5.78319288067368981735674122486684959361262456958133934750112990648279749531642543458701427612104657250748010923040202169481656575781720506941846496160927173358950891665031684370905531120482781146936767462093248237158618448799848363728792044463078889567556689931392676688995729542229350433811442437506479714620894334037767160282416126971496161079399730796989237349892227050452520072408926829081205510052988604991640058139435938216264057784037408611996340534688839451830730906475412177992445176726876081278445936442101280342055008424158310158633699686912279136252967576922872822448587851225065734006636847522926920167456889309723550562062661999896570246762319424655077892807308523531109758161421145867367157772125687223338909797684667142835504855573691722999625840131429309223445874184784092207210039054691012373008823591610684874384632284208655686717718884659039862341550754289975273108628921416821670600765683484074345381826614324925872269763673197425882663053865331960516172714782
160, 5.78319275177468790921855021332358773163006112687293565835879917601575229003610628439358170674410109952060210296105223118889022976608911382214175478007963794677088922718482424204944420334839512185156969838099873844530665951123986380662487693168785119938568740845945395601747088385136615615424135544605266284947963476217619706730310084091214638184275413291574178776065824546015699291921265145007632458350979073298060165232683658869649035149993781479401372886272442860725260304917120111625892765987908398623935777518470718988911297345667424224689143235150728566127183558986258082772457035949360079261640427213928983546144414525707354837309627934731228260494440978505845013128437236208194869208369102433436523812464251022523990490734469113517857299472942329884377910205624750139487271333984628518694574056725098908358718032859420449695355057491486007794770717333341578390120558914757945022652194360609137922321159838808210875507807650943960066709624449688724419212735348162550535044199
161, 5.78319262605829530828238712557468292709166350426923034516950777854762157205716583907079386775054969627061689209781654021851431089643737857951807460628867846740322079026623003007051140293061221793608160719990879622543369648544789355006269883016905447895152606518396050558154600511359550406991353273659652108445072683109920371308557566592951951009664703179889432359891858254425951394109808155990703232236613640760874877688231799688397293180976617613327576491131042572901114585868703704650588162543301034239231231109624775682130261163240812317400257495448312402223827979002654115161545375175139878839122155162028261647416101676886448686195709388409688161134104233334286256817576892526590067762148719367434933689378472225959713733237831740637357786953193716079561264096415437732379761825450187643957295228370306338239994946031638237082273949445761583436721065530141646200380580169876476791033954310851157306738908259366024547792546245436472741788341986041242888872917579353962070211155
162, 5.78319250342688889354044314978466406521188186144574091495164227277482228404646698931924651097398724499344222907871342052451847607555441805878016532532295011955841650060103186939463246555545477329517012926834271240887602709920060586028318248372316071441681815907055441400261136883470212933871843681800309873940575703498075172755936893854165995886366603762575658870979778078363698176331673784546816043352973889194672326033205145250127870281396570589697564471044698028273206179526637498644783221459629033906160250604397108163490856258132417656551601712833771090181165188242450596544609358106309381980424001289584635845173305325665880076932829081066482187559151791004768868886397123159058234009371311890788056477367873081761204678456807394879792153433024262743589746330520653359030766565731401696001483735946673802763370265578366925660338476007272813024422365794705769707894962680459511062082565746103075985142123812828324441518747786337937701141546691615844357556545201282023568114167
163, 5.78319238378641700024299516733697948052994280727394917943078590578220557071130462518477445787207361934814336941268214184681695460696389789817597151970556015321025412373053629850359494048629222052489888454848030505758521888366000688021557334582869121852810427030407114934914511692075512350040774704697318634092209416595230379305793950646002183036040477492882235866821918204356276796857469435180873794536342441537330274097867026750157285642484606531143112497716375805344231611586303251117840695936037300255508151430318616359057015280769807110628694216036351917996353050894622140987429307512596733710902744867112080910713190843880542761103043552647192081019285087791157207163381463209385100540637320707746239643007520900751210715808106956595028965828871595966772998917518534027857595300023829477607856441119183304885401699582602405008487093758936979804204623527265750271011984053159374120907167416156335727570439165469657265250923583293445109036754682281225008924967447612447026750205
164, 5.78319226704624790927644902824741941181193489587015510043584329525600018177424830303076708601829244339218716715615785971009302268568162658832300613429008524201538566895458096188494876040870741226594513625748534803806303121507966490630330392606400692622997665289674301904091445944457417466628744422325079471039049741948944574950410152212345586791625687837489173372816305057385813394928503584638282413962473529606531542471419763407044249771720470001486226408564938065547537849026018007462272627520101914389723968904076434246740309632698486004089464878631536060938224057084998572568878696614822266548797915705419621418327226635955817404442789476383960245493812485416171397862277934620705792699404736593349450249833745387447252693889507097923093706894073276377791080121954216005621687826974979864166468461747187574340468526193836710429792409445304814097844278051694207757436696565170715832109387883064487204399492769567585919645766947522273242686592752746852345487016682317218962413699
165, 5.78319215311902563795832362976090148681626768228300265915128896892125437546744096513160981825790798208989089594960419696194461622160338809601793114457945012210938404216686361173430998377765699861019533567092399150796159731414100965005593784687760569712392635106755510564720303575721992114917659242262617939520712603407056243308404230133684138232600135637372731901363320600367991149895526419771152102039790597176363408898087482756027542932686461825554514305379743324987916944492827408930838436754523477509816377481254614933704502089667940332684853407674355143976305291054449466482363089160078406326214977390478180866458620538330000484090996424710139975876150526880867893120908658222593311871518703001117368667064463079287669023458583594340763283907766935329157832667838083444290716849012415899922094920499601203125423092832853888830003979142217117218820864388214777156228248948575520384928564281241101778401529618140717741365260634254539356873933137094121958612296015016427745972391
166, 5.78319204192053263877703629418821261003089635870238202101857903707481271555994567394458496576625887625654310958788787518892046109897509313223278560088159019600542270821426013148056405752573306407535275954514703269272444730492513408535176930133692130437513984371365380103250901675892245339780819387475703855289519621577765266372715230299536116746434548045747512050722488156796605048394769938944982579640324886676723181346158106945264775518447434050833024376065838225211524560376135764473896816027945377606388671727443117353222054140474031301276309335375639657992189431357741247809262562681343132035958292319349814748093490784542364140917650566850859404665116302826098196489524614524901237805299903467665650182470469823892633761501014519983434538332055392023245771804465319686655269510007753003238076837017368439240853953353733214805889913329720646367420607347228103984027511878471667727478264186836582135878930084799470509580060292535854692179376264777215915860827642310292918770395
167, 5.7831919333695590360242070744858495726147847530164957891116349247597965725649985223220063262677638405631136614540783835625887562929894637048226546089098754313821587027277723757491756929723630303867242472776010785885019112693152547893623804689911453226431299525358927679093301181876159213223022653724433603674256883062678190109587675696091036111099401887633382781059220497986912358417454458288087608161742881377200383475593045403173670219636882446848965243705491689429530312858140027723041201958780348993467379010587128193605210889584599409949561913465778513230609676127082121880129510700846180470682688395921414401500590877075759207183538347142756339073515436163551838920833748449562678097009090017145037310460782403450596794043340259662615558702157879846021655560464917743762701700495992039580843312269987698829306420943053473065011015848056187442733779544590466153338388462237455696358627470750932402318434401296790381227045909900044478847416328955567551463925105159980728989453
168, 5.78319182738777805216276324583731789475666418023929894134644529314473037872647611217299946940794786592461641993087835552171970909477858414199314647109831792181757864224315968546377204289819715054855190394604361507408523867256324886116937173030943125034595708427642119481848403055793420998578610780328350102491807479310193266574530440151420412780095621930952378652272308055100461725724463526341385159202657365591331908399850350343925756234571890638961479146065157742594408015122879189273317849310556807692617351621939160433810071902033862129015505816978280047848116855278985026214328484192623611722353463682240815461002667595623779627502102530828389121168252601893820582823327296805047328279118771256592479102386835386802505435981937160942904322928807401318053363720265088258457499818195202809498389155091468421521644063477163044445713214912238447007891613356209242714660646927277512482710133638018509727894148546194517262534195084619167928038929552838676627447213245944931588959549
169, 5.7831917238996272962529869371498718465347076641757328008619557981874813004705582783600242265714866783370517573619854711209984227874804746112347998107336160316272089177310431829415399323785102211887610188772731687740752583621349804434497199113145600435366831311128310195115899368429342394406202935526324825830643448862806773184773469574924437564281778841350803595190627529666535543726545491384553689362093709880325424698073491497608452891554472538723477334622410536485514516115972033665483203491456530883896725714755435052140865576676863677832483093594970644690980277716288501515289997295833622327850640495535058355651152590432439591904630806557817427552547436221026908522232529535284456552992379045893308734119456750514166310958176607831441590323504350544374468048977582722293634614283720360762929177998982743146300021520576159055924709786445249549466508677830087831103819967014499919687082496021606169408645029788255936365126967241420053355377214055131431355212727912743825893225
170, 5.78319162283219560592022115593264317375805380989993262360527161541287021536941739955029622162056968920798014656922148211822536701622435268556486477363842856434696558048775462808823698807017025160940452505394791425443039500463173967663133873829449121710619497475565738577541961412479617339453843422432742835033125888898212091254690891247833537764814750024984145574567602547475049683493714361507277497318649590283688718799440787699422920200680481701263531651470121374056901823503234518556949360739686447423447103539034682301103542363861954780434505489528523233113881726589896368948877783212227019380487797864859806166634877650393205153058286534796736837755067293660237060356392920694906110788119791895528497839947064941695933622651980506572333645178394387464844206411060277899925618308513058314273194481897341434136340429344822253367323711957119964005412492006946105493737302338534776017030636666749622719873217721217756566253559601311152850449647457884660679383313047464528819979645
171, 5.78319152411511515228413156833297199993704441630374127014558499680924770288426828789580461859635271862060929079022380793467242562049196886026027714997450046522057173845938380588204193742917721504897143103449433527458734413736664657716114657465509372212727249264326944641446817947393693445188644657945326878126028665920557476028477032268163111452670069923691643245200278405737724778331310332734048035158077544161379385523294374507294904599197619025610455404145481865003417999122628011581034962154551680194110154121838215519080616405544136172401288486791069360801391358579684494238983798560847331256078142584019626582376316517008320313467530502247109657974539916808406195371834755535346028969530196116159084461348158017717964352024272299580736101693845524754645493168900652854232604180597030192047264221790248042917315524240710343199158091628793571469714845846704124829887009780512884515567403698910876747496295971889180455493749399105089100468981065295536521344046046018213639104939
172, 5.78319142768045853406520716629867321766657839205844588520182108432495403702052024445167548209209512257135466521047036038420661335061293852822962844099339273144659333819212932971481729443264040352021030785007550399955318586043717738703602603268669494858925583384203095574566822400354388523337623243653313946390005714975005870392643212054235260011101088699462178947810707601791451366813062846649703464014464011179933488494507726096873061839642867137120980584552538540955400125706861831201520830506279128196776382869317033446153817337588010691206134839247940449822449872261923121508900100814782794664296338218633272568705797420797433149202438726050614282982492004430213411236588723873779595169556777606463590763371626006576815030409735020340061055857290550999959571607149615683424198268957075306784537915062198608562419582338773810680553421296886119972143813155164495882427776421086297978930250378525915833506005384446188189720765926031171585339845979389342153922615887790074352088445
173, 5.78319133346264060281821645951336430933021316607339684762835706254103428239024133117194807542013391812751288509667823117232725728893519763755257864360984505113536655380385920563709705870041480826828431897582588596996206507671957056816450181847997897181080970883461543437797473329954882622864984303317328788054939684796242629720820186353376467329544182336773800517864233106462515334245918758273845026030223573897993643083899594851768476672451042200748835854109533700918826005804285546932138085646693362229191745955926477442759150828051441053525171866494158714883787553814407013067139398413312839892991169711360154706901907540515001003726085083372343849365070401683754179792879148271119168058369281931300331247512270159255256898899294296342539790383073040084725735410416373387596113327597347533346587156764716638652980364244251479214114958643699575237355744256377813575646597066658833388668538952139920071497284908299968970995295802368329806840848609247140700864374918071320098425035
174, 5.78319124139832477598741931949154383166056734774488880220847095750805753088591710503505791752722510788893762712298268714437416819145422861889807472324586250419878006546326591984141144699050779926318598758736871612647802714032158656310155678574243393700374243128115200203804773770338310958696917402361141322886237050225948617520322877774421007557828592361095057774003631245307564381112449226064030694638177577743482384564038612679462441939286492183064906238168051360509315957900293819877665563827461185165381141971159210215269260795670419949859730189565927521568122214601067037534644702139751090777168367840746331869643735208677364517902232042918607308116506612654844258955054154223962587563904554320937003064709076698171772471006245418125625162310872201860871947106503504440741562424545002757917925507238742673971587893581067581106586191767896201365913163689359448308551349560324648555733682264553696241508897392630520369511177714684930961011762010936277933740143440067774094330558
175, 5.78319115142633360830189316591020821914265394558835914715889037917765304468494570180276510183956118686423978262269684473910386997519454182003283343134707686615459461270721509681145699910015748679569474571228977833041658256293376605887593671193615298711712243331586240426013637941540347049867069723479283795739366895346285650468174249130493390113896820049352152249382838023447379048576920011475530054229485598336963259507754459437084930784896293357733087633369087742808155422469060786344192501783224493335344373685061615915941860023716119447386373943345783564159308676959362884407696252474221450457634768284398744514117406974928822161991439792639695492505392621760353730489526190122426264516872726454433935504143345015115205241420989349420171954748141553725261711447043891750735604182543241141342726070221330608637948217856165067812111217247172260132501414698869581166978088114454095821465402248847344062330782243879475422764800859834165973183871221912557978086054265537873208702718
176, 5.78319106348756340499383903925097597738289366517505869439222505693286390537631448088554074271654006386066619130168059528217135738453788895599818293948069299676265168951754679049614624553371100690248402890080996982648225113969383417271733188292232670889042033050035070669131802388483402712098812396021119380562128774288656530008374874260623461909021067347006142565880990791409553932538885648580756936971591272249476626136986548947524875541936892583361003487439282003428958584116576468889557919284600968295098840178731043742928768312745785395586337707541642911690421447624476550229477460206060521487724871458770164196403274143292365126854226834591442680861227148441002549392165723797661570929949141938151843274897050295847491321379773332687905216692273009173294830916594352687860353459211094472098803431212056549752762311392238721636157742559578701270125789012242848310396649320980920131580524404510814967581817521525025224059464728728217522238616904329204951967232229973419296783053
177, 5.78319097752490267248609904912324717250647810651135751732997848432643769960023580615388700441361442110291923216880808767699059531203317427435356763974527507837025213572472000083526680875718362274816845366576932758043066041572700423107877818619543780978059941301426119476073418834384370865319040674256870326869324869562687174897547067865503346307255002021618916896521435763652489565193982588572230867146102584086033983887439214268554240950596620402565316637976641301572120786866524845920430269478272914199551223744885059039912925394680097169495470411236670528178086315731914635382366427900665414013873317184096812054920041159864240387799749257256472185327015439903408003939877071527363368376245591793919618838920505131128856528940122190552826607874332700805516585364083540978215004392498997388292774460457281644829168378167538089224452211969731997184853681647702068004854861944280020982482471441258903310524890708066770595075783861474986804422471116761327907413172716085192688215311
178, 5.7831908934831542136110469241763472814655945749850934724195956184772473221642664914959845272103698812464471858096721184137736913822935108714248035128398859118592463267712887433247065718108614350388408076461139626526950655416233886083301466077119759492723934390559471263399405688536095390508256914795608192974370499800411872401900946022647230390997738396451699748387676301225665627034501087509790140001793328607540558155450657532613667128972574469603881511856597615407055642425896994961798046090749215261485748214509093070630295107626192664378129451699049559370725958877142685573011462543409986100909503844473046597930280958628195462948323419250225621911776476547374126725154993587071260499278854027745827089624840883023743865892713682103007683322104344833769014723610970895086273971442199723309109808341271991564858282771910980393099276785313636385960217136383304809470581027750245705135808800918050915241114543721240162278542883196413386966008614625273907649477650262670791266993
179, 5.78319081130896068514133460225741658814123060578299025002028708363876004274211342926091685016900511478054181990214399153781434543046376511231483642930218371640568829406977758813670169648660890697030365617921663267576545856838216717549002503846467518080661059076375538214353392981541288345457066064118974328946221784791198695299118010666020229904600615542840012403346973723623141990495544521570620095479302755206774836494840471054951585246985850254421452240734443968800127913301277339956725267132626998429010841034079340221740939241941033770857900753751623333750098165160872638962249366119734121942018227267636940878100012608485141647943911496676495537313221634468357124017512380471131943376427722626245403989643861795008883156703719846436634472817471050801597842043103842621267745278195576304747384733166284890879550513803937406291086931382097494168298056103475409880944785348481358737791453986543241611984361775619365296036033890395132927259942796447082867758834833257527264189505
180, 5.78319073095073344547993813848206746205272317372960263371653974991552698636236719530411681532565385301925881504000320650551985955818965667246675054968307757211545853562572133628951899800783643253545144896719672200618902095240282746189978300154232815067384416339639919826565742505990003966844584284647401824623136256582960345762785909109920402078686229828728224946361471034418813225240603394404567182389713640671548284823955622238306024109518034112214291721116127960130589914664005170535693128931700704615432399787851608963922638794234402302226964301770560923730704777656463180158537983949903216111603767185971441286467806016474688871441633869375667605734239525909757803248710119714336974536987918650701016762640459199381568386396440703874153276655838267592656772284521967517369794931886847601397392540001443603672467778808510980559117203549334915208212936227397099250062809510412406154163630181033612526208858923601943643807375369576075058365097843270575267849588119436668217475392
181, 5.78319065235858452981549054703403339520649902075307672324223339241536973453088857821143822135042439276986042796919434565798583856413709040298161962266052377777675050349795342065764701235705056254679270349488326881323464431719510467823763664688596410058048131123330704902043620523097833133360913163359557736628699853659608403024473150485267981634749172791876956857839077973389879881891341183438703228933654685726295296710829778729688326739142888959930164960633163260774741669575944553909467235999137716310069388656722374395176207869106139526051701618755711404906098382330821689813264100879966070233886867840833861143099887933264751416041570618985250660673800173151943321361075319900858207976864960758680820034967666368695180374466827097360560131243453521534318768115678681475867542801678447695385842762897285175777359738167896593978505491151780639477462884425010572012461050010914891855583561312359419110621081639235605836884789539035655399323543466690753794593460992180895398745683
182, 5.78319057548426159893891182234166853169151418796592094290447301824620913548376519051807061340587491634082979087595709020413166427861124537125394565530720145650859373800559695502807931228573195390073052586000051242211099867574065838679935668189502783972356634375068468843360648930457931820312201682708311819234055195364123052454163324037847155838713585567815076343560177297666324988673660379384417557868902615066133025672507124791693157121411041248804945775345072842401285693521979434316341174062281379792473072174799673100401653759776179253737121480397520007911147673575776120567263862548637638140425789060120718297359386252264276028009080110280601541074893708869825554622098887332091418402439503776372731051906851481096349814773174521324743634958322838143646918018022837167225258814227746127432436457295085601519739394464354331393250671555277841490889031867150450534222863998433458119267151682894973717901689955016611858676087963081363682320828959600221936942010417758932173263326
183, 5.78319050028108571627592311664258660767446878770541080267196742124443940077697309266483008703403768338632230556245919546004686861514851569132730226606066560842475863708095778646928209381404719164780470361904007847181204956941440841729241069567050203017595206614147161792227312765609763634410200234817356723334018209486362230919881762276413378364527163896877438833523583118233543017800303483613837135552260238786461961700047220497343985884129007206547842127690124321569008922633546054049050615804936167379352810892370338363491242568978525131554633937753911271675590972085681511089498528498682585029069988332909712021526245203782447756009533200613034809174898877609819072577412357376650182673770033349852012204493116725600600441371712583850652976534422617626373996744195045353338921390807326777359522211608526944701680203928820988206194430709187428665920004853014749391826313126491318707368221088455123011523351503910628188116646871647827409843343540100231029172429833899137109097163
184, 5.78319042670389181555163349089482624341058371417471537591665485215011155050715973096481275266074563665716743491177406977376115806186149694024137699782212477305222728252268189689943538340535894893136304470802139183717157883449256021414874110662685649168551936770351630588699703403111761947645756558724665296051181125810655178512725970433440355035068039460619500220401384960568805437663452136022965858767583247538395994125540354889804399812642686883766236264987012145182915009576598317299820689543490480581649042119554000879475248693937609865918676318036459158039987537880171580789525988038646350669717481627036457596386694271860831835826060131261663141944451647288117300450293295629578317683946415650848423462782310146110497368160030605589599397170580837790507246155092391026787832915767736801896191487367288095808695658595800894149008893306982322382806099276855044271608325252094931140794264676632319622791167371504923980546459203381423715913664950741296172414608931954848007278065
185, 5.78319035470897172890007528957485280621659803157287135556462921899313908178859413141355529651881570708444744780469316250472046124373918811459169649143662932653773939757907719866868665760993631174619111693498317898770983891477697509767376340853494458713275721505630972769015744028122893096452449846505757373371291851370932996327779162263181629661589664913296519955817815543997969952390525643999918273501845499706761268813771996885129787463187406445215080303857294340979929322453926916461793824342116950256248375537925467545319717993251696259729606908569672929196161592375462444945259873560459178990196754253764545962865294593437987794081498213906481178258504698356159035787430655624123466524166217427681463334482784828927697050860098586602756729662029649216532009145334152048282053682100202068993538599863638734191275038556440657821376966102336636587221329579989965513400699728149700915651211209478854053674778839955613341097933777308783267497506430403927193914925312960731512538779
186, 5.78319028425401965219317073336890868347812986815238210555690321756733451187280475553069086060365743021432598933738591707178817506180559304734106662666616802650275883668466484028879450840606928037403366116939515041001187497229631904282985645411203595692570914376176897275858346404622241937577588959441330840768351539594285576910054270584343591844457905252121457818686986781152172842868196180316635075752092329986321166605291531068073294142128506948615099919172811951987562597245104991304020738703773724805023086149929757820854832658072547370001212792873555259434630357177829233014125665687198400651215898864954786143627441441530057486303762143564386966187849954823601683574402445044914766136140355060152402035948308464391246556994860657294418711550033776431643798147761721372116213513052288615753189539482709001116607672937665650946367693820635853291894401852920406423316310957852377200183247065227385981740906540571975784574195491897060048798031676045527122787872902223881423467735
187, 5.78319021529807993091790768861174287761170426421189460368153588720620485344259263719108083738137998492402139826087866394538501384725580160954136183481565688868589750831704309463119438641863631712292117390889564004794468434434813765506041719629977431767930480960008870433191897981778764852304884744573168806717822697832051247854563469040524184542202008045162389909571107335246944658507934517381309911218822611951191846162729659638448997790792164481209890474992564147112654799364337637918793814356019126951577891713820906479751736116000131521517508062467783181977353799274869539605967356715084657646397227452679573804828802509935146899982247089849674796436083282900969670346445855691746746644828858543223962131797384137884960363220537488802192798111056129964871681346992599270136888646377991857968953860326044108474455817970982364812061943591541882505485873863600248422818974813726329064497951953525892787593558348649411499775125988545600961996124088615404278616802177481257884959116
188, 5.783190147801497056103346658264869164123195349495931164860894892484427122381920352538195982462528873724006304145956248710759504894186569680491554540488208737707684234667768213759751859532535702795840531924364964132789478499322107809619751176189923273987410745770409384066263934758015147646579581860916475222152412112125813401799278193949378129447552368632854983823809514617769544100322296470285498098767822307837676244851100441151720490713815629681288477383418834064752492731305219586043093223877443310474897555672746701493926801874425397878049371465277553211803482756534093553577428014687530998307732839713104049942457953450660577954749342953852271639628679580946042549112993019826106205015351946308827416567406818455908209377489073430850771009908586347294044155239613900533290902159204733334920172741184062059014839750140900862583366387803878998857734789178016774727368635153065176334560175090718787946390343744858566383607583509234828545475007022104497642930964909605367473318
189, 5.78319008172586776561456446514296358431900349934391786266650548282256147444714314086721624022327429525073870027149842302068735070979930793723185795079053072912029093625310544134200374299368442010415634935814906147120899284329602759709836648504002908536117518767815948710765263820178683721957606403037557079490973815062085278563621806328255204633343122970709586451569816743475732219094219185574372288785379037369504146735111105976784702423835088863477161059951005342742146246103995093725760716402187044115693824243247775241210575665289703021604675568109976024419093918028028206220280586434753745173705891509166480150087970681150379474865668438589855548573081260401632845262691213855537634420407953647150611711155585344363889730019758299792597316005086388147198667521680611121085542406438457747628854895907492898447832392277710506274671018213442371949421468150743963181848236572932232452574775414483316472272351838117447050412992601654259999918674141293389465719400306183594423399098
190, 5.78319001703399515161121388140280583686985471430906698389831351177158335036360473687715354087755630651181624045328671272979270064757926958547703536790449762665064552116052150678450126008331677200769645781529515193284347479798553467701105801927567635325947630906306617955509897336494898162251800767296048200182529424068581588757241904147782982848721035934862274034332644376346367019589050981116700829041935495951498358072489316817495964181032214267263827737435632988281420423946110945741633724330413677468628685005804606036145111804461273068561634528306387298783836792207314388145838660768316240656814489102992809831603275599099080154788763739030771441474493697994482135357140773808335668835915297091054734365710082763977002542744833539875486425077627380115362057142328729662619067148055886890508369592624577963588063405393936840548361922717036459061540716380210128596566654281403536359949834988355566486302600890744137794616239662910219570109372414911089092244510253072245673675538
191, 5.78318995368984468013497356358316098282892875061785364629628437190361173474025302649885228890716650779543342483773092811621716119593229974353456577028991547946807992782489190792820390624110073532050975753103572612883441348416089827883899787342551340096356304232374243143411951088936715352443552198966084854622443495525197261939648359109491052836925233680537467310420530506199876699925849996047998550770169827837789970412334606863360356140625454830685537714391944158363334928801472677494943294433704556455715572456136539988525579110045030912507326322620048369086234034679075317690093578688554316688897653568960714788502069592263585548448952988456890033995680044177936429695439982996144069351827162397933591496412389711003701783695557218569124134300543198919467472323068524570144733310318207798938924949482278576845191884992365341228192731808026447055827546923723292915480617018177193091430143197301618975828437584891994144840823326918461596470169466078148680735852379490591637843236
192, 5.78318989165850203366230024922554670067470802888289176508254905594695424332112948621901072669582082672461073744995674086504918143020460935753140724662236693174360171594604894011116496383675978351103384354426677298604611990742543657087561664239243260710386527946621655882004068423232198619204538987379674490396017916735651639945609488109096306105216689305504352810471862615949443470970838619044525982610261510352494353108437980696167763243360476852595263996862011106419894954489246842160095907990310264370163969814272036027640330716603551347930321751051380064828584040004204788477674622656318447334082439288483087037719146532302069094006239933601402561280422360278553902793656319815005139991187841107960203634409728631313431084207047704283093607481609479196984108664822392425547405423131625343532419945781141382556354777125794143590548774848595840657797659772603131070373954904233607037005466548071518348487542127808756945670285257324342361996807623395890706443313195088914828321554
193, 5.78318983090613269205478836681593392011337917887798765098043039621495163142680992498494699978759307257134988015243588230980395809218778870202860040749101276163823927673929470351409423880034574404431706361213309419576518401565260719973951373262568895371845088378572740710892154855571507661063567490866817153736937036428649091961946776015360161090388734191092592388628739248515404146273564608276138427299082406897098690403262920211580514539619107280421434184819183825536349525648150270031580147852467241624266506040897260344325867199455414964848598795561941434354561439831399624095922835099090048509605243119230740717830753498726759092028378793365128485835512052290232121721210866665444196452877796272087725286069673227850974185858149546416800063058147830456631392544092796217320205356804767110188817351458955732470823475220935790447236037705273531577042723703833633462099499057691111336475934371111569660186927530471100841381636726751247402281612078179998670271555431938875810179884
194, 5.78318977139994317167608995880368148231919752648373699927218556324103838831487263869264751071516959786491896668811916441992671072857461125520120432201114293189235624205677543645288379722147949296339234235889810767229898626363429822933595781089589643692590473476213087437524194094862189685058826576375349362676750938748046137449789900540576348859516101454867813175235642374124293839210533590429157012896163467820957628133273589577865350649416824938922854404018752995043985279124785599437987156847914134037646518551422919603171337987546378227015998097368694956949788289815554169697889228996801357308409204887401450726840916944037167506981225391216347643528303430564716433189541550888983046015472285455648774596622363327263292006808666175941438426780363376850687798068213724039369130105091969348560643962073426520372015531694990620196848315636636260424535788070497740821996514173681303619266041247443016951041454486131747001651010071872451559890094557319584655304793101189969954340312
195, 5.78318971310814384653762163830334964766609852530388256774270991860138281406919773263898694425788171112638057462051375114786700682382494094868624214579840508894183281848633210474951127583001086663597205858285189141371684460063483954923085535369154810260406874146925178666920000420954723322953482886784363512110237294587639490170995888327842661874986999892307882633569421426709157147928997796881298746308799199559726379188252670346368118650525095628058831215175949832638100709537749441623529131580635629719095914841400482241184551532405141611957811104657469261637518964315267260509721238431859236262844091715194236026945961121702484167218207838273989183619013887131018127678810815979268524127688527698104654673112779931717505573802416284603146278857384075319763959868340520927843291703833134442849330391486178138874948610783380947848416182886843196059702398604294591638923124577133846243679520804311270540809065169137529303903004757593531451900869338346306867401854774886900482273083
196, 5.7831896559999132792000093999992978073281723260929010842465697080562649715933285091404984798258025694340070774311780239543462153120211440151459221661968174210023227377404853673619753507165162529120697164823060392086111289541588885745649972573393328747362676085893211626013404884418243844331636509711427044682306296250599517929735667591080219786680631214784860261757532748558490292853951036679010046101400324747662568824937713115828608144408542555766784130695766755860766311058711504386272825352374714336216656866523551987771755302242969370026019297937883521524536205574394200940864411994065693801054933496683526533324730685964615036364490649592936683721832154386861630770832857405829362330278729568799884628745418273525348026844797659155712437776296312265197420221510406498772721755613794215137772264477572213095293110260940821364705548518852847532731953721251982063062614264999638541871138622665651101589958449484104513211486330744025712345602218848357239862208130230376167130908
197, 5.78318960004536399280724742590379903483761311809841450392084899203216298862331460259316428606324519781352607426026297803913274889851527920475158486105582843723809653644338891367199280339438113773805494461118128938226303745187835541777884732043464921160539741314348263232636512802333180249672354921756421160763318479068032565714588314657067551198771243909914322923709502133524138839930560707673327094829768817657121855225953925772549935047246748419028805412122586575753465551394321304388175193300191732769620958649366802479157642207324958607172333892194645417311568104589560990086920967412999743089982229790182776564185811303556157003854144082762125616463339533545315760092654241203153008787490551342319403516689337924532830960448924902686654972200548805063624500719605047213341423675301389319267659349140517146983712951851198674221132790035979359425144083194555172236497157498589509155191441422604883684485253928558026901096981821048268305994747870215658966488116338422381195294042
198, 5.78318954521550961907881971091300639828378016578356571182963416826911212328290437152238486573351000344188059796029829022679998345060258016416435762276290265094657972933432119095376687487702277964420182797647500689938843330602495695095594247954524894080771011946190124388616062568533439556020536953107947382902603053340078005768803279877534728630768075204314636605356039854004434495584817582335526948244736164349526502369651241115036029817529453998768487723030739236434817890218042956095630335051066871420260981862305353867402394187920211742363678935374805371149668104009988199766621807419085657350025384064658889542527150083673092015597836171573593995604177709106603628610818466303510546905337491036027646950136527908868738338694946272932324812490994474101174068669165186066198090039076437383850386371308370345622883175504712239092262927635079596929741265566614877966591227584832546920412017306825591224877827565981547777351571979301478798646236768215060975293429845881340047687731
199, 5.78318949148223336034365806132259111574640888510774091268494480893831034567724239235510695015154590455952594889419811405188758506353381782223944651649989708184653291314275857293473968907890865269892883994995417631983343478161766552113643248170188184251692293550668965940641093931440623470133297582468639862133417420484636614160898167554419647909726272685830810521330340416452074040166300738674163430346247476461890626594356916360661974573649249667907201171437273257313327477635516145361410227699915502212062622856537447588896880908200374869781455370957652670683282276929413151088344106284108465085602012579127942248009565300766305319854082103305120025971235362333545404673540163956509107175898497538282526324251814389497193262806935207023414544587907934933941828043189179801235470304167231696588989504007526142167892641259601558897681425907355012395809781176159250583714979050695350877457380898357203795675770289046490388201474766131385839966216437331917809596415415023334554932504
200, 5.78318943881825770678010861407339804428467277604170485745637289909442800499627334201621406617428414958501258605770495201251814728780646383256412043670627144097761328354499007469952833914826162748284521429243860525129612223967003090985841627908134936693087648509380446372663533861144771691079286576079260279682907983693940777959417659572681007395825070516899290566475452560098075411991170179334729942868535226668763033372252686105209042344591709365896596776122905737017394395918012003457706786832743955986571738923309530984066921053671445088954721261633449397204394593828966903271737731463748751349371796730992598990562534903266997046748707524806021031276475286977536983082957380183871476540525149457498558422167346664708709973497399755998717474010454621816055374431577685997966588634398959322674856979926310759307740958438381347878107809482778535456941457455261736275700514270540756981680240565810837980501645240520727592659384381676527309367639034157859969166992114420792572110611
201, 5.78318938719711535293864470576141153558449696708389388941105049194107136531334082624820155506456591912000744971209922832273454729662648714374793677239904213482166664949460974852208415290498382314332746438342509550112255550268101756141451242049878623663781193549152176058943738533666271824336538919597645035470108841711269035345626352623709903207787160742971146201988689397699839402787942946520686263813751226212044629659824754336047871324273821356174988296159058432787979846916999060614386858654388221838284064683851340946162836167863411372026898237150404490684820018816492027239805737818667745883855869646910312557701328329158707918526068853970345690917685793747011164883271212682399601855598326720612975913850550316875809016572502393413677355550578346535214814146628868611901291749985859433085945199624870467862334949832746974014625319964994801304608039554976572078499717972866130446505444519828012305696542815859068844990772457193479087467855599852482424124821603778075565796844
202, 5.78318933659312126037881155270147288118325441886295248681134875164479189317157108396862863907327262645073660136837378423054464219679068259985637281251359300641481044798872720142481438731998528051773519313090905351234566357926514920658833030294554797208365380523619002086292367655679440944711840933734181161881635195103439385880114829842690866708314898533312090333091797105629100961059709136527025606201482391097468598400037796221038297097485236167904164024506752594466563651640993734455676761074206768200644078393317391136800773416618609418390749322779637974413215344727042725447677375566778179269966536008217411757528427413256840682013645099647565832329088755745528916701103993169942560671949970841424778177981165243986169924602909107605404966433430520746612777065877834869660926326312261096829371530282306868937620358474215056454578156226386044485977295476353260228212498147475946725496689651292770261429335149196627854588671545843391727149094728542953104142261398981391272669191
203, 5.78318928698134581585810084684731795057923827617743921870910325740431713038069255890988302857795878577308904628905347854866215728837884398159484960120302220827598512414820781972728623559102136246668816273756634532364052685245445941405746607673434808549151146556579625866592131524768216076055858086481671353606064847064709395150148783701109863459742407983597101324749590938878618214768928369363343480607905841359011960719945573384601158185883968882275271323654258093983945625215149690759567822114309412001621989397959752108510208469397624480026274224351178973932091415243954504900963784387377283535693052431247694488796474428233119387596946730121299010073746308698134464914546024370790520753285503530932334078807931894147223711939606542181826215704187697151502455793330314311681159164002065711332307791800138615776190626447731535327735122818749700451105753631802022409971231406520276118778677310040865077329311450011650811705073080463610835208123972664468827829108115450754634967319
204, 5.78318923833758903697682542911570657101638820625286624560771200977350167151176204846396259392518569989594666663638131525745859958467787028449413920263995234265093760701032548015178303956490813047254938652128897441395074109159744389667109211693598117291557457697168672044180279219500148708288830841902565229640337524101842912077222715240668798196825905318942276729575459076128869658212304932020452679512482964031061033285760830959619681320386377598949207429131818875799558225144697941484465606458897801034999497175529633650751600151270575317966331523483919863548426012514473646597452163015345964697821524424343068086864094384302363577252694725930680337447935284306562432867851979202160379389415338075561007930048865038089998021127276953683626808421887333733255987815606084336407189119464206174384998245407693996701982618857929968311725709890087250300574323665701489585311074353712933933245725130108811171732073028888493066455559347847178870905466001192157159500106290623966600645839
205, 5.78318919063835577951774141955222203865924196888187957618020572600483638895001021433977883661895560040895022763193351500488346513130437812451708346992195261154878003080309277257767855625240465800763642358285571693738849877433961549259701022680070428211707462976156234930563840903456673759659827128861126593567280562347255214055507632184776922297528109718964644459636419392228023182110606673035257197447029522829655439670069992654336863908963229472574375104419251162749501040444058228575265145274453104926999747198644812294804345277929685975467120413714760888911442995411071316147123819164137144576086709999758295556362759166424804176374387053514054269032301925280794670678459896332213670578312177822602709063116041697518648249633962066910700558997358100090850421003507767618510403163598870361469454450310346725849617446726241244886596991283998852064867429162766387718284792331877725987055055423178001066611189661066541191681972346015441152644127888068121744456807515325228658399658
206, 5.78318914386083190292978176216135470659113335063203599077093535579060879695047001575558997008641829826215916576267790431224578199793093164918981871775973356461144894070695474958024874066441372067567372463239189816679991159235139954428439041271416702633373182542004424845680413339173323506039749146317675549576679352196896690323461232492258106736544211521946477453766851541423431544279812315291172817337833474760919885400846710459879092273272196491911428865855663795916799062358083660086179129968697853627309000010106933060837438283362330184390172941355875511369025548104984871908522152947708418214123562727201332047926164895622543829755260304305046913777113558615302642989130478516434648955003053165502578652396990281870429959352440693322110367195383830249576547691808161851313471634647683322967310069506441905801438267824773338982818991626412894892911629376579463324003319132012167141161768187358107172621353833522359324514131911062732441835133476653684023997840517287139506431041
207, 5.78318909798286135249897816163000944313462290713627995662165788296373716054693326529302219838175982194995970729823826386805148021068053305784251072502120126576696435676196092355323301897632726685323025828254447058317662420027473387101694233125017250283508779516374493182006447846243223310273930904758712919218489450397936939892727406554752293242780716981485580317120827523640401026801842029741979954330827736361704590498031593223260257324242789331065906816867038574902947147785420074274234279654558292708327901577601224053729107397638765286901989911236740600953979560362966958535195915108082111931886316662213245580412042947125350814405679019324314887423628280827460636950558076391441876129338247129445154660061588911716093458101629203031750561263034015698617337399787077042528204307706453223980059044026558369776240469716943451263784888632977735097533755560386870769929261319071820931593426212386682740387118537691673507533530160626522495765366353440227195359224908626566866222157
208, 5.78318905298292411873316977011281143911678777492416851832519080182072280949095755067299043961050249268430012336083522271354893519006358301482254609042256443535834243073110728135130173130000763497755839806045357879417317504750513208020365298667124355879571200582269159490036274192566373639680382985356017802080582127171594595484428255235618042582992306073090029793652966933933296061117293120879361091332485198163991224771567163572692879794991969103987874198459821657941769240362542407410004344460745381715537564683592129831712220279891550609546104307962039662157105592506105780549303006742698673936819579406631647329643817529618314855342262447307602580995319917235391972002911452751074947288542881136183328655763656252774116409676371567371754446610374076548086489758094083670098602071132925954510739800627534643531222586846711218083708854671412128260378203134694214414364891022797885999757279270315297243208220009824778863922612857330485721500313373003901355449025081850821449421332
209, 5.78318900884011503636672316134967782713556343684954498719679414534913899442522661068568113517117277947765872539031599078584327123538485734535117138191550861447170490695054622694699284054714366732921512520858313452986508573302925494085009789478609567866032183840931480242885089552197008844937676923931952461597301834341978446390690570686105762107279553351355072640791588430732490704110399340806772702284749122277164209141815241773789130782229118930180028943979334988072889742371515744525648951571542111440877104509285155458577655622734474348579649809561642968678023621667083403481916889533407343926352460683212080942090194897319526026126637760723097012837781972471057153249567129028654045298826421001129160272513313776465901255877820794076845318557124688311121871321725159250767286110335797553527098275874184737584897739576890535780106970078102503064977424901376872324556704209603164825031942681696879565690003047994973711304874074234685578279571468557004295309366942662500481503493
210, 5.78318896553412338717312762594505403971515333266035314062603268206524524698718022600442646880705288023248729596269350676548975241347179449583992922916322524487209847990219436870522685195939549223729825743182945122096187228654675215242468649727694986140195773505465845537238445894829196954043166045916288760629782670390345307913956389118280938887001733947157373224951480822657511552138042890031719670894230575006968908874634709522561872038055883678497171708822177387363385153382005003713755385091349646443008224620268201107488963008890024110063574260736641954858143976259454813704720735339567601799782489953077372478347512710352552484368521777756848609058787894004833321394203909835043321111174573072660544040538270530166995389791308270216792271572698717242490432054421493343601887710158495297564776908304904256866637692468719828110346637299305686286536152726375610984937119693866098219302772378805566432027771239789514587253695257313373563492961540430618034051329814063985006956008
211, 5.7831889230452132724625288537749607420746765567258169135912506003549988564502182401130298645935076217390637052655168307528565938226470395546943359965514448439604169977839863097905891466295485960961724146178202163677865494367167417925971502931667904613506158631137512799118890868380437735859800874235993470904460249599331749154198375575679249533321341872877471951440557756740952433253202590731839901917045647077913743807523067289993842912215952514174448812232437545080398750216690405516924394693009230101503310865404304544310217163186385464823919294214896904227487473840424300840168956806027121710283936307814728321450821214386063265112934984251911514438467688916590673401377566112324631967209760061568519210586865945588068506063658226648270804796270664353932198045980830248604706908205110121964011719866300158089717017238454091537472464388203623561825462181397633126147833441329903987506885929911627308787423844080783673977442051997560560605071047521883983618797615492166366275597
212, 5.78318888135420472274323036643318727525854985538345367202505693353654434315704826022515760930410190211909018500711848627310683726764977813723841705473280916329012421237675023660146472356301115040003074815552680252149443431467181085749942228627675451120976772400012581907273087173092211736326628851318885042945196479026011352069254849786173231985659986637622310280862965823123387105209086296834267137391015653899733972416991027322518320205263541391182592734787293128675718076977567835301803333249786582041502682831614040517623636241995535410702833556492232600487718022791620691212438435773801954695964449747762544167800370589830902950758682130717133470765694055876359748563560636362430779399149408393754482304766784727166043796186074408912535663709743463560600633521521347500128180268056329527693209543015771589783492936907068119666319044821355756772643690120744477255912973946402418659061562608063579861018980017020656305227923482558967793736508675073305102213595094942032982487893
213, 5.78318884044245551354581700798781383206634458101873911837878948854482222147786192865293361664811591745781654215724372837721967249538561117935376299067706957525168418492761498679060525149152778206702154421434381786041604217725329831480287986041435029830188405274882393152970503376112041851987843559244111198078657723620956763562078295581428366658678329229230735651398679789869891437097698910424924508902986197895975305969132772030132707220386962322852636798018875184760656253823315044931396108555695769287667736368226347970192748230577888268234435972365865425490701937432257182393870721010832955496005198873450188282282448811621325310839260869945541565203622004491272790539799225925581194906302508228015669778856611695812556137463759638381353154994940959260847772718287044805369925471944935418020637814463221694463274723885877129438627286705158129588030420227381813118480152005094830898241600583826997617255898007468894854264337877937083333884472380568930192701677831287824789615133
214, 5.78318880029184365785043403252537545111379743681127515240658252400719036312848168824969142125307053936836573745001409852440398917712982442150672120389221798382816262964662402109669035180592971885003345856260733184662143477881551401779970580613630807928573183588328427973607967015637824726728729929912955181581038319823207154160000231735419888922497173199328234233798003477553845942369403135210813125653197796151713162900515151812613748628864837159087912846467890845547219053907565405173408159957608222957206395961170111655208253908108700139490283262988054004721299043539622086709295886120806854843551039294399235649071694589023377548404343910602742975802371108073215555503514328365943512809525759826384133661920921566073439889436680377262103369014416293974309175321668937422816037187342703607595987684658594106088302826524545093963463930329462804562342777752951580448601984886742908375510020049635647131349841939001259687175331613722301312887246312135591254640743407201262290688463
215, 5.78318876088475054692620789932916153717712049074212462168560551217610285688591721402521305523177348875982043302462172118868766961528083391816509624558684791854310216124503119772449329458688219688709848954004690029157926603986886546911086845283569075197176291515220549410462118797886543399866101311766948275485675868373840370279524941965267440175198527654218306957132400868668642384258342029488463526700670852422480348520432802883897090709752150405182700861178071823369244950391245522118156426891329139764919362898342441025827431403530746112703359067318364559621409880829861779241482233086047321117077369572617292413285608464771678176538008450433178990317437128245175377866080965828942396812993772828380846398445344963412305017491372007640965794343506814195119613844551128928096880618817603321578728559868219058180086598386161893605614541113503119974438525577532003179507191183518414686893577466304092109907892838331840491599454510415774418004546971152571080177168036626617300350679
216, 5.78318872220404471269088112240402694996558299204150014549898937609394438240234457423750134972176356954348098747511229558349817330628433716591552792494092410471940446936570242659649533327594580930254907903619383495317907586220087289373268709045284460383653536963176816182925045929304412437674813107132921474562038913621758583096213006449679393933718299630332557030400143108092582555606454947639820772783016662022531834229428026161259387287602264423755247797948697033164954080333832748890284724458047182547348341488225199389122938593357495835363796797849930226567679662996170297603936262119356567345369606808067924917760010859845265445334348831494539893017307332232579723556756707249539898456900880032105039507306839477291808347479193443870858240759930461609770130017024102797291698928437347805203299564144121991124874463032280359017695389840609166514978952525865377282644404465512835237403255045968237212968754790135702368953860032295412118550860468449543143716661212455633079808772
217, 5.78318868423306618593227162121537301358691119079396903489167240353696685767213559373524794410680516681814992750163704933435257356477484377076909857501006768709454717321058589635058902485090735870511765850260514581039704543700179770815933038374553888511456167033629702313786458525412674440667404685715970737969089601400890541674575372030030340342491759893716529824692040267904152818689127091809085940139981732397276889785454592918282773316304094580301253066728803051080942129258595225346344159499904307058672200952702838381558356620594741617727444181999016944618832558167003164962888445474648505351403262626354371832225244474561615708542354000641493746001749306810858008172217829989953334543854850004538600171742232265060042259858041109654283679322673871035854520946363502378060495393375449322056646300568620179238082648068194041244795322675157459553184807707531618736313083804547569766239665255004522063468127024258326057904905550453309128283099881059297985001473710620809150705883
218, 5.78318864695561142590474854164947259857644053413290428130744234377956301004091008542959719929159000089397905696205967457234210295082015281032623750258425121924679108116366439858736798523060129343289298509228052524239181739602779099930865726898872493686396268551617693472903376716478852331877613464846139967615927728532778325686871395260686520459545871656383000678971829752960939597906937811381585361335478488470185328326604800541204012162807140709207032301226025702650179915102942720680452349504110015809054265713261220676062018407285464940789154495716754676558296973994346041769464310296955939504624404391834129010071951909591891421650592910145641291545337607636669273960763669868166586477729151933802753320130551979368910299437437075470425836163037324394483024445367129584302416121841161658770894328674240595838550356091264866819766616543567349234170647928840414210054495017268303824741808325313195118884073945954696641312733393723621374363020530943313088330674292204929971276901
219, 5.7831886103559187979269207971272334680535365038182505004554071167504034179470628712396943919055502580877223439521841028465543488005761186864097100155531254315354955097821899876210471208584781073963227000931809443100429590551444801710743554919078355299271211427452344917949116063280756590086953371868751844019422390211586692060757837826537562116859365938709089619600722949609724155823287851055105360951670259310090331753432221365166399673733877700369035877423648950340276837447349047181663234457430015893041565567314283041789024783787114659149879398376426080492771991271734038609904325588043368006289349602709187695219683354927041382204379546678624142416388826369639820377353735757126688424157705396923798157921354785686773898879336957884631593930779540174852395577154611538060231724972395329092305527308961760290634508118013505434121964173025496493776422879931021469035456744850063721369642761477496333050541915653864673679157208155142103855857042800507517759835709803411982687413
220, 5.78318857441865457666434217878092595491915457630552678445078412136741107313296918488917305216840739350205554210657360839659130830193188305533365346788159862549485366365187339546709434949754994015789530590020808334702341165660125140397939692073811397167693628169084547068689946826945832227834124090564507322959292495527467415645952765808984846758781826554587968289609361125787585772303534370152087731494884250869861866978867967572967346551914531637265975024916437749733666015700599516561530439524606726031150268849575733582623307553609587672751547611653000293274416839041952661604656124718005901231534587990646884353928690825349540595829383569125013530631068232433529750524712902908285753786699158622152770071298976317237691309244700575807178242119255751633829605864944754271504759474552844927480527983441563852719238944116210350544244000927331133039534160592946024145238072536896238277838291205254501599594702699999934216350856091827918483161108794140438184843248178121948549592672
221, 5.78318853912889945378624211742590342342734281084361301827974549275109091992028934377334347924440807453523587204007274428374948751676850193950345837991981420832213480295132356313829928322694584297683725422445273948368303994978564901350875305133572775811678107980445374238843648716165122708303378486140898917014112813963273478134530639040453147869209935507755621065542929454615253422901703535096809621822152307451035543978070969244662434696615594436153733908842573019645713647414661272390008968531369812778121123586275009761861306374151390328510691739788515368736050522566112159751284525446114585195403982609211068419441679483755758922105091458145839796543718020962396134317094877814397242441859948868801835398573791838641710330973509327146869010457179374484703535044689484479294452729837689006852377842801911562444640462688692117860815203482158587304169526955534027302000206425439347164628699306536521790895137034225293354459355901381059193328125888690084673365494960356360391684203
222, 5.78318850447213552964091381497126310748151868509101044910863695674329316903436236463246930147806103867188465992336574390555007412016236771877081357478487786113685426907026446164801278330832526966119126624664911853542225073792311593835629880701861269796773191558547673083722233242784617322812584072155026861646321527069279663442542240933772668328109143061358277996863095550618972383416142763592660690544514902235394011765424071142144576651211071859910574240749416368854088653133535215694492488223012111620458709928266031848957787094618681986144695066192624961106773255429898883056542172027671289822441641634066445960216567995334011531227255770506409024674976274894744385720474516093075431115638617545101727759994345252232554917494142601876732486484912430723558791270917845033902015575291363119491363523771023263505570443708202037777077953029650585185052416418690088772636017562467766074230062631029005976990279443405705132759877478101474303576032470885151081660428860588030802799033
223, 5.78318847043423376950308762362543241077523183352630499745072554285707900389811972348412692626644891754836775308556109822080751923187181195443376985113530799035213005608825619589739685269392493817824793094700482001206448201590936134587499254763306377420322398703736703230788002648690466919445849461712280289424230260660228997737226255578044874784680172751071582136434817506144031609083267584862652006242159398422553532591283965099589289811188239173332827588156816940651795743231874324565364274939019830858416230251621663018697198940291249489850401674705595325502179330995537993803028775564244900911382527139933995808601542192675961360900675308816697484698595964061719433413099789006908024751815903999152081579895069712381814224288608988404545036808454299820535463119003496786451160430258356167959085338377023862770967029398099434294165501597417301239028808451548939895109041537192014693006394168424374489012063233278516851383897482497115107852925970001938184491310397295926361216911
224, 5.7831884370014419058108899027162112113569587633393154237522720862532424028328698774337932027970577232695690256757495596882593341221495015676198080112742273490349896443101564689520424355269131325983878977077128753338578268221985884936311981598531437642201631859774746492222047775562227516425370661442200004499304719369416857886814893267982996849115951061143471726925811840577946556347212244450047725912503355690466069298142610948143037728854473126961217084380482391645682279882622737896191343520896056076841639058767198642889862405226770007930300250903389858435484246577840987092885758371442132743593469903045054732684885060737730141556256480474733192977356817414502340560329553506881211022025368404495963180539133440639070536036448485285498700980930604153125580297008367122138603861443775866473995925654725937286236024520997564729651837328269884378218595303515883840179940690747008416858645845771615101346000919875367456967379355677873796429395577637450953679485136418735404677528
225, 5.78318840416037276863219483637005147410965473086197721932902344284987113026497779481734652352585983227464967643782012314657478921070534325362142858030237937111273052589042823276833026857065628420482952399784986365355441409891419336688887096295601250306822534457091842515117655359340932694208064824107036737397318177724996260485241150701203695690860220096957112551254449698345363231188344364985064724980591107790306045956514520481000009477808722855209611086916531388979640439652591668264569182556644829610168700650276359556258031009822364722853323602622555083974684403059571193738998473194948649876176388667342769058108317533079995671712401128585878238299577334078811061916600181822949941997313370542385172334850793158420670373047263714437316760171514476516072200228566895211058111912529826495636294564695667161060941871787450767585358662273852174436148190481871345207640833870222254979574626637479162068193354316848602193413699004766386210374666957499456759983302713901409118618822
226, 5.7831883718979930273825424860417697066174035128694439837257300643464860122290245423674492099183516375413731787712904270935587030868049441359093135797152425318424135497127733534792931390641957408795379871424454745698961666997989692340756143408223093476691961670762822700469514788871514175304045296648120341502266865755438439755395608974615509094464932281008175263129372201528081225829827125726680110537266008150789233645116072286404133812801372877236071060396655025060122515522916805807378380636744548370075290053540788891320352713022806441796700739026963244832191199351659051414750131710758119885153099481104243025254145557386727583550729564775307722844931964667551167791307434716851196353472078997319174145642415408644572725648683135538190667424202208629620897904991309377525234711558743914940959757110697722291828407737791859989950500582657642070585467117012577314103555704200457589894599682667465451949890161901975807673895537929805847264263445824773692035733891444239860848108
227, 5.78318834020161232756141753330240840928764041582841547484582480404054991200293181913712917708751986909964767304651621957851224819248797822831710391957221877609658369036437208232715895595935493494052401118817191388689359342988059928337877534916570480054544109592397688091230368709512353503414226512714427242825960303079946555958713634438756540767054465428333845195726953704455327285324708390688000014779264342340999812428205855893124900905122761662245097114904925778555410837210817369276202608876464435309610455975181336169144033615992045447882465490899556903897786145225773321014880663659426430993269095757041785419708403025759157366637945729537450979211275813013156463890268180917750154524991863028692076236290207445203819242877475896054659558254030749082930703674804959394553900430632691981609905659144428069846914913678044887304428900277167767981409820005257257029686386965055900260301899979837865974559670309629941459497090205375163055032824628086545088788494391836688733231074
228, 5.78318830905887280698253756231345553918030263235228400287025900376944016943604282489410841455975804987846980783829022704739877655330127210690932366450503595244655136357899002239638407646111646227462913377657024391888929112119413509421367569375226970588582791625519913898701662465907042111741174560532151251282305676328743787212786959872738407253590067810115262095984594948510964579189409693010608411976610897346714064513201706007058883270794837130941518804126238467112806576884530222119476588513286022237481431043578944680519327340228895883228059695393102377492484976929699298443639126215733294203150844545719772357513093826639271470513353766691647400532363502313810986994710934471732391238970343353358378373119795641065023718215274281865689966010236788036856317562808592198494454214746164628959211258731021778971571508835892316288303290815398847141514723819409433450022924747979835217727549604280508640368207637700164044227856055860321520981223324813330640250055679677145086877103
229, 5.78318827845773897664875337369904558885333662864311156207460634136174631255807526153901645077397158905916475482241014834698814647014867502604102469277778946884547305894184550190702431031161993298635317151341368594479618746455067375599662171417856092860541109231829245126189480489060866791478510380185888586065234306582309691043687446470403085623802607909264379752898381310635338538718266752820812561887721443242808558596128931404956278510209103030681261127200624430753898227793439018640446403714834327476822500618291052680314740237481967455333281749464249734940817252760099525341639598300990624985645883207289506004416001269483833364340599374054991719857681602024465565114618756197369429017510100671656131898205672462879212484789522162564405938787927303463940146094583031610466347531465827114763184262071424560609558880268358913339353494265271968393891743701430939442780377325733342992655492690674095155127856643860714762033214304809539017747824753990330573182176876847518972999575
230, 5.78318824838648795206497773615158942698393745593438126228392519750179993317159203739828887177943447217663604739494489433625531281868424055187485739769176031923438801516432884094248697759213158573436442061380603513169404053002608843086568619624515356014014630697637275750830358223033726820309409936059143956484059130733475577047173550828574460168793414688351780567534654380642172698767341187863021854653991621681878986980183184556441162657663386558560484889841707047537465713749090016882525589814325873265214981879919639464308912409121570576576152895216683890667856293039821995889157485726095950429369778612061725391635104348252080206216963345695066842912817620619415090334293565039677721202526672167809152068697532409021047937944692563298932657474205369533983254673054588403578032234495873088313621996834114180481623467252380610122455037093491351195065963518622707055330882489984172064049881088448212989437032678927847668350899948865680731001189293836936767070967303790532279052495
231, 5.78318821883370002139489551825667316442628271418282612575853688931580154481073375874502549941846199734275198001917452820003298944267796551004201685769945887740936225160732462332667782641666441652739336472285178073139848744377712663167922365556929078941290087696187581929293958349618015058970438362235291263823815420724487482704082570789956776345896151817992856386339936199038737124906687138171347396760769595329310104519188250457369273764386544308579289557077027362817616768365721961447250997911663720377100982067461172609775689520746678298808352789201077749172491358522556133134098993355260220861873287409682228805586535479572467838298787610615467473294776482889556759709290966287323620125092542903208864367653877198478251931921587541174591945438123106652265648074211237168438714644850037675885484245592315089982416593148756146862938205298876564025047766574861991127127478827971236683105700158934576146847604513225970145520281098011793202024013223959058744729538367838065982296002
232, 5.78318818978824953745063690375804506894804953502676670777913975535384666867055620976356650747470880709110588674459642259983550908719140170954255727550155370721115353473140562882602107256245445862538323823718598141596353817538929879364071499131222193334708368697423550804149752837884603430240166736097589681500776053119203620715881588633919392258763680228347473738918127573993792607442726616280864954501498724990630975076441389440931075613776341215282433537966861691577532449046455623525007822640902711566243767713237680800403379826928115674945305675467533816405699745986370843796618296828353416499149617722039556118694474561783083881742803135246734493476867336460035401837525733338165311118615475344813432228381619176143768305727501751660881193870130556664810709386051725197280864495764827329980547568708592652049798162147521175134622763062357263905533614444865536998341724230036051747569690502986069986285811447245270131692919933471728792787165404605005833030299957485873173898044
233, 5.78318816123929612106059878446058808301184542213453252441557810431551651481232369190669477393010272629198734697663529818688397192232778241848626633213266830761101258684397258004763115614070755437921388209533184049832061211538145585966212298685078394380242204196515464052813691313642479613986656104148845105510082237796057217179013218535518009513540705668755359859007287334087106787958018553852233709149430629839044616504568535198131675713249779615287846964383393907170428372362109607034922866966128119817113449809093852016145342969067408760040004064013254466029755716842341121434031904427150622027170823337349581826151741329878485661943838095975899999796699983218751482448143183760741875881469110436997620529350652804401611221421881521222158894564595408213408279511493695853805754793976680596392334316226019564978231248138653525257916949471010481527064224219858312376309742560732407364116725997800412053260336046207504200426652456996344272190491736460829343446619175815744893080939
234, 5.78318813317627616389057784901128314357393608283646238657703949863164043239900511196011577835914469433110778826692451077263332732032275433821566557678875206716939333709762004464939235327482661975522561010001626916101800110036086365137321523696063002181607397821948865508301725247275321921842699234809469459564120468940020031758266066198342529081457058924000563137885391674582669568336523058538760326279517664702324471599839186702648577244020948331615155081574778196196966858883749036907578601067490285350681392877896232851348024676010923883186796525128031559210392490302063483573929163204171754304598249392415513404589075039495119416117315882138005283583507160633250222899996755893210107979309190863199884089676959130073002813780707017484618482119951584308740758629616325411832101647309065193927524445345185413082961068498678114724768155722745633221534078724990763020769343019137310890746330811306427074187871415871572900626990102769050926047240877190944333850279926886743914219529
235, 5.78318810558889461929865560730793441874922761854527430688481986989964982355252984320198660483991331108600007817547885152503043075123968192574114065446210185729457074747134133527614318520724234644452095966726236902757908817747581020348182508121934923945421473332494939911042476854375947400277057629581200214666823492456574130885362412890527205885896043301144284218352000210121831711232518171557267705659364750264072908954864468056036789881991735897317461762439891500698975688635906312742358827788435831779796086147954367303414385808849908830298999634554382783065749986738350669161766669386028494366749823072412116097731418173871694952739146778658078351410078017209071580665836667326874754521151304869837243314422435176186409666990444284620804815876766620074843894546723844654389548905682326695716805210592688233360679033142553827316862062050010043997052190883686487122774351360610319842809221659057381405561226920606953763580153871057586743836244196044123196904679450760811343250874
236, 5.78318807846711707028610129179574740916312999504294230354803486094632703865880935231612378578882025698257316437899909597707394164129799428720115028689745500668934330071286162922228157955311323624313945820578901846711362834243009057329015114549709020200751546753542186926248053462443295506989576023094840444988032154066865033363856690698785632000868567300205380756492637680899056541064229773215161102183405857784473789050200450776596374324423388872381899203368824655781688360869267715028971706809850360764269518566614024975685223944410819133954877927349608263498472799791680681744905946847012971639191435843328892930870702898724285877207479421524279930346933504200920944250489123498763236623613668830796719518344331042519748558110052387117886737930463599829672190969685142277502692391919210373502429730553525231140163596909989436129004288771411444654965631216879302108347044726617435662404861320921695840884205798199356034782635398031642377112259230758635618270161276814281793230243
237, 5.78318805180116206406611562846871557612049184543174253472282541233254450807153865033434245832739250552758358469971712298393286041913047932760837687040300024980576591298200942005238275735610671804034640452977136996366549474800294567128830060131446877755375394085111440812718907714641050811561886833973536766458637665598994631053102462994711423761047571628377583548924423402082616288469159786342654907835254834675288368082103747457827348897845034121769230689852802582177353635734794183851953886021270217790696121031466934295788850841935322129345117980355146534149431338402015228567959716015666330916538791273576661865111042398147475082823628551291606030430397555920735734677750148085023104753024544259796633382832835773787219869942924725839883580472590364466138720225544268103441320743150564448744841957804105382734168489855821790028266269700873713975532187958554290184936589171319539046982830025623071336771230098738330763013187620339892529066052277557017338586774191128202734283124
238, 5.78318802558149370321064493099429362014142183620552918124223277577820867816920063521454048110559634957993599984791167321621492551271229216668495685140003109250780267557559852348617204730503799165884706426459722921216017325207146098292595913537031960801788989479839028827427587834970881780971676442417363254836447894676595141402463922884576231825878038594521269684830897802902551502123666649723799878385660283444763326568058154954971380721052998840989324117783229619984842239135561203969933291955275708956616115632208472398784663696333047205726332325179326841418738950456064316731526787832488228829932100368999789215803778169137838190087678485592981852826117272808947380557353635107092804883530940902571621441064056603930803347108966122478640454411970580427168472648700018852493124986883327226799460801892779068779996215645868436700596230729213998274195273028419282746936613353502728205097582474974854735381713714658232205364311891655576603013354082107409061564480727938845866976009
239, 5.78318799979881448375380834033376506521527037221373931395526029494987051198650872524228186283262232308688233345564844583470782003753383192722660446734413816259710954104561051469526290974826064813482990671810672142381605349305309690758644642079201419906201498586487468420596858072769503672750265329777716378522458601694710749005024996528845538036382244000105972984010067406388957674184234908717880886416219013666857834470789769348492751234897710739309220143416924141908342605837838074620233024610487538131115976868214360369747887901260879535182587260621379394485038537535788779099397251932523231782751053389712466941446560017467248064599860090030398746184769446599399619139027658867556868374261899500486023660790580544018625293971278826069965230292310324314057495196603701572505833452051152158708066303034037461189588846733542029727154591110491917442861975893101320062928255502288438685335267760113037142761171475287524981022911836828275695646634093427816045575906378139393842914419
240, 5.78318797444405837102970176703277735838388310778211766534395946912069613279799620778511020733261458485090523431467063597581561549956780369763282719621505152299630832889052340695450675586761368268889802419836973711607526755323493441814656005912632480741273358604644382664371696714028131950587247984917839119834601132459809643674223038479892172254407949044402289248579044212499324268533147077148967317972209318284909928797423356405163438072425429196120385774562581466275354271536258463020882926759918220190368791734362252560646758227270337709057588172433516685550952187192414159087307293704525205705590586842039873995624795856055208873979851086433104836106484776728706542415507021328913288755345251422699474708234683515364646274521434055510482451748663607909504424433045835293812960352884440370845679503756693936456707049229323733875482967385929423808665492012087520749803240677270823494081733868939234595605993311069907279717041197616572404471534543107807889601428250455591128623925
241, 5.78318794950838410440341690952570243092141929278325324122543169799195238102947930087099921176297459055487875115380301586491638081486772845556723127527850931030344397720563180362486721600497879233727266590704128285729377967322317402275998408374149878912250534379923957506595092155693202835188898291279731572859678813225810679398281530195341147929398019950620446851849720168473796541598140450241506018049822074382775918789803633441647822793796661572628521567905949881198406302080643217561343619544250950945778910256300017672400412026544936666764726467123256759373466616801398871147371085464937086951789527800642474292309913874986474446682272687756057154258984851214243239463236600778012876106130760699306077444959345519127676103481147187696670359463290022624829988267482846330603127114908544015028422945955332782301371426012591276876998657471397308304300833750457678103755276883064733299824140803464302569721623266680843802129085793120292997514064589423350616626721967628367944637889
242, 5.78318792498316872241793868902447764054907879088479763064349544834157574191541636995748776423635210972302783916922417784220896354890247332341481575626158485091906287026689317295135718339820400615322733500995408016165570079527559916828652532370718516551984346099550320527440839892185432184080637419999474594235522036872094870570260922300273536264549883143196788539000538885037984413883103104440608617986313634037673840668290596368580578546344685378834057268260841445301124874617610626983452972051237840086634855901333352892802503684239771301098022364118774124793975385748227103337708769186496611842322437721622189841787656353920586379803830274564724905934608862887812952725249615268127973548117437717969878672985822694139243154594774807878116092110378924453307636112080129985614916443434183102755180139464775675258791343608245301054097695757630209977245531917253231386816956329757560330526475502298783365300526983059589774854543795051185058039029300954017662768732959840881127357884
243, 5.78318790086000130022700788952748590647329350978815591032062400310881374976501384299376479852294404017812715631047391490752719953392449115534425100559225117235748778504955130650458119547518132203769404310968512969994507316819348945727120653740620670585410999575916362546643248906924691678922899319772124925692278424348264670652881837968187910899556564867807246013771415773400448983333170819322394029889040409413275956432709089262340060177792464635460949593865431045418688862209952246856382377269720584837919247208811411071389851793064761952379940033278190517227297819682631158896484678591917152880257439806041030709061350455374592363179067549392480958598570740376647722617240919844103166810527781531926290210616508761175793849845503835235426486022194157763262555830326245629509851924677316651129723764135880518243600758198532858077218788167968128021349194719604604664623854550021567148009478213543489044955520772626779659073750600745738475796443118660132423897090140007212604161087
244, 5.7831878771306768915158610377726099215066877446553568222761531169395754695302421454193249474006337377093531074961718789562463779897050845051829913943862548659607124676058338263486449411716201720639280818774220453261797813786681058584328882718392773532108013485209697006469720141660208040223705806913416332901054588747270904626753657275481468157582840888490447402756944628263389017208774444675140270448005855237293695993603624619514451725020500637789181047993623645890058292665277465634913272360823669339491486223070773193254738946887548971931061076000971894650596436345373050799644976828828725182340380521544766649667738132176828084993742260534978284893339591111135535166878486465325321993125554860796263808787210409740442781817382885857077051298576325674315875514168839871065021408318371508705786146570276104756990731221570825071325888341091894027512790561876383209975551231137674524680503558919368591511581347378681207572277787606192755286572156669267372265704035587302198344601
245, 5.78318785378719066742874746964755881642606924409498818363608683271495245055870306542399069702419625603853144670115208255983632669169887996037108596675613000596549927641660205035203680410960653018505721988916281221287395205830488998768519001970801821350949199271784792852895354767851586518523113559033545071764109274700568254009018427578740741205545022919904346507049640300315393332776214709508085728197577480937440319778654660237777733660908749709574097656374274985487790624410157476765304300993961619242739613287823511753542953203466883119236084813886143095276369273603318151676902711168765065205176847821141263489123374225765240912037411706756087665068067727436868396210449149126082014910024378228161166902593184195739515696173656756065797149648190872487382098925665203125251035575900826301681784183471523372321094378228813243994453182542224618775784860135269630522470882795444608104840101021401911578595858117166047452116397669819735673607681539676798644051279473285122132631347
246, 5.7831878308217322453249949292559871288094527477340701870973317207074173121519048102072598620197245077010354457165190492305772836731909062498096514194473416884162656438438452971740901758931529149980088293727385637404783942466440703900704757349837054854832100004571402753773180866827385877484882958559385257351109483804255301520871365115651121981652701107734974312661318849435870734556681635386172265097183815351373101463877216626813936204865398440503101486428416937838062146306827156095674126197768695515030798989325609651216704998225592408279597163029426194574418978089852175158188903676778957375306382483578038967739143263503633552624187957947395881838890139331929101097048716874717395370093255890935566375683254808971024437771853738248422803977434863491343007088583217415037349594278498946304762170737451777502171197672830184655300483187649177078032021482632854641162534500344096366849301039533570957298960807747627024229898568549459563016609297097667762737651827343289700747918
247, 5.78318780822668020047483297314235553306213776768324975866148323786095737174120535724451355055409158478148333016933224647628023844622892929868502450157210082605672137790143226204334923692521191545585740425747560312746626486966172241967488254129816945940017276715253503571479603902522742542609464658401899425057548902234905526585093353282615047684509009238117047894572856140960833553825909283538426500634608327301665627006284399728867484937660735609529934403598111210571346937444881411969956000356516650356594288476387474558513919711583490402470682689146002163466595688517912913212406497202383722211299189554346207243656442624214369737684415610635946316590366071202995019203730194434689161472359480392294564048005181574334015074882380969565748336906993737570488655133162881670719837394056582867154204409283851391145759246976884964477598134307448867418044382053406286479689489625006708189880821805314932076993261346935207215226845769775429734945907961371866112674331448990159681067736
248, 5.78318778599459675408283528408724900134866778417058472051446918551432649123233196246615985859291040712793963608819923982542170974957825548238027540774251983232939844300087872869364520996199605793677554446192388111630541012216776038709849363233578786092912658459947423577036754336868619775398259366071520047636960844557253180265698159203513442604239807198339429240215623402004847464839297958206758149015685673489922316937004434016350085774552980111947522490131524734666787628799476685302609975632490539476575814710528506017982223099705438706682634310197828879109754749137454397960107091151582191264688460284893697206719720115010312660460635111366399369429575216733181158141661308497037187406300158609844131422912665776620914461804704128814736654053917906882582210170933751702517928825841818518212393571513815516753710935925430585511681092166869252398405459597974820871507031871988691903466097529792677767827421553131383235821878401216503700623749004603063558079028724980127344919525
249, 5.78318776411822263129132145262619744684059801806868354865193046648798837877074315299244060984524724059060238184609465569819370547424714323064103135112606195979082314873974056861644970474539602574434933174421285723052995981472013164792206170124178473838708035074296135270637233984067443275359525584110856875632126650599116993169691443572112582140624659178101397440470585178637003327392312602928488844274865338234073441583715051185795359537475829483958465016654742023771150507143678683888640840869593681306169564745794071422369373264841187747106593897318408198634587589070424046101034775946408150112350337227962541052577487550123221079338051288725334626112801182192484166842948693427485088665666425542756767950564979973640989833037115791171576704487140714383994143545817471065721929009888557129378303246367004059157081320432342521457343242519109848570486176837237816463644591873123267941599856807968078576829149594365680391986029855029930855229507107316051673776909542041146254397104
250, 5.78318774259047208306894779103843333333552371021941545052621299611828426160859814495971636383516832939818746280963273359908236684224403549924009081215624348527301963565226725170729293190328378701998830499337872085818473369418119147778581621560093136699641298041391149438143337992595442227449620272606782547913619733956624759579656469975920664019295342759926319425624191953257873713962923170110361168987418748362866845914830928226216902249918704063091024975840707853366701871568314304158267796859910888155260323910356890289459899013055745811490943966874856972944815015130881158667490632766598857023535279982864845906773855077966239220968230537100870964893170794753900491077075803519640098119079049705742868329439768961879436036487384426892752398492202889877283995355663253435030508650918888066741596501806916827530284925425946189769291408046886452836091177272517065078125616996133101350224125414453818686545072013550062239610950749842768061451573981532245609698187193171068636831519
251, 5.78318772140442806613156721560123550933589124353706216249755277142978262249675838197319391309404359332829932859425180626891267348569220986914090542290515687642227603240691950545673195843788940484826571629042784627842414537711672360192540590928947311342293238085640875872641989229362481090190664804054903820950926624848975619776248424895351278191811109175513825543828489381793878602466621394921921042788029156900113827625723632638993767470514221816187729336679972234053503424678391438626092681770572235642048053168587912398583185241159055760765308600209296542240580857053985244893661727058115371552054993537407970186165642763035724301862381496789441452107021053178216469331363668702713103034068835790563572201561350398848426623632145641974032827379006485081587219582029494103964714031706563359569491795254507295040188180753160242618177549579643993083876807291039274032787422858551100780079553227744488978960014538248356398374275389761001022273642239207396591337434784219152789432633
252, 5.78318770055333757527377372170351233365461278449336377674227953707199838676563363099007187238656919194814287010190961783796655041840389421151529444455820068825135983724565024034015992840263598016923580934854961793447624550574180658316166051485034135263915356341498930731940748801130700984702903544322159878958668558340097680492152994560093275366458382557566296551371313841850703511769602944190610985349191642561614415510297474091104551916151429627928408917807159366628938916598523370606598811543010897933067334669106729139263414784916574527464037944853024864419027312571330044257486766786019539430541139737209882805110738735778768121923802437221542855001435265012549101551501149616284960518957242205650758641926060350200484165148400578634273278010216161574369426607738916955576767972782148865293194358618229108978446611451410827631198561478918595081394440460035676117080614201783200465953201338825780787887376946250301697524058413876987482403465056133064836295658421901208325151831
253, 5.78318768003060712271086424095240717860230174114956077027668315483791648954207189371808088470022482853073309231870497742113050377047258933205303274978232540715196360317378344577465927278447800479521928643276968697943761506803173993494591270244948441389574574965311490332525629428252195679262313047064857751347098759217207632648083697688815485025919700703573932933364640614198213002991677906403227497646287643217449061819820663316122012718076356409278837440149785917156875910765031837678912115020763882617074610772755161032560287906021629680486878615989257269613427612923699163018252072608809513901143655540725821301230810176466200091245611170750632141803025200133670166346384102219267759127230747812182663044798925604904637864614978733647057566335100428678244236340692473787480243205712506523166802508202922831237592121889757377156844777761737415475603645923100693749802382284384890035319075391892060739088710310429068095119387313207476228132040241524046524120035341121133145484274
254, 5.78318765982979835924272114345480330965924314170174526689356985795497686623443728312908472719819847783420829545937660241431937895522890355945091151175498312723769421673984133408636924880536641576841191557055051250732073941048867511722916501544724175573162291051914728910585092566737534847671640657338039332519084635153873970818836578545807581975752667076530467918687275770316295161213043825906993466720896145886051482561683154441864039988402806415959022448637986437906229795643176850602933067295963434138954079921968872736615225004220337966056091232332062026258915211242804715172741097054437799163792595470649439954171445197326923248591714800927193393101269039180620089881472496192723663709761947823025391635560358309813282180589358366626431938983104546920804355567412603750651045276774149240410188513642362349332364408317281204988677099837859380286569475068547229609607681735648265828182247441326241328425813973975726226095901844641043265383057041857593516639273873599575136913652
255, 5.78318763994462383225378982642908943248145258637945101876073452942457181192223605652287245611584627818029598927271791353800099561400650213712897954051634438534156850319593648212061307935226267021905135707784774144388273423463025449664363353753506769231053064227628762615303566223721661881918559993780942801132130755178911503669927323851977010911921478497279503415937564354951348278062533446329094325005116227150814376700747367980178046384099201055445750890559716481473346192645420549832434692870112483258769279641567881302152909312597754282567190480348902583124320226294824092307669698559220708167781850369076084740990605829941541788591487697742233228043048425477763014781012362253489456688752592517395986136529757780613875992269153416478227821849233375449561260793563322313469727452848020274988736233324483252050771742191612280721485185158796530861486661259833098393369497762410952968336187973388032581341418258608204233135364962194269066033068445072256223387107675836729077115279
256, 5.78318762036894287575732257132242223826838974036708826265626728172659508820787824452059802431265431011860780487100201364732413879214853849524016636720000860737587041296129252786716576631310560415687028430086789178130779005717503106770116995603846768451656395660443207017168105371683513614412050965580858797848305145578893948428784565835849025733410973567973086477324173242503860637195577571826998260065671649540517832817547646415287611474737005670147509248480275319466654058079059477395516785631846949790608717319442032841915260225921251821354490448307367085546950237814620144754227428428102049788571143676225973922554034446731589657432243038062436954720536024352142700887182710207403156887120200849487607031421490300312100484113894511478587584950095537594305376857689548109205187530739127618230558334326366845488539957450569661473401029246819303205148876786822077617833329162294701332342452570407513626070959533050169033984907883211251001254025494481509597062887578797969823729118
257, 5.78318760109675762787778560773682180516450305862590939321580191080507198101010467324500924608827643148268943104166279096710262372002450594294091329543000481638297356664045333002390215274656964879842393419624695026477577357449689101233085504294937324938411962576485478653434162626411086458164703860137300693455263418008011785157535137539264584558761381853144908083253394271199152712729412178779498068559114490558748616639741875357919861210160372950162789488288181970833733303821336004926946991937238239183669408212187379238863751669222253247635630763270790926163067739311057508351529620547240101547381703812258255523541280529838859767886443572347725206984613340978731357285591436992622667227790632916920726105547554559761918625749248140848575495227255530316551885879657402415895927158202741343094169448396367184633904144531546983772135966840934273651893311395193697121841879557633749967730321641705390371793953206056333512044243045554000792684167137484894254716953113454360767919019
258, 5.78318758212220917134316429581235119005944100779352043560189928109100028761865408257581051576703799160904341517432740937445703484433119254973662696826066880589293844715863412790479877693943460321419676785551433157011889837110245581888466100910260553042656006656033486460911781621522441236721151043772616304211211535104988762147685260301988827058589922465059475883659792828278969868882385904600965482843185391576888464596229763214698566471296947561431338826691859381540025270861646920573304374797633100329906507895482137153549668965465478996422589088338584298010017076625355405401988050276434362661248841892669114037938034964010156557560448670647227746797695779332479271703612782504052573880088956584457659250289773839349698395301434336188382959489638242732825862508565329295298060369637771666291644293074875071207246539748260332940768293159139772379988250834929465755959274646718834333985025446932209863263294840861521035811833173903619201463227188738742456695135193903501192790383
259, 5.78318756343957379272921557178447998546505399102145628289078969939484430308225290837362924336632266051513357683891739822653311776383794043501075911849556005635568256450631288601384134367123497486593878616201792709123348730242361163873329345073838213464899172636015187855773605565550115277544279814671369798090547228267891533331708707724147880945423810097382319752050665144141188600030281538142570737402262546889845638232511758966348563027182273241501477170605577489796636804403654389311590629314464734167550321295791479029534721438369144229110416997306399248324145877165674399859933783599099902522965010042189346689633818402358636850805809864011816158045636638037417563933552220770772008423504988182844959947014035944249990049848049692774251888731164893895784088033809050508909195831227557223920697890354220984257379175156387645602959568598074426479159035485177074629411611666936769877968061740717881737730671061236384377421835674400976998173551790748656873372258274966011389022355
260, 5.78318754504325935636085320482085096338581937779747028813432058306927934312825983469308081496045913064820940206385431403236377163804922300114774374134642878598699054027063412646890331457586996538850402455183935254921633051261322318807911482547767374760990282027714565773526854455284971858200698571548449947341721999018137452664145341161788221834908475948282488867233814767687824778024996403110195995260798595498697895915304422284824591308010379784865427802287821419051768923736963540144937637504908206148583591284177466413400942084174757344441034717069068463465845350197993349274596261805015298522087223185557639961231943258787903342411481916769214756145960148652789837100908101982572301422554280556693688983742530831145977951231847546584031920902365327049008416089268091668998234124218066589332228521188783548773610596609872069301995098464905499600541661003300898166368889081147507778030448875532389032898431937504813573810747202938350166820005844517559389463267520872215054286866
261, 5.78318752692780178893213873448781656721098706956316869116338098778099784969052794876545810632185783460104114176342352134045462963703638679000061013095019650615219213652404764016384985849541628020766391628105167694609160661321142069500354405107009618707382840369952443119406605968764744764535113513277802817223065492723125367111094150147130367505599586830874475492962937234958200642189464027770443340846258628183623428552575186981945411973442029525443600050676710411567330088393174246032760010887509538873582691656009996670459825067326859794355795032360548441775682598064932014748526974693680170850844696554760807497535050318556884789328160150335395288149002857161145507575935886589545616295016343505848245711317776066347792259532881458414738659554614233811075878091234569563863934709966601507884126080782471566518877978039513072596728731836048361641538854202220426063588153177680596308334249906244745200532351263204025087205797767782833648097055321298044104314619722939923097513289
262, 5.78318750908786167105610169537740457255884339034251046198648027582615198855559913339886198023886223875497230023580842456291287601838492813292622499031783071184437450186928744029495592545144691552050314588426774366611663012994358567318020277833988306064096035298647260151898335991843347664814797431352784300773113765528743453395654648097408204453927439486367252428545272202876221627414995959729935626382906582314914997266228306845570925208645150147264811704602321318944182521041228762022867431420337008294680687953315038008928881974572220412254110740075829476810206765083877670290070723470951948814568980331229727566775368112894010358366340454503151191650264222821616467087481713657902402045981492524066166816223286633874801943311620208881057640962109534030899435331262845727401854434310401686689083213211307159930509674072889929602713750605704909357183696255604830934930878544569906141532587630421150599245647773138614506398762846063707105681411704719543745473833783985781273642071
263, 5.78318749151822093209912399884973079073917386739398727123700713704427961986798749960514693782329184703246303302531507117639978629572443151173398186083294758435768800419719112076581057424593369579613356895547977204551292293195673153974948610903648064654509639643013954654175112466347864494303792596632732964861191939071551260850372156303279218760672561962228038643876523714083839539323064582979400171488227752491255349351268614289834492804587196482299468516245855166575147311527070840721070249699718535231686611497588716921868513396262892736421221614183477079590180156857970307909732818681814695642776154210326619395401436872299499051840815357473787763518097288548378272626076026206060176618729066799412752167374697166538140484290568582338492230206867745389117969494367974642254924600350322019385597906462636820544406870811399524279818176539547801029843394112244386685784974128014138317685209080800901893532483563578577923618146070782231662950863374707448565860665867688108632243169
264, 5.78318747421377964479217766697092173572677413262237985943207570144677331856036304660930702286268618866403569991484504913849639810280036599103824848612832214853160640769821784315901696535797793230629554336191245256227915132580215346828648571548878264803627466800615140619060856903675331296054488862665459847220339871632397618540016452275828647531687250197369137682121186352098377298673613999609139689937151242565309092534359155149474815309578830679667480825370528217483357847616944366660318989325068473547463740773162375332865050754402561797172944089094560460583868387370648873087118347025170058529669521108359902612532255305750584966328052708290564065901906599771707974783380909462805087365394856385112186625018926776007359087014906342911141472762948270781860321117542029693024211987810276956464292935838183210107382695674046929327074888036140891135546580976982402037973946427426440125780175492942462022362151453738528714041693073531469914538895251060533972075087790548251445802714
265, 5.7831874571695529162430712282336673032243020490586160881864052035430483960106731446866752730931139209738263962838962156331348726180765140406247771896077931942637240498261535130541286824882123390582055591223169307339751090101393027026350070775995798237070947579701785900029983112800101604413571388635903695431306555062077046163198748684039709876477219113872345271427050178682385663334338474687148878644949355923149264798809970796888974889041661803678524863317756361678043154657397149659975380503235455155580025819053529861456503404382587117169832767624362809051967745175130246897457499542843131969938483445067110007141071948581433788356915838832403185456933855151548574548984025855053979547334934678547509561497126120172039096257109359633521960013742358366232148998526394966474951045281883645852759737559805025534729048078641162829576927948089333471454331522366557710645870670062314788361522443800797741360725606578073709194586149321978013560059856151739989910716551191684575343528
266, 5.78318744038066787210029363242661891178929166634285754440254588917031926002031092838204226426133773568386440600410662653936499244720964771530594196043908854254202705319805910131239360884298696424939562830239605738662419480948167386402649706515445421548340990173972702885155097864761936495267589446057830286164822309344466999452544669988314494297166367333059390773624038856842070654027613931472092645655586687780769960250406287663747792947998129563602169731615526516353077177571989818094237874213727254286834572084269780278364937048729350241410995680646690572536693054085853365990475256464533449253552014002913516134652614337498655408451730875892906521310612555979231177269232367428203870330611091126543547789409335020184827966252453835193265550106572111923794855957810580589988486321356981551865613808559836454017697846807600115413404030898701188290776776330683082728402574387050678802803861730964631550522203316841480066763374808122738780718679085392110607732016418077263544912297
267, 5.78318742384236073074028876663233658324527729796516664591454251797328523240935088516088918253411682462246217749444763151946415971559028388961152583019573465202159253492867069063738585847448225209961210612622176284084518399746511964961832372218306645669843222729356222839460230079864581190220947753565136697362096641751205471203736274234003184428944676603604134041437688008024029636241295317494368401769181550354112806517966794438054870099586728177151470016782622695909122457393007779274425925494116292647270260208617383268867976095923331930925456491969441570483739823143564910947287454239919461820140117569832884122566601575174417758435025148712988189722599987684676654317575937160815280349771500079181350704795113725848581833971765992244273390678400758839076580323694193021569193004574398733914955844868154123456368362735720285751014374338689937724669506313922880772340865543346714706625297635657363667102334828359036191165088715633713250539111697702286694249729020560077905108354
268, 5.78318740754997396446628004436937492186295474229710840545595816664909100704693421715336493860943902966787952397120925487986365978012740907941365791206089217449897147341672496670029519024138806376313286237897399578697870540925205967793756749189799163985763804854595195324268814051521945159622074713734855788516411242785409654009062286160329259598784366362363848829751468165967976552646547163867091104937607160334950096817763996379916150333715477578678273499372566207450645077375909092502408711240578945838768728224450620181132775053628090562728119057159401555360502909014567760337081867879555678464044482782872916082413366401496032851682033553137994793549958431042682407731538601481696910565173978651961798758991935486410679716187471789821789309423253737145867035716531161298462063954935347690282281672741572383109250780489747508422887673543029283135754977793514308859467675809138006698282540938110101932181192122042349473764170652616272810259111880169714483196362214866217919591971
269, 5.78318739149895354481831343846738281820289256638763234649173674665683805111234415203851275473323149270095797578721400621811376701018176499925892330061548377574606978230659107303158028669196817295129702187322966577983827481224783386150328245664698928872398694125604026761318540697106142560962477399030434127654493905442757429578495750445971230062944404804707825654815332223902979534685658046468033395795152143905273785471275189610289391176865698975044131876878818112601740690895159251343300913180092266006080941795717721283129162852435361266342322929368187169831633817388800640962044049536965649349642313950674770425286561815472570970323587276887189922247256348779869149443074088167980869159302547138681814125138686196494823561148893049082613751337038177340503232719902537052775597814078997147292762991103264261876670072346556881981773614145658651585571576498727641657608111897148017563150409012607892056376458507701527379866212257687951269417237882808080301986982081536581011287787
270, 5.78318737568484626920120850878279262112290009903812373322192309475157090377007416611477586344166104868209852725073012013505286126153814461958299387497687599221874105038407509558977004578100410119735501231593203739290788155462096772397500454309380539225652541874946376655065122765566255316226315381679380937093682780011973015159756849260886525815649689659301414487431762671614353763967895475368384452605299217425508045164204249966813629821151830093637642737228848167260562530289073980167030878952391025529857085254742232255455875350711200071641600259979551781844901697117126701779626021650736943467241337947261280954555932802259118976068182944349202018287478966290527244513787240631894320899439380199823876239923704921702956238094646918793556025439088816241297985137963881647602435500982771854568379638043806574289003152015753649343320345529191294813567400513480988740531776963826656129505457235894426969205553272952420373030449049637796697988978683431037826438864361207965285433501
271, 5.78318736010329716613980018604290582129031162879531482228452202336555584466577863915137736315077374216741454576278784466306270763103989223093131634300953849088380107417291522031125904859401113086698812734706317188577677457771467262959034436230778389654707671147809147374024924049733214052648763504984144168560084139658248060754245363857628604292938085562948403987386191168069303431333130715864467765517123434599765210276710901793751801644513274382374094912987592516211104424359514461093451128741406471711655500232139528292727318980353750460528344695340867133726372845545637442128484248672474149198382237099064217086984745540767771961427511376708589851595747972349588003466308284201871770282145427487150945862090738471318590101970023320964348911036582504420978258667533935623510124216482477963116391067898678919231355864772293076666116998655158043065961327024609732536629703829467793638069664943679428876413794860285653545836504953367150002004926075576668121998912488763562492874076
272, 5.78318734475004697656940954909709799723315966393263205081340851119149549286786540248342766242994896594204073885885850752830477473493240267098227427974790369818843110147233832740391510575513200725546201310150018882778645404176807639211345010293045046552201264892948655515603598955440320925170260387099616755107316459717041939385882375015528834846573865376972618126730412085885523584918157027001907114737795093798089098573465797624600939405174066453825306784220040785019078270086216707456904715556360343615945484744980890674775655910915163584168201702856356060387091739326572321542646895937850459585207803843472187435271612584151413330304244622951444825678802621804161131711535626608309345633850383265011184771454304975912777624572640760314150298829020363799734928796117509077263983692478799062529928608399128565637061434136089048848390168775711134360564231869827926114782624345915358650581030486286162899951102437231144850557442086466573291779347364413452949280639494587504592894159
273, 5.78318732962092970866408078521782729782560524751317475933392288616767170296927368921337325103732257602272462300961986522765821455486361589700787041774750677029493240310944681713752897008588951813579346335681962162366231797109704282722194577897904133323886325103033824860359883225521417368347963748820918650209016126503108241616225108224723649344454318556160642932869008549045844829933134561320420035996376571348919645496466916521771662536925555680627028193418573137691543719628140682771617091078321962725718856104794665043633134509427330590953952417652196545911924842469137838629246083178185014995278337673310535803805256046064574030859735335999766727067394453577566136002888811592895650094781886517222198056988108288979751686031524089773784612104037431947078697019654031267029909721703995114214889229580474986215220724090474445998359727306395700543113563095578588128274612399364625867056122375802704013803724695114029228743672232301013581194079459103518602654746489724427999238836
274, 5.78318731471187026379593659627956787735245304034058503025565340492873431372728237414430528154870713639530504864255636541066677635539142417788137701228252255242800245282929827936829043951013667151558631092349559886661254241787858032315807237692781821352343463495705985436979770281614127640336914166981644493789838492683680913615158422481256776664875763275051261870811165508731621800546859684150827354084819168199174352352447997465104130445071313106005131762620100935892491548894601205146414957379108031510479347788784863817968053284358386856321408893953205287040457889209033237490032698289735214919764903287426312086159999105770508589864263039149406954850918066053455931289173350652922420619245600739941984887997076896646005614468086502625851960657558706535772614522891156979918836823259697045483317194082598191646623907875018334373289626754395152598385993844051421547385265910194537177678650141974743722609010004931008871077758633361059526730442709568145097582889091501846918698485
275, 5.78318730001888213130620002048736801242382749340997692577839974564485948721158294815251912611862898009684235522907941377024540065263263724996396899830922528186490388649044580351166447197618867676774475972503466832805095739609163486009510277771624425500760972038644862983591011281238870241924217953182506696768450246884558122856161418391507994328528309865884474072379245500068887164443148700875335267805407193804376099158706242628679538714434477949485926297848287696889439763780318752398808894886272432481214133472074690275596864598008537712174668601161485647174799649617532621230859700529088247100128528339124271864195866914587403149537093282703137393084419628728993451288693827659009981475022703858236008699346706653001550469681550820011805327647588088276531576852160060272598347394068296377147363418716346547535738007396020116767995107790677373272165314296952057299811364652275987152330133065119122338982404357435111600130954293224931283915159659258912561686539123442025249853228
276, 5.78318728553806514985216377202713804218665771913985922584034380366828735075865798038680117357487077653342348791888694400805132202123137409124470459688414133045048471909667901091237418017520745236570542711358482901016907798550019680656000879451510782891231763966046100375045818586271921915014454051489310396023378172230076083357648848397502807158420258736833918541896568337660308436848131500271376400533707029027336893907824733646595412874218954346633478621305092961856776192876743929151281606749469559644405192499759696298533049553592161896164152546343354087371471271132782121112621999238711846530024788480088957641121408446999305100737497376261691029473812064612685642358543523307148030242973870517118297749316553766329053210822525253733555163224387915132164295234986753439356548635254243950340161011396332477028435710882450700536065590442363311021844975715430433532211110315765385149825829942109244458195501598261748798025944396649161723369027028040703063744094870608182705398964
277, 5.78318727126560333317480821992722858624895641911124995966561742861279512083451905955242581336737298683645260800147090651386044351463902100915064054804451779056625703285364214605361675303063408886470066987415687521953744946245295477864989885730413481329516401202685164606585346325930236713452995045792156341313935186901179711950662221396200574827514049209897484517297844516830428097807600393352080028442872396392719325196628936715466483660809850041609093250750469901827820430350104351684464243901995259475207373572143990787652178836794686316460274477460419351971228983902186256020010813853822392322336053275590284068360092002124258488389803462618834885906769864607463358937591654778502129919069439683098305109643187686293859599536695134153457929343664022699379282203954118216951317751720121108631008831157599062919447389800562604792911392310535392608470276034057916650746906623128260468663251132838261625939228269378974100209740937108811023968717728063552942132355333918828040101478
278, 5.78318725719776275820901852897398090049790987701177932200153659206878402238661797456236751834453267101386353709582436595681174533902178989430231020715607271733805227571483619483266465451782640681985362507083416323645988184924672430306938481483081974904112072172064828455822519577470661850715687188930734359384418093016117864494606996714021085435013632245125836197020421267729633526166175335427816601609813975862328766385091423144451531891332965449319709488412079561382470897220012934714573643385280331144477179045269930772074200935898807743717910887379189845983845619428063057877302734844822958225769856304925754085667778583893018049496328017960178837826306924021671407076773620617537700480466141780353535503703529309562327280707411581040262156286799699324221730043170070672483137901695605212957410986006362695687854408489866091587956142659875766118934557864986205525401983385738473799905938373196803524564823224950545060065383977889701598089461997464184485779261875424200123112243
279, 5.78318724333088951353256615037833039404683031560355956387556351033638079847147346316433945512956723541965617277090828563580708012227660960624209265348031717368833392314275735701155461350763974940757562732542040524335997796733178506396038551921936519251228189565651358197268795801411018162894289022535503915800218883166180108822314153134558824129387358332267820250449958254400086849117803239900422838149558938553016412588836535218794201285505025165596367698183438476893158175491450539917195594376711588506976980951451036390847922589317643490024559834330476896870379062143525603267333093513944892838625383869991602132172755979276854793449395687377344942359560940444591021068724144016336629577029272759971001460638178300223943755307052400014946221630916415698874963953197991364169453393555140808217740590876361217581110972749315946121656911551231090077840238725455640297975106752734053560194948074332809241942987075837333799865819435163085224388192362743036772263631212978328064415411
280, 5.78318722966140770622132937256132419329414758716588785495658304793780955566433652786097688441590241643594069512348494017581353942827994010412758302418082321590589997692629571092788548458453507865257021497982947407244983457305168144159622161464235145273701218161816005697260471548733141393300365523511605584012703493765393740071840534299599090487788937869496163164538966401904991744653231074577353812432639447558454376393033471357000293608185570660340798004185135158974276555522857766838980328330589657839586970753316838951427577990331236350652584503074052111576311040139888775453519330984336961321938637967942759241655649933644415809256108749072486692624407427486383087028543050782511207921788077196429594690821398030865286440715642744312037025383684047228181961717153890763713327377752000859272023589690974403289346593023939023301416783263878527527843366268035526398018886845111476260619343478611133023085967770030209695914649157549469639439663630228476066808628830031943640289733
281, 5.78318721618581752524675564334906075998865190154106387702683110028413862709913653990902296428959700527148741800262851342316322912240278932570046603333126897542218276342548540322576691593799821365866032343848695887499572308170416514840768556236504919182741168256716172615050705996076708500523107470592342852034298387927080313512999988082735000090329497514669143347184233188261836380287371787947812720943864342550369322299519964805888015351999295835914024565748263629451891028580756413909559949143314677810877182307973675084116451928787691057576430462924247253892652195646074196958959698433225232915091971227128199571517035805574062294906131602261303456814337829113420466866128604404909224466340484120998936554962762956696954240397469828333952329877843798000303394762647421200364811723783649638768794298021630905521762623330353392943270489632298332575901495859286858005647935593484323164464182885960953455792888104451784446842635697684299440993106395902836232671393254369882387901013
282, 5.78318720290069335961743279592839286316394690124064411989500830527841799205557163756380525835744054439874876454886062352475396342075642930318269005433444476720985745496554260326848748853847186871521438489175736032408354471476456393277546419905382818767357697654639152532441177435805122425138172993853172558273705573893048288963721669240375899146234138180008661805949036320714768541544910603588786220282493161365300137274755140644498043225661806249806268298615926583473242752040824577227331904355305579264781260103751220145001287863323934685727357331309725276603504986213396803318330120675119173731015443459688626791974799097203063252691353682688284530801505980579527659448859063053439449075026814749413602403750272838100978622661006120069417051957602241041720696347015096930961278389959565766276894061079308976054291165967514102328365461471568303157396421291814944267456120436247380063605918914986058872714809720686396882070881292955261698025008535313090778101190107315316378311601
283, 5.78318718980268196952994969537274258563932946634386038115571574735751961394544697450311919237381296767455548788208934463735787631382084282472370867121445854180284918913115477071223778273005598848356072905940283373803828092934600081276633976453914823022176681984981203722621590603706298583593179879919982850604285229106914236112117971364835916214047510187154033725650033493370900573361894570573479647995705289962421453173131010505057171120348461179582083964804093511029932863062469821059263949461262017338113093418743880952645328877243130510953573160750934750127541325197532667969629322733693071922644668472010270171374121831289557461312373501482441030430190423693206131234872920155424314736066304867546132803117242966677769962961904867746336770437818605527988861171752352505362805778838950934835050610822480214427907966595037442871511863006513732309203792964572973410478165837730362857308593390134124624921264183280924065589322800322290901036205535593825404651251797652063881681969
284, 5.78318717688850070885509658022369007701763122961134874549544652963495036065264383631423313931952412377471337378355520768332030988417462292574484778522234703039498413829110365454388929696221933048465540567798245016684780206173846383491379421124692448156739578568800645365205858086947165207280191238871033351859698232280071834075569148233904913686413666653731631565151778763790803917484116824782009097084503889068138421657012430205036978774390153349453756173679984325867407140716961715966470609637789164890046863165602907766015888812057662627944927930242450876669679622650084470989610665175588473757545618503506919770764684548428084380468660780985428437597982981400139306341359791077174683395605995227882044925812114322508396484139472573091229054733310147611628088573601301430439680792672511164040826880364527218606788928168640555642817139722415567629211641713842615084318830920255150950454785718976353978553310134092441190663050032251895923887999966396600939169748651935787807453209
285, 5.78318716415493579734398403217317100768796130888250831719239750875423196897320639515856231696544678901130589133552617135341494549425124610369413406564916884800252598178649029507457644582856629478972417339810440164713624759515166148832225975213338808083169515401659023241192547361768070866910670717490496896776861513587329478018795210938850352184420034427374587198236784382301633905527733567536433637028281935263821965848924449352789502864141392999815378241675133557340689795568847691363782027736267325693449541158661607811220846881791943939693496850210083661431362385466395317563221886284888249400363161717110406517100270574425754065789818847703801052436112228632954864381050258910669951245309811051483392836141436988276468965855827624606855579820691632374791717401819301529592152068505642880241409072036856250387268742268274499988717656093409788750935518308840644415414564432281882746611448962323281313513306859953641017966955907158577342131295942429723054136637835283687638308025
286, 5.78318715159884064099494494998956253786244932580526163449351156910555831149095942157207058608464400040460275340187176181437572947727023476209924330457882352782133813564118140701456443961451509356178788913964987551013904052240273012173559286474303002541372708672536531179177249223108235737944149129196857046571105377460143918202839546883883185216664588816289826461389382490290102012571792892376582018793210060264980356646084649249590184718524254879842345998739519333635024293920939825684921976429977856941456451372820382539682150558646603808945143604835458925720639925232777204949873395044058677137928364131455455074796993979234971981843076058595044119832891896183859702041019044877025920196806097593522362904789993537630494470157577319550140010820450618831592849566421352563758353069603881445259438463132902799199187042469989862531589572184709789686258544287310306558680657640126524476528038008730214842969289013712781368243628322281772775179381429387555098812013199320049292742343
287, 5.78318713921713419907621959686209452232476767957441856818295391684336672015794543515667647212993350647362550221094316243745150148753533047077052155663810567255489562193001708365665234183278853317637068020540017666798812578728562912844036573946931467250775760621360635446343708660944163568808570545820216332499860134101616767881281435054633568362275675068067236175213515556045262350197803379284415863078809545700614378396427075517720967138579487523934409866590035829231916770545894717338828779506948874050120112620947301715664781561804504368892017279288078916233833634416731806495808345908583430615720226253393241359356813952808545589841441190925022778513824013527179497528420917762829175047667587795777913444358977086721883915459143919985391732267360688131426728399862817046447021245877287136431974229393025177172785756720638779108573433015809802389613818204633999784542794958125310774063544052974449628533436349791949419127568693570428641887672146054863564064660640930304084980103
288, 5.78318712700679939635149899446093987944476628459870312089579869385892323454928224991856288527122486335416310725829448526256427905919644632834393380734615593899306929820626390111916334743511419273786429882784666357414312815891973187692843510027093630738607281640947107982372364034602675912069610996644632692313379076849328271906964706920976300016275740385754174288601122805330447760084659179372861412484857286053283987327788231466804308921432642474498762194702803906522179106188494150388195050279831482129507120905198784555366238454984478275674195154017003186332511867316720468068221844913624013439198727066369066409059742997330059860216773349163519020692206805128747357398012528969271167193565633346153780876877369099462839642016422470230613107909945471663449425758235615901681039311065740069992882337170281147038647054474089719171655191965504997728168597145363687656656123006801021125979189518963372664194650041799830667654559914214955902110485755138264823823274787201269128796556
289, 5.78318711496488157910550191210807344165158499545418980391275837878225382727337541391029636634001081439008369013462058098839261960672622326716999687057310417024628205422244062068406378791236787080125984359580048644459171612874555488650586410031144446445504265581773262224087317148793232323960856783732264810128185845584840090732864538695836667511746083729872908227770067776120367257899123876995156878076679089066697729601762652243192864412697286493184903503202330462077767227507017072511460624913707613427902430290662625874399296414410271298997123586878896988960118934226490131371100659313635285200962546022876742962848877549987099060983110305026648619772975046457015076280013526168575382495974967935033268271326509139663629219840705680655884037178802922105378187132289343599975309678677361999429555387210506252727801161178622294488274400350399621613523180788623623927726699249352663116254387589010229116191721814024268523115031305066392302567337331992258558039172320844709629661598
290, 5.78318710308848701361496689663048870258491056450916973459238433078112169403140076845685295126419144853004891566125248324529861028159533893086697426958647993815658756694740891386602579751875302307858393347308148564283147969065016892495988675291636978994838243765769354441124684652632035716090106966036593273680862903205698979418347363594012289449780353448812504797253411310816038463976492093535888272555534772874766574735571409511429986247887117041188958649050640837914883890323838457013307906781699461373059140745032600708027894342867698396664938983424523322162592834546915127830568201327268387042618154750346442394335604374388500717095666447066623950063024621197406691677856457332202830293802808960696941949022497944719238876719421321843229847973227362540597142096588024449162911397758675446427267708835371280684037230450777416526857605301034207865893047499764973075793577037878124387358027186942686698719014322509780018703139021771480024697278344861035417521061992627121997429832
291, 5.78318709137478142575683103265603790529805525754369584950118305823083028489969637163777091431644176203170204805026794888144783675091100424789124637019355240815440280342485375832667182156080375666874715171326071066182252153087722247414318477279366268765055197627397208355477989453371088072523742808745465291747711002328994676618734086156393038793986926585434057795488471705554841590592172012727348881443166442031086995419869945151666219007705132580972450494180799019771552681281493098751923109748137061473039132156944195498353146303455759843771911128949346568510068479572839696002738979051576072705097935948460073465070866071480272909193536204292959786973973551174540538176178624784812992915562938626170525067742954728261297409362274857079280430066510990443367115332552687463825134610099435792379060824268623384260170914843778493760228955174856800464903937853728391593943679758947779901412215233989038610306979963162435626968340821944310674247428479300470083773760830765195285539592
292, 5.78318707982098858049001578633612403150429273838546718787730256816916030578050127577802493496732447418350637458108679388638824351721679775612004580581274627766966925440836931474878884738547365770395660597204459241811972405994317492932169686946725122356934050609287896753005681085539542080214723199064875489113304693960465378593405174992578449522476391944832828204220785928831492255496228748567769203862465323832309046467147740917168352092565691739893247080019200619856327740928018595362926647171838404411837746558109862657790980863811939495976928533020687997417879963950225821698295318186583313557853836732915765783064673009023559361737514747617651951513457722696003329961380323439394347527158496581103917722852738410290969927443545369326405275054866096305602530704904401921437330809429661957178413971177611087226683420902530915455434540738686368425014830778748704553379924718074140976666070626999236776529870608446096888002138757456367011546958089947211311485108143280110396276739
293, 5.78318706842438889999021845127216965994305894948119415868018353140537273056731176064689862715130576844606493884907911374571063877682851047042523876045892514458933271912454664970276591049562478014683623948277362050428011741129405816034564965408450297558011496807684691043850307290597508959515236446194882497701985339626290257186959614850990462020330250637713753646752996773283072911556836619252773281640542508678391700181687130116714248251240835797409568587776987285489413015642174900987582167999971145055056089523681179770191637161087213286998738898853434841827042654317439901655605485757779907840588281763122919029704555781156580747569322398616910745409505136074238803412319579308825635586764626291298700708717018830472211296757698398257225922281839166698505457209252892933690787457992131138248940230779516042109495302812001946650938574080515129967035957742641852398241054327042346095368894527317901060623322773754074432405209409262112727085565853272817417433783278944259405190462
294, 5.78318705718231811925848333488845778629768179631238659783932632697792656370104317271960820087243030711005932214186144174859254675912727852077033459575261430623085744268529271596628149621673195522138768928383514084175120137160427414832695435559355928543765749694319669344122807259869547036960915220829966781972386766221587129743524387618013598640998846780529562818130870173049751916202401834187398091073363515997006388512064765879695124897310096967996370511878852361729629419358960396654139135309842739599315047880748449780002039154123665235050322352382441684369379379535559212008673728194461724688881859871619445666477449750510672842432650228343474548908656397804712831298241906011828261323734281321571162077708057645014387780293582003138256387073023323725110198205851724494077756388569528814153383648337322324649218627339831305652017272583962859148438863415481603743827402464183852855169109906736615446263279495417719396229345365794877786397690815978868114981866610751532071912761
295, 5.78318704609216597806416486345979177645765800938528154915159419190182504580048112359502708166626365220868047025282071293200032793748686794193266631630667296835520729822901268876159413847740983803091309286574656296250651628662008220992732004179393447700589110690026695690683984502790218686480328736727058269518639669990407151972868656949478787621071243417593691757230376183269263341097260857699152054782008184713448129213072489100421061475438366610487284313211803730422444883754368758256520003601212457772568969123557887887424444346686193933343420882415597045693532629366327860415576183363060703294610937479334354048796784371299698012922163593907756555930920679198919551761154273068938153388822304555340385421167618484167877850031596588214727073166789624490231573637856879731134082776005686238727764351075877102761073657187197913858545353461538888415618945345443270304598764048687456952169460763682650812565924034577938890229863544688267475723507646327970753284728840301261839983635
296, 5.78318703515137494812125736768854499706940982159951213582138147337286296213069243193483310298882177583760669459900941329643442386259729405283199923731385103423063587925325671975661841632583429992457568340202146327715901942109702805125413302314625603387282918717408828870887037832356544770975898519850666512431333303682418200849822835035449289818331222723610623655929706935577966475415425980561156678770485228183426419783863385742697466873664082155787258696850616508373299441612967912894519391032598523377717316054247455678655155182093343991834213740092463094279153201354981895820974018573063143963464710500534938271575242168306571341583460622158561481236303847579277531747834255138479376099456201430543895214640689586353188389314805092644566565793924946036160842575100810366692548623279414392360369069837445495091206251669542501757821557603790943437061379761145844688747453140398144275935281093676353631616791894939866740864450355572619386285088103030550129591371160913988200746299
297, 5.7831870243574389944340128513344111559430213895036673108773405364042440311318668516433738339852785301528530482433705787038249200526879161911191478250999512055737953316718932123756821283200291314568667138745702422594773893277613298930750443014425709312211870185987880617062546854634731830137169668457692209973283649606461750714922368516053220397882337951184143521302818066526813996947632980744720428821515189245766625517495175805613544299890086634186616503586101924170630687991852490609015379047625292517679803546475292904799044399789338015077729198798443910444747258766420956463548070260226414813482238801751831050316373089152985089319880081761955813238877269270832606560712352772584995068030587085198372841518146166811593507321848349529142293886984488851799548615382958261784336103776966422126328066967161010860563095559373614628677894373248313507120122746100933382791539380711457896690914824360696283724407666547380033159532799556012520590219579176271331686170344786475416779092
298, 5.78318701370790236978335537300384637272753944853972700595712576356959029357696199707907177537104503991757276433596124815250919606666217926860297527530868578735812071840128110038013868054167331049836347768389040522571900376276848145323151611619419904205779404577457298190489793774834237411686793048315480639729670153004542877641969154839439421527759736537848969768475307544014688859200716141558416926100662281977784098287717692865615029444556414865059089351475605657473010430378178951848059960448943414146009830344905255438417254365469457606555276114398659122653873600004245938681891253010567717531468831499976373389249167779639912048627871068653516441820732382879951850133480109911889245637255971339795931942491937277485931353150456701911525556387613315383345052756015167615703274995669485781698690303953046045689760961364917762600117634499248577640270019302210065018986582183614548079718288126003390126691364913330398585665759841648299037121211439946017539659732958775796592211349
299, 5.7831870032003584413598831532905902943026053354037202918690924459549740971174394822059778354982944484766473644881805854557191943113261717294132437973929694112568437571350071299404319859242342241048032501957241569763335661075335171834563658440086638173246389822028490860240567689596400948459784708667746899726134233713451646837431056781908949109524033097054192222841370301681539273401971897423859574622272564448421109946284118526618484586603161724634135767075934525038099890588912648295342347706935384376027673967374070296901070060601499636755700846800368189860731678911619822389300160246013043255281152010809618966472365818765146831993710245659858588349709551914725557428228178571611486976467007425112062600395363672279667745306593245432319802365721977385940357732910679332105832914499902304559733532963421126043920012110249789042084692881196846507295427934735792172131217775285711977293765568579822013394352868481012372637001862002639586991130813166515102131965547082264776404111
300, 5.78318699283244854858227917545946054151594433908011709814819842076112664983353660529780212143846292592981775506241198447477495936947044979001667156609194399758797437399562331508847027226086060339072066709794883133527261128727727168561288847264849947922303435873687208565356278742124167557169641726799768240892023325199307420476380761213180872008558438349802505720425551033576610696658034116364677687062203578965726258939363857767927090843503063934362599555621394183524986739354328806074958767342576869925634913557041417217474073746953452646795362561397315388069784305214168194529843110103843809422961983889440198071876571426540972352657214495691199463798913293480355267959141989574224271370199498781327758903373397318330135319831570010048255360521342406663997740651192024821664672102559544008028549600163170369520611907698159658723830597529227628097364568305415585745977834835734225787435258795541460596086565510906966444569431477391378676801564016936111827092403395168314496931046
301, 5.7831869826018608911717776580161377247498683952383970104068317915630556183584753840417548153618005837798829263841250541471061336749789051568388282215531777499636715122945398273584741257162235937314789386912979620489006787337236782502361321306999287009426946503763512682423889069603269554601924182536163843977546574283425870924332635650388275144260985519692100623079925962933642047584470267833891497221038842265351128447141935181405032885135206658698480524929585775184088896437318771811935120729945852678501660719684892375203855651029403773222307126305807195650812174448517537692181959931721989708220987613711497594543945673648380947822279537322335262222948443397735819550058271041828148188692115916768746538704057166601638566627484359484801501341458727043938832735514389167583221876326056451011397197744619936840562213083860337114336177568618350520280474365282216281526858596482422128557026799844175867548393482597895206047784601807640825718387997219261644269608846557250493656395
302, 5.78318697250632944658400498629612706819831196286842413055348158097759504060102194750815005785929224999641873670874895884221553242578475274173399240668275210522136383717331449403023633234689344959526865100310503544223698131644437645066344661531953293136275716636514880980444962932062758145344307314196139041020148107629194223773420270828607084348181582681699833366769271695280950168561788865418484571638927544098579077811092685935865335595893037758508317524550411402469059229114791847939892660742296782019410131435125580390751156393426859313389231491348110356659950066661538505623407000452289105308073727732449218699820792237853467826213726990187227821024446778795229266773977122823544054360025284607438321501774243315697765686050131884709574365909994875382446735426082173324642463802009520981459083005387756306500478669948842238376798611952419614399635104992546195834016337889554740266263359652506232990028133718891853671967150458112818552386567692709069563232134123051712904859801
303, 5.78318696254363291592907510473817804401165122844340753524408786049243318472701893881045959224209344720807639459119598116228122972107074005884628385501412492035335809110900765451273381050103050499538613154351891778906949679398133391579935243847183858285913095056709564567074609928030767128748492051046993472109128030189526087774220230270155936580533915729261335129264265777598018418238029305268176444228841613148848484402470192500769740990881899141209649411009716118404970123095285609720492713206003976212456947703124200522170930365218234874536958882221587365731574872993660558281411273635477768626428883520722254434071963252964246167718661123084489322206965350082044160005798300318208980518579301878963412198899750974680297519559410613750911342882227828509721080902598679380698662648843512333504925102398313295441347500547481275849492843700569121172394974830918518414871751716426951613420309968652207227555507469520563278153468314715038189002152755240568084115420253405814504156583
304, 5.78318695271159369753931465501182169451174147502474280906343283005175670641232523162942869674450737778403665601168567740659248773186101454746181048345817546534262300235719045292515547176094806094196858100266847773039124978582272359673025812633887747838703819103890301252997417181558346536038165055099991638399552025700351196707761763679510955832243349751914249648692602615660872674839812721852179828039017901612492685177522896106948094469679114286305897984799548076847446476760556380696566792287168503336976184290574331555578235561157927741680043267277265497776774085497730993534308144773617821825096683983931662160521664964410871976572573252435691889082588437859388716313788209433641151452846260903855263163140906700126299348905366497633855653572908891006814217794832745353283802155882763936750358424238904901486577634321544888172713671357788963255758031099879078238830356271321969901223250088880963163648531613250481848332991327089807512365346452867857273925373841345038678973447
305, 5.78318694300807688737146410593841118429552576746057095205498006837038600426351495721409459965590040756557069118655302459247591688017265492492165149642025485653048841115601992177232113208424415507013038844237830467207836238523661796637605852842175342560341820205077695606534332340168877976045035154957474779463559422006107168493020538093544396293873970724875879401815041302626857281540836359494418204333670878648960117019819639177617189035638981242201794815707451999911486920650486763675351031271222564493101189616758933970033507788616470329392583245085348056210871568890905348711280814845725038820295303046969357193694384970288165180591211258436086901924441863667303755676688653988219096133269642048837778528879605622529804584515931860384167264270605154319391832851509266487109224844421944716707172233607105366902085785958593572227263631607561306444473495607701099886302287932098279438245673753444632751839720050878449720625502986024683965220352365018295531879433853213999927424273
306, 5.78318693343098930545668779712384295453397678013598348935443108251470792492899889206497253599819938028581267428589713332473467715873396135357324374537481717063515437142407974945079461833046412540523754880350048337067684102939551595326857807632438691814641480988702209835273538876283880084133186132584127031345652405044076064108833961758686930082020301491347124802969516386601694887365329232846317337221864436205015760682783514486087059817268314048002492464973394619783085532703442155454559966167388355303494832480744800030034572233012086142987386567276829337922120990725663203759089008068987828926273211356566356130391312873297788271148134582733119327384271349627495804863917185921877928278416048926643220493235373159699711100112539219198163197950071656365090933774863444563778734975063506963256049227600371151063887011709253656827454214008358427708940781022138760156880145471914174388480575635215403083793960170142178115538591297573620690555336587590548564608666314545491168748899
307, 5.78318692397827854763726655747214275296660596544357572918801108780662335742971880158650547075625352893064811360704411642759739241976003876975399529726867846639123398056396996613728617952438205472138387917245007311767334089055892021755430466002478580944244053092140891954151090162656713068387161414105438706882200574041448702590920541667103378656087176973889242422804945433479441426649550328718095300109164318084706893140588778734004367302397184277741173954459999440448735730817772593643377557208059645626174140517943913334424917369414560285730599257999952982802249751163039205382370019070050652047829226704303610328359045458217976062689993336302563821806790960280235942736984477619638801317106952048594388392804174872816657358143019791546168586711782821176534909928829145096635932539075539179747591556669483199496018420236479785155486815720223708970353953173711030489146644416021019416202870137602228507569427084959899944235484065804768452674844587728453005872452066527384537655411
308, 5.78318691464793206185347809701751223446868794008549318070023532755186990936436518887146099212448435272684542374851162874653241917197752491137286027268574479959123875187649744562629466509512158687650212248254175731158443283242152235651674401624981883605907033405950008313102751855432705350265535511851643540602153286853801614240954620924819279383906354927186829791327440693750449969747346980568860637889693607418788787396232235811963510742893698210728278258932278185715551669338024411024234860850329972529523376272484784853310099944209760699443504655115271678394918026576803383558480196966242696991059081562334194556720728773388156952082493040735085397417180019230245941912908678366255523821636366744347245186306219653226863039254862314461592581466351239505246846263440813166755477645596597403179386385794259518556869508275428361978685725619846774231677962820162882138127761377043122623983480839238183336675653551104576877288020793281011258973870853340369780210746721602670473021259
309, 5.78318690543797624826792790008352390756304181519835191863599886203989578092011645038543869492021271462429011417287967314818154234007271032775950688223370357151829886031379376712463421913659339157222630463298458386823068924065263921021170652137588514284456263796865969951553388858931504508489394837323517669733083938860116601054954010421479734787479007584463325162934952143740447252891477283812146237203034088507066213615838054641971026852966513222627262687995367901457317775342913453177428392361461219099671859015062908198602360067467159083647365610795336488860181344668136278191956808629281410326165635302917255597918506521883868330422610967202787874721800602848275779765259417932139162327253232178663575287378555015735245368848732966676097660898307115556727233926081787815560333435552259628769419789095416048474061277394407408964886840168462496616730793987254051670889827406089449509089058951252193399837204107690895477088940197145415822788991422943171727184749759043953792827287
310, 5.78318689634647558253751059282135504642134734124963950137865570595749905556823300719121838302918499350248610180427212668574804664025052659138798851493095704176542746253994624110835531227253822613013522299570188744244108453237224358879558634166740513616927178200953733862413177844762965070478508023056525311166033035815547288978197721399396410705463099824041782531851741417523405368521046121090239631363249160718149014133048925804181969269135959509668982535529186570643428576234305816267587792911101057984413017586005111127086536331030911268533527021724723810398169502818755043628575535217784849932520852857492830415447206457944803288129742528286765959330587520173166766611152093590795044027731698151124338258517040335477257725536753534322978061568683928627136016532262013862611693139953508366736926024453627033280270167672485727083557710669818578332262569840755157244768274410120698664021675458588085013835546838326076015950923792979576318050432396724963670404495565502131721057153
311, 5.78318688737153176156529103675813713039410605476476767273766855826364100293355222706405131217335926024929253345542975366485570539367024227232876907412541135391614490082126561543437566725056889443236483779171611617153609959176380380436629252781779720519246834538501864412335527044506465209796686757612543682898999684650817029392929580743017240995495291590708693756591206874612613712595257114967347095795033735899460665677601795571375420364264195115442998865114414624813515305754830366505100403078807735056358943453755856886620518121727728228817305081906159906559256505785228069793067950773569624899495366234317274893494127965718821643839461916506495571812790590726607531661076143856479800071862845769457028276934845002633162463796236083326138246452247161335543130549317736620052158947312464052002713870238458245367658797288139506903584779795491463756095820140386668353615878689949578958091594774185347258957235159498126640612178059080905292085858879394686021130960192186482459368119
312, 5.78318687851128287108592668790690329000420858894056375211544494105093688998054657983759083467736850495170825608437724926458749725927682683826413142974488143404175885847559660570451498417904693771912978849080965779863483456828922250039090425367941875841323712794855830053842045253364083544052228027821667988996410699237792142248195036530264190534664089066796354356345562499689561042201616552881862171914645794951347021173792057789564596026883060979379323611359993694248795580685022254011149803043096009888257366805619701030671987789942174732039505996210342909070913776836207451065522161040393205900589376361018871114242131804166520906598554320712095788237074908163893985951064941416081933622547281105507185976801646690923075182214434659630571544166086629328666396341732023393202831428632596767428266279803256215319670991811386612214714715613919772320021848684660015528105709602233315366448879959348875093506768515885188327121487490647094129325740456645256402153061793871854007241652
313, 5.78318686976390257445883775164258699132154970804042830638288972283857475309217235395534201302709347518032443371455657453054297364421496265876795177731808243959540587236814467849463912801799826914066124163942616814721946269043759515593283698029482159785892798832891401302336576868766346661653385646914152190706137087080218786034023041617210442431597406628472223469091875961431511911151882786621672163579254468122972264946699203611555668558175193098763432977534377607366263787887785764588392864568203068643757789226967451588623396792602749932819235472778518642628545803704500996475618121998982744221041406651838241939119934277874178970509356834742816998019408279351071431860927461910941683277779640997070280080926888645214214676036182651734248109414277523464985516127407859539431652060527179658437546153244208526470033614176315674437924908133011621050687504376383580241976969661619059012235445318022750949237860056986125133720320030747936746880205728544325725025597530113957382954527
314, 5.78318686112759932206319782490656650303682816018623998953446677547566900712239068093177588937030319749759512834759921583395775429795266308459595409141550138880907389856697913483070802075688090407542568254652385993025463289687021092981103204765076361994106867298587194351608126368677875290268738353502828209936644285762909721674023504613400682377993792229949811623173575349817066553898475713356170453056465813665511864091159067522975086876471811707533190708487087381969046819903684524359383562019172795155700274044431405960383232493782535072930119193808727339823403040643273681026998682549920958618424053009136808691418397577597511753015837290366048676230609178126565478782239994245341448651232484679220218139716616204066841049406487140136973762153073178453035843772855566691457592861701702612291855805225457298871631123427623496810793787511453508326641763450797956322912054197025520479399725844330049202770804867322282078837669391381795372872566286250827280523896509632849808158932
315, 5.78318685260061558070799234620867545625590969084369776365378439401744799618157151995904883159653643786335100897269289403784514115872612309752291681577074525006964275531160529351463575086388679519615411277525631342915072346137797845542714038745350543429834285362459967468304524368457637631934050765954798451218503425081370892106069879374371410538622652179940158797415074313146159822936252902781467993827091990880717849829491404821879438709922198435242670510664198312330923640955071255063804329117280062888312467672330926064873176880290289842318725476799585444308222752509879738878189887254200730023855374547570031997162188550362160825631608781613097307936723873687252984614227439707179948642707865305386287594016700247518033754095392433224804601503539849954324422510506302583932339135889871925852491477836467361124232982430384179290329073150521044042070842816870646561461889563813891373640322208987767800801849149871913653080539604022885981068109717736801737839928160886288190745579
316, 5.78318684418122708248890144778532132658353532109342572116519067004698276212149124056371482700165685858618647339553086300644506233548928737833200274437591888889220060910823985779158401555555630757233772194202926872831777988254902643598900164195632825523394812269700171717636411086173258667311279328136792798101659368392881146853128349449058055631735804304216424416698411398080549618233182952419049566780697922919853869665404251640074805002736067090193214562781342565303986128662642604479614447435894428455614132218752370542112890950912652369728873828630011606077035612736842902878555978379146779892545747088169756512392769680641066798195723021099998220545657846127803286009431931346043764012038906066188012237412629787940398259220137885722700589502268647904681352939236504333971295327042680020922960198506205044582579826448768516017114381787913047662026413486300810647850600793234697828171303507216474527988396295810850039895940323601218826783021521801512521983719764525803601131252
317, 5.78318683586774209254163283045305876144293108350697075251883107093800027082416752190251918257533395369520434491454076350793263184243533484223259189178876139364865118586925359865865594296528202610757734557722571859606430575806893315090688427937229953252489991482832494359754497278955977942440131328867166689185586968062219232916354642372543555897302957709063204681259224547798057243292104587394428716015449035279655330809470535405689431229111589853615980074810768856413463584725985961910160889037783632926451001489002855900265125678351173472551006696576089830844835629430456309754688761498797555782959712698154388788852544767744066296848462806832063740292611642272840388054150519803193192842878874627221307417993597256219472431630946501696078208572398077873123848885212467309244855942184827179116480902064983652207104720876152958087541813617276166758268310466442231251408138077630978070661035090086853152322462570049211310856514697456782664777103858497634072785178395850306555713599
318, 5.78318682765850069515858314431304695325658448956969602499499007692468269631200563010307779273556432115440813593167038832477254554681908310555473571521753497516370348756341211517632726777092277881133344846445136736324759394354665508335694546800131993037698598772938625693954140007089338804040088257182910355835209492725447845870171849278146729208017814473503393009416890155740286765973862035902008048229395045114550984461936896273615403585643634697893673475960301043151388697680824645684858831320244210215344318175547114122072997623762849109792883135435735798645524564176693346134303902620927072241058387663170083947531666542372140586564742288968372758298541657925816303657979851600670359878808659419391641946390786141557947312651779352179234797941261935653961656376777667146791696596457008717078517228719719959141624412669614139960636414647753063337862252094136094999482500267284848338225234105064669158402077408336821198253884087337901806606972638803461351237447947589526257323745
319, 5.78318681955187409775236616325691858732893144154189361832548261300156605324972563879224025234543789620742271577409921905130752282250225615621384045090562020711292888047925580737202706446870794042272471385334540073778324285499253089458741265209614154767570934260157273048147578001258701679045978630028614364345793971447153004244113071593307759537326493669116620504768322028900679567193008729736566833398466543666464676898044269236982211009687655820975717347150376582038716518288191452075111242793694027307598330415093924422336899835840280320964486773827118564120490168163196368038549894966393390084994910517771405929783721035280690766156798076629267900526871132084730653021894337234472910230746817976705735628754237548406983215582152724500224034696270674158314758560695518136928522320301317159147775467186062795356095329608450056160749499514987302914285985978967306662429434514079485460490062958897182351649628709316717213584308989001732215285796685057039642357540587823759533758004
320, 5.78318681154626395216583495821246033529918015269339223581361388151904869771854921720106933383579980907398893191421080117584665152636156993414934487907637140089552572951123901022751735167474651472814016870910064543811655760293760849085391882033577749150781706873855706730581767819259307126933671530935123168037602246279688662915225438856147344950094150702360214316183803699979258980481560526132812831748007403519242655163732396525955182237250007003041045595467421882291995557344971960654021733472972678772596437638365200202681501703484564188882348013601137074459281003034168455456615357980692519018401486249699121960295127441359285575820990444371760059701726262505388489002548026874272141926168415194836784786913792121894663427192640828111961805780829722086881223242402108240273354918195506026208748198150219664749567944739357510070046322396750512643517591209740258898126819140304733695606412753461197917166747766298871738065900094125432491184649831099039735262031720653090269760965
321, 5.78318680364010169284376457821516861057434518941197817812673835777840461147792957998118929259173606430522194723215913357984984217960503456544172984612072479718777171069051214936455952458166970480744345366564982801250157398737966526222272447732615541531618846117868290724595996102180641708884635283432550126928636849689531753721364811082108580170596538516979516521051388962161910511384089556007507635884362641307449065451460603664278690798088477307622831035510023024557617651447729024672880246934905470860170402160605301880595124395428928871964394683430429383717013232413672891171836558544287426636277257729466707239846116114238234419759163725247932040693592112637154403819500353424640938932590060255959084985697236596798620196127178343434976802226695773971477371900290382347341849656652889561909216468061550897108890363937937329308750022381315837655791826033291370836673713712551299169874207348839728949271280138213225890066863025235285255484919864465264729485268581414939818855828
322, 5.78318679583184789139637185841334313684748777031420117658973119936629769678651715303668581606813363881986816554587135588029740602269303767722398352107446287889754586935356748118418338117941255847594248559841186932479844291767324493693943272049768679654995932848211505177838267420896775419249001556765267321783573634571372389831946225698739612106876418759607361117455521214320599122085265499418113952985618511241244188813795366211501740742652437243199959923933039236003921169021854404262487250336551557091637972719991145943119858789963560607984867606993295624694226819543315951282071844941193151748240667067349119591410459082722608516328357330838810897768901066743858827973236734945539324589429240689065713854766671819513730754120724059315585575955084485053297177585631064015677011961565342879720056836665897894364492331989843866422016454108854234982387488883824233201515086007498788860204151927296100521090648848786343442239175037441571395232181132846569599471573396093489613420664
323, 5.78318678811999162709934948946907566753406055353438722617882583064353023696520881464862275707985718356446037752894379611699660630244678511057564418006806538194880482718446787263645861904365437140918177062459863014452574872790417042054113053504143299546558066000000432169650492851174003544566989024821794271950514471159343831988370840970539956606730329439113518676710769320005626657643502221609733462303620053968783715500951231026817834377695421202601335866538838346778859709784386749318056657556226627031799144478497744443057640598358138141182444552331888188091604944063496193329677698763472070732007784775815217138021205212812237721980967542609924540656840275260071900130203084626159988676727018189383787771158367024709265807784164267662679206234182381905270576089523892961543760284731801378069283537882771324546869961856424233392463576964814268592655232140864241782230782537355915718900524109967863015551367152506026823336233804595219080932273948432196313289997947258371631663038
324, 5.78318678050304987288910121899978887219870465386992667917115761058098460299987609622199227551884994800223437848564365805164189093663719009856805352067767975448916934049519147523507772602567257258085990956066799536385343617203145225441419486312247270181833213721241977227864558703051658134790521215901089303561641051360018978246444723917359903382327401099553910938583178242700787818457377133427449025285862784396386216518851063765979328818188263417149732200666772845929307441025920529212814127246048348713655875429509365367062324364427968075166296037849598524598755336898015360417882651458124977389791118374697890311597785334634586261726210678167943994293956934790579795156163117291980382592461536785959526672916982253378014613744871776704831698264593057675390935165990582070646013700114591820228421459686932372164606174390890442936495880783791204021828482794280935758437233373437811050494645596533726996127401328145326885701155058621125252312105776196372152225674667448822763906282
325, 5.78318677297956689642540207791130649002036295477763542200936364559881893634842849993544455354302871903216737792357021927719628700228584157261933561741350038418175158845429396856442191772134817309486994995175630001051469129437046044622429767670900793930610872853279158244234941512267055338362873123588824364830859116894389905446238872570237825270502210286637441353718188356045753575864851263540607794778289533693637356699814813438468774855011018013540083985094396441465410486936448177747031829640573013381283186248332601820553326758402800315362160269745275391180581867897554460220577989231635695072671402063174192005627075222458773234196509796017531638766445131646714778203683626402681476995319158073149328808960134603720110483749952964024368527163632709721206649551504157691552968638930280777733191001600042681834477689230041973882042244049686465791935022127969690054065379660131055017148385160084459923100806143806079831540776433830675853647674532139883620902331817826446401964553
326, 5.78318676554811367580678917972439866591194324125272267954169836331891606660294001153916993756529779983569686861084074013787685280208991548772098522223320436936816775542231136559794523957398263077189542086141410621129417416555419986780306526640485235318988309934094245029523551971510154733630493796853021486829807240415069884870369256099781813240166412179311186762673122570143032519018640869566621716015915177195718602338213085234279662475310857864571815608692316307806324065856855304833393064228608378633494054550747204109785049060861347292081748860395335202388060983819729099823572656820268526511193988288160052446268922923160060956697096328870267658827976650157520830907537082909659246076949114792603196377487672354053259679656280642833247256231047241930873797366172212151681271795677196703617254974321081479836850399044883984193808271640636742667169780691343574277869761737158223069340991422960254934094627932621503395061616793384922618849248516232469533094338687770990404027971
327, 5.78318675820728732953663158879042362847460429467367193342223582247874892658037927982569085068688680967751472243066467781282223455775016626579216877110244856997568527309857986557958280662273960382593969575132478867942195764142568411943007254776519324791323701646562224872801625362747710071634155864834945779731925595918293343222146023217446367516967881507438819230529399344578068544359491698882510014891442277334290837778165262850360483327978799732192230343682990936744931276195784550248089521952102270660450440798221484993739943844260936285636084208521462186107965446752351962470094725301637582100858138336414718270719011755943126009404475024125407368095673330198149097486525305098401643530835991667857264080037497280680138131650798800832772320857771083984296021901630388088541651201647621496412298323356255940167058611319288131080419801466688159733391758432947973701251370183826449801450867021791514094286689472402128798879835030710634413095260038673352279233388611804344802012837
328, 5.78318675095571056035004799485937269219694614014609281773206480436639208363096262173696941144986888223022696060931740766198104285439973334144917951213771740449401393140867145084995679808049144786311310681841850941591757191321799532750480970719204080873964513866480153006628862802295769497575502006160682819490595586893265076833733867908477340028134857642163386219682680026103737996318867637377085945963147114198366530501159953493178741224596683959537441216993925345723937131245032519472561741953450538379345660807886964458125668764218388672225313259915943748870990948930500277067201732085693827507566756444909393374181213901702392311566336112660651258166986565399584683408352029112291418200252820174675740591042219452044611041065270864813212046752223959190563769845461371665355682772373686290786937861228488798000586570694184058322572943985833968574110967876260344567871578789101975865806278260152813537921896015516410869937611829322071461866465254319673757035216246390811348425115
329, 5.78318674379203111252365383769579631789977565297169561269150164940880525736659387326695246325717259443081230260859895097289574527556714294453332353761237954312771178407845522599854248261546592200686551529535239520047709389647282061528167597327876169869542234257409582143427690231826543508041608657913505168100586461849160173884598523469718226892544728640980464397571964940966655974029386617945939481496690592608362359781845319632735327478124764177722291021963896220337416810739370039831138962495187156201523429494651135426261397371783444173123937802671685216886702056713000173150808787847081642899480675019002523347560902725398567677087634163756338053969998541512450756206877628530369494065455807760004114374858993093368143494178855574073335241632085436360564864528732413286544678627968166970438690325837140048938542439907447554639660972806288044549612006943271878763716492416303229157994785712109406326395694967141726333367150866689267103100473478653551423957356920175051296499514
330, 5.78318673671492124230153986354486576896797486620350951283914638356517224996575129997559667155536065010323219169147243268747505720541975285944033703925369268148945906445472358412012170581943696656235511805654365832018118063306381434332915262232635794122395001939190375946889341587043303720441408843190065120887352328419343772276566461717365569678332991523380818374468730393617280332535437798839941392543529171086372893198243504029484192572217173618670774508030860650752163086433772067463251688287353744420856127084845464510014743233326874125839000057152447302657116110534705264939128319070767717810930331436656700225237912634235500078948411868186416087528005905717024833916504920787008688100163222668539270585187000809823313391118195308621693372159264563914129245734885511385188425885188872752350653427320721496758875105467378926569857782673888771013791412050593449135223877217376242006157299434043323686152134475935982531078210100487435147567641139968498175392575836265177045468137
331, 5.78318672972307720108192605421791996383790441725730653054722806217445137627782569550370184024094886800591966772339890795593807474427538846938754265456309160719721514736561904509002806043791384113443658834146860817803963526525909895898769360292653813618513452309249723999651013524614395710166511404141261053054783671502248223069371686656496758377321658020463021005138407845104732899089217336796906044378849643290037250281374214312548890881189274634431100291837062898102602964526205800363935556687994144716802289831168887244746588683176046369835235600577766279488193364369059334386916942129860386998379771299063461120221921866150697903710594913743722331663350649522078499053217834294078480211775167675673082471686485519921399905499870732990488280698101125721499148316668702678310963904619212633130549954105668203498413424861922611815481909911471409104766971265760805707869115445310953099659091488584765040293367551508546978683832349010728856155672127392399763863468318379583813214814
332, 5.78318672281521873101961208446486729305992064959403586913060467542968648458642489899610685102768003057659867240996429241937072541723881922037887407825488023853598835910913598031281851274623235228817475947628985934035269033051591024665124566593745604267965143065724611535086827608336432090828451371664848872771751519151008890693781703208193302215555605016348820448648960447050777809867957812088677823716942152340561112921630677882602434533969857898602116363730287179910140031759648023073505171458619190009775695606400032917481406052150179135913174133665045647219584183062370482646982438144886718856851005295030451083654314286092233387111502110346547450508113549012595802126008080344518336373474987070160471164729687737324611761526492294760982275360694780891570705117789857927145371758315497798480186285270838049851834664102938638895847631835269085103131669574672397419250936787222895566206493123822320716235684412593202204669778860385844526702032841958607551920231764460595984588469
333, 5.78318671599008857270967103850284764212772055386385724692286261519727177291930262424492203990355741071507096187837948721126019518572835630699197409744394135195862208436295889442009527011453054645294067743365818556921245689846709469240896655346373428737024291025589938337664467782909309177259742396371135625915194467986718032543557160901593490211230037865271292904691555007636262947231453499003154735801282284495136429468373928452284594217251600021167974611652169863902887209353798511266718492317505833002501332064282730381252153072252671561714702245187654091358371849370954360045803760647026395133842606342882401897099012600506549686747653023703158196052369759920465870494606300699568114841327906775904344167441147281214397967640335162119289585681656188797640631635128021661139949766369906066316396570353494957431055658273272059487250397782294286776609072276118902114663457133230928146122185443121590341957620774932594278419971361005293240605670160971090656233700574028898626440405
334, 5.78318670924645198462781964793019865953601646777052358199413951361752128451027807511301615748191551720186705665264089743982708961609217470877333826213455664114744946274086811478750296216948877514953762525308909718834531425503312473009544369618298140494060662110291725661920900448896847884089839009320409977612188005459146188817841944825384686275250393669322548018112045216263955747861678171792640964495408199757216937284261602792509570800941975692921118595492288181227457661506303942305702599888731512597664992014050503924693336671170563475382594666464070749778793071309955629938513561624574070800764805618225421010905495179073123945110683271294929219502698978745576845248843337788303308361152782787555889758376380308625589729606751843055521543187826737449586023737548973967084268341480562832620363271593715245697449446548038473458727717826712740596347339313252704095947095191712211432810640721607666079956427280093818358335556006207269504905505945765027134070061105743968747293026
335, 5.78318670258309627401255790929404106414870359043992294276808153510669682308196714964284918563600493019666459472163897814790724937270278949445404186424333459829435419146447245382553307817228646900524308829496127795787716138323203487654759024148698582065476139563121659107010837789228031045794374337635726624799958620626875943921117528214826638207141250384301170841996605771913582549675008471528288316084436094060362626653037271466817860921775526409204926100727765824424106172855020189040230469408441481031349513297535350380353301309876571211439367915711605845852052588124812668527070746964802418935045075695727284011350563608301147791473065602564365006148635546818181956310176052323857869168224780382176851746756753822119603063099824663895662288048431431439123196974165075057343593818992651370890299368531623735373792323420950115799520543090595316558032452520097175675687240954254797656729246225524818696454512016606714501883249369981488723400042587938962088696032533800215456263126
336, 5.78318669599883033888351524173404631661187011401900681239887242382693031904215690973906730817828709008642421061763381036428308472207361859275705058336960302744799005409444080304562350395705519475927531287602024945159647362225812332552705880817708092105860370081043730324966115615075107983408390601862917479452575255725993792913746065313996881187226781896437365898544468327720448691585081715510304067340918719409924211561088611386967606591527118722847972512564243643559878895996703323360871016447108837874315276889341298991827680736884322499555682988679944793652806055013303529974405555891344338478577280347655969853531198692980289778798933315884991957798867607545508331387327808814064262086895187089777314970643170157329281322708232983254886224965467633922849281497968656186775335265695078769663658014870242228679573547806363598140428613987323510630055302126988579923836514526821786233665484564939185317978040750720365421346498801952552785990496770223631718066723716674913407275167
337, 5.78318668949248422089948054708929099139163481841965390641700102388286595162146168197096830860669605794635482177565130265437147318480976533084427715441667904750350789867790771199381040722785746105722194122044763725154536027479178641811697227864732193582143728831336663175753062744197651601766722867540122935022598359697058025815694971570013092187099613961632138096200727118324509229581605392917255930522610487198458235743534764668491855940601530451847296009983143548374983162812689417323282387642432482696756233834561217025373441639269525942140147731579409943130639648365678546283968123438417549510677035453733272788640449733790040470561852944695827942649755773332817116998772793574172869305227645092493736271048264501855732301462015253256885513574849948948875606237749905677450204031923014405012974900808707191960846632287861272704698321876264986622864007675154847506042534998596394797402246899720250974605623560289726579969595021995095396938352302600019697403744658289007627240727
338, 5.78318668306290866876834040107484880980928250006785192840260748204707932925389120758889886328123416737302001019480524815853545549729788064496940104313537093851778255074186750858688440515102153114561284982893987292363389813028125671735885058434162341650312218476706305082091604183274325787742668831730746477090648035566484820124415419383300583082084288162368548406088333828147115539636961613470679304525592718790284792586850859306950149846468367568454194576052829341209576655794757801376952421677434479335794001490856342342864191927534825960955278011768219836332777959355427579099343860880910334454829233946527722512478617807010627282170098025524626014212692144832334417456863206954658924331172895928643272279957083305306776784410191955456525998594976857575298992688068272841790517085200927200446274444270225474754183060758380391691335182696867567525875207386801469964682779228612333124949982046031200105500137669110416597142036562592007675729300651349978963114063716248688293786539
339, 5.78318667670897471192961348748012510072388309157122825528108952326714923694231992437512031451473754313800275080648279148544399986161876581179989979551498599661087994156092245389262777472613670088329324509139157812381397195810520900669478555613991258847742036542616927817878859091854782062123257843839278909208087212697765689604258151239307605875549002415502904909833234377009933105431259725786317669120198519067839665211929106792319939789046610212477732141380935093647532557295887545292832022288835352303039682408765135153665269549091933028921275444401293273675226936201862907496193819884806554075787622470108598336328123398949890393046456156329572590387246182935744166557074549049175794332736682874650951881686311162969615626093959172498663561747969122227079428892368066335950134771906382957676699255370138104183382307324095985636549119804740166904695880351328190251107460510282742870876429229215674807958124778045040527200467162684789163218382063690334894370472600466687331438859
340, 5.7831866704295732442384602460042143883812293718762991783410570502340387834184075662048952075936520893664926244354984264318845736786376972375372100068447966755270070680879274140662461852328092042786246261471177595371856821824499927992313683766259265928515123062944694189806663401003846551755775607335464075138366494045408294405382182492621383220453401932664784831895321232223907108153996374602988086103957270266734533787553928931721671630180813426397740232180492842659216729416625926499146235763576283558413954647734725113340259188462499646481181285276408279956254998133374755507251502004177750205619471570201906873029722783996534495916964595437611543780763096909457226099653852117811376458658160122305789821973417021411232391524740479144360567951082138733559764771879504011006096967012120212530382566326099230403297983729011280014684587441707698667055210264524823513927072867789429272305556564940149564235814940442943399672062611270110087060153338995738612469643719595816648472112
341, 5.78318666422361461738797411799531998951863823653805826723746920468456272503839236877464634644424289185332224634511355620492063504262939475769559759473709437163953928966433489459912155335299604711253420055290284647570000215825040547733917580108937528255002948196525138314827913074481320492947859083636177103837608309338460150563841170478795423188893980368554902523740318409365041184058558376450303449990798928728685670650052655736216268512401232531895904303465306699319387484186062878832003456166635636865423352324674180524253731505052458141371339655859143116781450815326214750205887729712512222186336188321218668712017497171560805716713386090607359688865516271864226468190710091190569992664679969938063698894019525623461982122314723665616874703049831525276453333301946467440574961316939005315171226228274367255293862210641836863307849483739451191557908587708287657721949648130201387131895776571886066048033283546020893034096809096011419090847048899364214796221400437604030388814075
342, 5.78318665809002824381423395959992820918741675014203097637139563966507618431491049435522129691330936032668180078573677290487926127846075087362591074044490270567619645592524990058494807614649431647637830895225246838152182538582113283520985524824150877857854235830429361304521236411821254323309298701094390884677057861759428912265642368855104694770784694564067415861909862297110457426951056169859531036547346647690348154937686611294615758450000982024716140552940525610381055519773705936771738951983758359309949008197128537698812944633080177142114913889745310742937973047568304375809723835119082364781786178685083641582777376766404787520392970570234645623422191633293125790612941668440023343185552464644241625824449419801609311539617472283858755446339990715904137158581452495394646096287508248305788646289550690585544572349074559476754440361348174070961387749663525660762936619752437635853472773438987514273143947378981946428290819754396520814921185480096532693200508167271850111686751
343, 5.78318665202776220883602501695519048736609395135894460211111139534406785435065376534809758545476266277066739298561596457670883032143964436712691000450185305176458256384685689774734146742734409946413984694247576420667645741514367645346151625087490076605198686305157952076700123206445884756477108778030961164930712870142971156986557250263954908302853148660991831311373884538958468249375849895810027247643971097853594095706612636147672282111287957188074736421174299878403543911273107222552868422211738441378037224664148503592768362516064927673460556276218231201746849267134054387318992894984418742868288106182987779318570616055627748004097297796483903840571444475777361421925245595952037300328051924166179624151549791912288983794998147747211277509302369041199731328280022883890082367418718284295220781927103100162541634045813543218692825164112141979506889889632107184607791754537603792097320922246536822450118800415920474570997765403527573946254594846125529202270610620442387842043053
344, 5.78318664603578289178832685721436844414872305240991105758910394621431177668230775607165931800144072364838276487063766557405569496122406654602291984862974297912750511615196593877737921713602155535214162742712050909057676355504756150406451401625783485533511135257552972842371844212089473855295737685752770492206168629459959790901225509034079305638162868903187523026707415133328701147659745764598948922472317161740549859451021746996510823744765242732616596401801628399515592677306044044219344066613494621341315069177491961749778230501122285606978039762987868146291420439022259008213809589820038623714268294864612564143699825679663936911065080853459865177704001814146769859558104200141150677812296646956337344371812354552880600069830423843123683693989841327805743256800496804155655778103168905545039748958649424186711591538975108462120027120479388670752456672714528832451929537631238222999856526334889085758793948974880384969824731236866972331507247499261110436717427098119503850027873
345, 5.78318664011307459591562903587790489449628478953277457496962048150395122579411500263155876431174397235188891668743954154650179385281246613429309778231972572467692096184110542818779966958150092016803385250344617258493360333448574557685897749550715460481250885997457811161579682647714464288086343482127602594497509453151254414430508563141811442680029428209298933576803321893248502846763339213305844217735490605442828865850198166667204826233219477155950514892430136326797074727544452931493338854041140505661881664106010577152458890950886908227569756137626838198598061490729502092830581794812914619972509042389573514428837589118216615904614218603496121230812275425399800246649300895504149621351762728659031086829423718079170812130881898331264815934527278641831257081451581230577363356557609344370759394981868794394989035936923633233319391197623983787932124744876422279589824716191867819143230142698154456086488690521739446267215759642830838449238990575238505495415190295589790535260841
346, 5.78318663425863918679787696090384295170808901469837558971934950672579069456444056078818125011364014122402074846286299832692877398170841285042645340538187130474860105075505072803295219618126985152739165890071829474444168914850010624439406618149049974417944413835119519246874166448438486621466972470429259951197759465839015218876211768951462086334604989417543903541136891885843142415961406294400873531246604504966307034879957273695773470511199980037621010055216851662615636247940216925392062098985262429751237000230634706330690575606806783648027055852189792838486331416919354007315835584844039551326007479671545271143126030190388102730591051885051239378388747822327999078386666802249116633774533876793708171419169770338390795104437046258090482109846640014822635934229997167206862016983135223951341109096049090545859034124871745991610189720824153284049230762442688099361749991894880352045482599393121360312696553074356611540580908285069135683296158465219179127312110157628991858797231
347, 5.7831866284714957390883789978563036841028678484570163493801450320470085003641757894297230481429817053684962558842482561316161668321781430008828332581183508652685297288530887482964584709233114592000381680965206748487976030534501918046203841450406960576396548549295688752466909496353905220792335811097033182896127272660903460458023625820736744251617977050661026099478367554151282976467825440176500589949043153822321794270416658643076899827014755128311421855182908093395594040749661207938785769903556746611428082736893779726463725898767653134272219551318148609288384163982838683090477056479160203014372069151308335557819564685455747059126648248952159201975801597559868133881376613700183193083096120642119745203401423036344562249377955735582936394483644246657596943237233523976286215872708529088863775535925793218443026218553542801353885483959764125561964563689345230872357291431988254399146671389707368918951783422710788070834767185039510479206960524825215952230950180537287836981977
348, 5.78318662275068019134932867490488900758906357330957516795435988227463435441765173074054112801817943545589380471012301927194674387345673676576679084232494685358598255529229117283810246037664498217410509970851046931225450693926137561422342729202971040707397912739344666338529183533857785706714955338596752699914960685866698622006534210622702825517516015389846435047332010921006958158934734717845043761050061483751215615442324091991890172762306436754666678663674470537562638226226168506117397212155256349664732822117602394621834437871679479508640129724223331232022038960678223490644305111749207198585019573380197444466232682370567644834178314340487571795685218264203312395337801410828098121697157799465823487306241002592414515070571174209132605258123642049026907433333836946398598175379102215409078918015768961842091326627755412308733669634584745935855951764098169695416299711648834775417786374430253784222237234452903713991824978180202466509020009075772507103581330520874362001574479
349, 5.78318661709524500877671994665551744262119144659238378445486984875411234700843713599628745777433626314963298362593889149050044486272712598100810820098830504543116608675296831313125743895831182600851971685880227731485631513841691289333001300350947229081211274080883605421089774260179962043283558227404008742387542897937595356903148819560029425655166457533321250427432693147389862283394539692863761442553754701762565296660683442075054548990269852979900060337293162278338095649144446870452595181700757378342835200111535922648145365677130634921027321291968036071163992569567881504334646584328847533837126532233253323940352116424397403109339929920548746186772257120060033663271947471064368588980397936533158328751538397405030383639222291940149079349899044040961432408475370277694820729441038889196060400635657116582559059775055636640243032845972311174892088755820461895109779341231923570330513137631804696470225961254967647834828482112908948906571808073924803712379207237814960703256909
350, 5.78318661150425885361236565513207407073028112174509721745732659861135145243723423684196584255152827282414779901789997501859951456106005931086934677835276227039944447971282052463086760697789726001793426473549792063889021679010742259446266733861708897000396545998208699522092679263878167949800224204606909461249283168105738339902435483515359862629632885130021779534140857706368014505378194728807356866392179686740609124812871002705302166948056136496354270359345091937253557741173162352408867057273965733206978730581687172256907046756119516447718466608043813358459406462636336073703261850643865927650383071662121920750757069206569546919116041250657459207754264774174378491542693915232806632290239704924388037016707054862094398732754429232101052284204258471408778372901107835893642512805193189070894983053420475349676200453058412522370689909148399623558553941100671309220102153384871985077569710715517607631145918476276469748938006067550337291000083586625672138476984117907506516511443
351, 5.78318660597680626304647612740145472561733850315503653732518090721145215485701286153274907430105062654289190815196724104802142984192767836257996466719643436818326246062643302012166569268332535692868085924116302651394715362545658141311616661543518158231426640103324825741001728311230258890478854268062751522288302013067427587610343331991311430441099928450521060411334463033210573040187888036892965264643441422341884473059060909963787877710728731342393031145305635954848989882467179267792894166977043536423000261600312661003434217550301875483687157681010214755238137780598454541939951748683190550929203370660614608062513996963081877445647487360129302759774575731910558168541867779823729530794068895459944899220189583709623130214051521431243042466643607665795433536477123139615987020894434172483850057288200298452985161651707319678736536072345693715791893163343848773952420520890239184766428703507806936530232862895549199055168670149234180250768227323146535571977707521350575252314632
352, 5.78318660051198733441982257406088232822575876319792311726890031437799982187668095409604726940611921501400834565592131814438652817410142070698055081066471465077234911171342103868060659997052446861419673747665463469359893118398043947450206607151339453725395240815110204269929249491139531793751511597005755340848474676093291442733879016097045843867949782348490442766000024989644346354513880820612152190747049790946719682001626971170716527468270661933142319865299052282558163622519746662941247722200865219524955021113419981436263639164957787739024090182020104507018512616154316923819895533734387200916650450280490252134554598975873406608951190954931046749862249861815303530857368614090670231818706177076361698843949164185500062070873475671222353306850368638284198142663070282650181721382931282037198477591432962724690605690297340482030219746982155577042888953047312085555973670901559650663024042282731504757897149584186644286978412703738475183136407271321249994537045967723023040236174
353, 5.78318659510891741753990467138894678742027191151963446352797005345071870483969117908159514246026821650394067931020759057889021938271625161214723871077360830445229084001209414280475315553361629704588925358837588247497138738406668303425918471201685791933408326925400822622509848042873259090039692107611680445278031498084312001387369694560220560239305202941795958029859956160011953305025905334529568655417545067686118243881103849957790678893971881222769706198561581535663529048239596822216835172235262788640483295418580318606575909091729315178845863583144096220906830639817810072785510211819345055039568204925684237979525199318707680436760101367212075010055249700727193570964103275947786784672004346244441431815850736453289716838909786523301246704388847186099305493549596426205883742010937889328645586395557108061884451113202210939622527949992497926564645436262413186995495769878343347027920930655289582084635477806376319462806355609393769399838490326931861593216946499310104978486961
354, 5.78318658976672681393076927041435283888225825942677897703710250238750069075529603818068834663648997810760270221956388888667543517654902060829811768323559875430951731451311196498736614172208984139286545950273250757954753221295444480903801769669023512828223477255191682233237322403082769962913448456528751475265031860736608842146857906970884082813874339035929532139997916350186260809091638242849688749979689886546213154675342823643477023556701227203964269293800765850307313629333983185905727703290078980029545338902643589551632122995318576715678748622184129645297451655610828028666875726505435556205055910427223389635738171567883027210757157482526475483132616830813988316934267008360678978986548266716156513305832283308508779104350984900705314383613504175167654349446446186371908221525437764766091583715764382273312882262688187705905714928389743012004647361868246959657582467987046935217515545541319346051962996521202718146492295895145852993527715371856692921173381088720267785228985
355, 5.7831865844845604828411932129446282561286664221991425160215698738763236514297875931276629403760832542902894918212341537299681293073452243340952931397503435696452929435417802545437115330899991041111171486841804644526850624082982185496688258024883370020819888725833456983056639773300468310350603159384295298024419867461428340818745085444459807087256156281548999703917025384243181804842299161284616356703709999363243068347200254580764028903073546441653655916296308471680637890200126245423081530942698759628645689682601576824488387171377738496627719920143485729177816432918478374306107987992131414285146651182588648826766658673057586208554733355405336701583661091339074512870011606146037272860760711932940274957650415653252685534322555880784347227900816559496228813696782376752713786018752198004341742872823835608357527999670885133373085493499012537949527511486230953627314521390192233847054460405605681569758077860332047975106385883086079274937556642530895918669155165388169055553355
356, 5.78318657926157775384085317701321270408673297608122606110219866407513066896517454002805106916937252923877572291186160027717720409037810193131570872618411584762426315814166677616135778934301544228979211305757038359615867992998501773618959785812119911168263494536960184731487553946771250279674693220199987960842542846355647652964562422757734025801434420752308213575724660760355214561014171490476905002248926183034013950510185496953127580559252887668621873838735228997751579212837049272025315147905250299203446585385652908527152950163368581795973835912638106041930638545807373804829613753638677120322857631247260003964364665570590634852485378486423050834446993280307966416706440536994445201143086405443889046984625370690671957943857231737927727947938743708227273308308951767483678752727273683740953991025952553614987803137370244496097851545457203516525783841870260676875323674366295112001689591404973343636468368834216570616844415605890794454583555515705184476022166495641475549225824
357, 5.7831865740969520458388645543893932847364584859620739708248918889891397355421644855598080426472013926836463757093539033233267858736667363306904293388015063915231484658867921990620936945637094864157854578228393109424601478063046828074021748334202840482997510028739068944740752481106527348454262521739997055513208723849589712941917642284347953930989248263891139586143289952355482644677875862356931606643362029592578134425227556840262728203373830130477719937328017432120844308384065984843829813837270269572423664007606037421355111428168396541311825775219528769172835850465050709177078646422511081915693253056090910260547781687478154019020478499206571031092030025480652242126039673795255554105329786644327273244184519487614013522323319670989755422377715165989936689747606058043292619973662988398823691091357715931889531603654067386180203531731903013405202822663875437008712669732164322886816036639688810608208981851634897169503798618486449598920742729246949950436658994459147821540147
358, 5.783186568989870592363684623431457618847562351913991991018430151812458935781208043705018439174299355306505297094044950836170449070278221797516776513967497927789254730921661636346924530448925015338977532403388018565438033216289501231715610350445093346241241337943311557362399046081755713328192609970296231692332759993828618659856424455458053940060032492900414911544561136339246756813312574815282575799817712064612660306801292245320355392109646622569784494126664720992100421686018095848867520653817669871224752865600868569245084144404367156380325965371587797680169571132387913266640624386658659429678386604850394734409088197267172580875369752018225425692152518213589898027507771567222304704666888169823604111423576819267792267133222506378763940383096513329060856282990528104151207939951755570403930280255169614895981894826381506519331394827572089536293015377268952684682031489611280764821350464570727536609672390963097583727016912214472904578989921560369747862859189969188875168774
359, 5.78318656393953417294784758223503647668403149171256917799957957620599436449003582525923517858084164615003889051253945369189462950244104913406206024496767184830746320566290963255014390629830175029861485687686764437494990441064807703832234234970158681994701698303781671121205905413452301412090729503037920906081249150904683841034284367842410364757134101414447092942229319909776016602915260318697035815110424610690470984705838438283836478078231039439836033809435112710313708463359405844484339780827851361634076682149040980921987381210532279551110464889756992227752234483905795965379641522015833534880827128682572072536324001223453067984584543285879448431537720598359769895615984186573331922256479651296769696483713453804151636438708159944546644522153720591875621038073609958090875712723474878906733266159860961631991212911392544451032693795607295746383413667170143782814950821328987398273925731635435175443477131551530092823222859705978178903236592256400516311451241955853643320090293
360, 5.78318655894515685046533503528931399331142219460763301116291086156733726457124750066823623643775177027478429857710887000751320026875525417016785969372045927273751926417969748655850780362560623012146841924472557563690666499400698380528655250970748496083897278114253785869854031682555102733206530916389848195918118051626083289457559048403698449888948051414435116210682742918232365812483648838763728763936168389396894438540467859933943193203651463613218709232796033789338776139500025733341291850789170433061542506773279460426021000780799783653223961146776055480572538464289138077108225234322231777351899034371197152496536221078594078367014630806717830351886926544404381797019202737138154804895107681963542883007808539787141034701644608820832455084068680459763951554507212177231856375788721562521369402900931774023389019390674817452097673896801022780449091637410048066701295922152611898072085746568604847672851267192940547828260309922246396970534569573566811511480810151848461462386055
361, 5.78318655400596571427358979899368102635643151187605141116572688175969539887933678991268122319170361583503120813150220039526951706530343285727670770760400217886441685056587252741085936305849207701785715659896448339838431839077252261809064304409385834761035966009243354991586399019259162393790817118762995325987850413211347076531076250640408065768545194155305864464240003492320515704033453962632058860676577160574804193906329950593989336970361069629091968369464172376562758737873390699101599868808139176370179116503552702991176099146475297419512097969600399304709046009573872360464093190814652371972091136444242246472098253805991774532258804615215113901105567375878592017137330186109336014266986500029914261989886941212410748745889648408864807485134090120087890589068439287102741811293242419479590373664364623351371681556028929509437398473030726689450822373916146528638364152154599293095401711797521056759178992130910619308461074092491083093235631368204421359257941055402113101411999
362, 5.78318654912120062901625776292265739888350870184482972120926134222684245857783650782298998041440160045827220688713279503591061343039658864609269999829666850139296227507985246881930022886504334303317267286110723425149994889806113237841484155270465602442865958173491345773289689233510056917120672299311358237603540510982551741338828966272603937361798184569175229580201355976235789872126743803300510903448054414819446354938404424471674747403855786017890992998653796720487758829167188780123407179882376079120929324688375440258489974684556265199897973815015412185300534957557251455751806006394232843188151731291875702284874737342689772942809844208567331261931995133783888210023119759658456839843371521215528372258057063272547880540279541226010045811627130962508478956830092428244898293467006880222174053652115403169050159965573314326460605676021658014048803043348550856429609931681187185339961958433219942538117082436891480104394416826649570490241502329370658101008525897765446334492839
363, 5.783186544290113988946696214621727725784233056056977529011370628071887779677469884895500476126166271167788643806456290411446591828288280902515980613255378058832235970962094329931590358318779725669256329402720379551855196828012845099594694353946443976450245089399092462720473714980972347854255828536125489940484836591041461420220476176789106161700835787192479466577729576656192789455276076483906288194201197645610511958004092946792487182508654466648186547855538938495776294950231976351611008040768870162382885351100997700555111994107964399417366408670998144692029938974164069613178943398167065962062929376938663726566210365439106503247904501941544374100275077243828115813976862553147415845110985956146153304111973349709114383314009765608950999876327182404910741679981114460325695958682027475746345853853248184862759373469107675178918450690215053679399754639330505798190923562577054582771462451689218641237905656816436158420387696637281946858271790557459709392642476600616095685135
364, 5.78318653951197047763612155634968095207314805439409719297617645904921844224619757636212915585614840372812328973204958870036726329146250766625351546402966694657316061449262081094277967604492381059627203571208843653572289073533418877166119662961063394205962339005877108007488630094742212108292167323043827546369844473845895632298118131767447875720796346138263313316250308318595612091902634679638625546120920575400241600028681483982013733559119194732539403777027068425283984908444917814492172818659901767223698249099088342140338708912551490306365188633688297135782296683375632681226628930593266871512943254024884671076664813446765238055675968313740514435309436035177313570817989666564596266392340411525628274047951255907376573885162029500635038705424748051049899083315484214556067789879146254378028362318823849956364114546914106711271800050949267262515300821547894944842322046411872617650553324238049431380355896433573243231226046697933854451931621442743992099756948544965903034647183
365, 5.78318653478604683293398861906878549094169181277542456679277771214200853064368734453949806898381476574829553995548824828414337136079648882815333593887143395637040645207725642076811581972647717043988766727202086750767803219907436648619385331034455845702622208065030842384932896865955593170666512323819350055205680855551456982646627417184305350457284075978464071071404818444205799747485619053682366630743006805221009084745077356033772420447504224175198727154077050016431083920705472806891166462750035901482365856855192762166466362325795918356794879038876123868760537178248306472483904080547324560711324283214004375931501703689816935308791982918720158373586230333766461712634092029954468994035777062284546255176960546143211906784981418163973550647369598179542231546379171371815935242697745018357348514074998835815766833174931773667832542438810414609412602408812595612754683293131716873020356609666839739154757440626618716829993696518683070936707210389963389902256541523389504872550085
366, 5.78318653011163161705180158026136633529597521437383447513168768304159158993655783618749340469462894795255870715898404669298445963545449905225209937906000934628001979888407044178267278112697224611320896256310076332064688025639131595376790030808560531346645019154704515885227250614858898099687196539799942227030046626932033270353437130430400614806842142135186711156509406434752080124045675175281890863385057885567296398625979720444952783716017524478642548506559091726891259155395851340688735933774251179446345394166991249530840653132958915243864020874630401861103441179655840694998135266807883971978541577451431953348296110859145093347865553981015751026719138002215658546172853884220067755363637613801295187374380128973532078962084295755208542559276376462469748700183670511801281615541884775273183435867857688120674650662934542034738272912433971023580123884596185098598572581370446945603464451368881845734151015672440827571215713721582919996637677858710508263504864737327184553839215
367, 5.78318652548802499164505645284702638297994681947524777052633806615239563924921623125150487673370475993023300884561366739758687065273779434795808517382993648364531316722295315072398406654872915064404089445724997716624426483743251938187317415333449036310673277104887748645247538593837266776997448447925506913180783778138006529838537272537616177315451620188431405195552443779627038168851853478688675839888027025221542784230500634802053057640601484372729524021350332992979195925419134406374168623173200088002882981171853078424089750227739484231259543566232353564756290800662185865588741612685489682930264432952188755834830592530393678606430911146736201369619106963689826943378331024606944185432010605499250351872159831583410341278245356033534828475488919934270813524527102586887040559606391621359380641161350333826652203820542216897130389685289902707227576827253420119140562322970339966930463103177215924076092483244427452042959313373023289278750907850988579371611822050045881834936864
368, 5.78318652091453849777141073955430849479125601668662977868654764623856585085056051455592792868070322952729186088235096123511393562569504272796968072883103103569625835436651657516837906649333047467208293026307012582912851626770880796299170851517265185343674916356339202054879261889977323589952030391258110636567800090263616910872340243272402829085237563805445217357646491051394963047702835100481214718477367097566758175711676058922085379878282601337183565277087748448281427794002756264939882286947159173584938772509920328713835924288344074208195033693700826363112811416402480834970432006758197310081330406163357424337509879005381792263604770492260253418300212867707494722509303398737207853890559852936044716657136139604373590199039215957060699183575780815440525049563758410929118580152084211293788519152633834629895063735409119173642685672913888643521944482290071535274192799731813273166316674936875777009601951363756645684030007191303722406142592730421274939758946849166442663825606
369, 5.78318651639049484060647052431345288419564144144827073756873764190565493845433095355233647749887260081512041218122712435818881352688310254032362438670124700788039342018278847491629840996073418244053185757197984366263816937478075770143772363008258487653107958896188440050212195936471779780743702149117213059645488313904608147041881549054349076137957950438090581728999265703329167761818313070963274312077142998117972922888920142339222950002097965975486030633648675848997301288655026212015703263342134197498829532148690756433360474999449823272737612249199334675007268862535262831309653928655472215403111724030340117534828524290479836262547986631342458809961307645672777089147747189992856910418313060951593613781743336783523652446346405912977367575910754071493694234273203667415461314821625860749764680228604579886883792586170437055773986148046569942673330367470680624373341931045951260981715059127378051211735327487425672179794782083340411623378107462743691569967783277709413961790157
370, 5.78318651191522767880178226476607334913628958636940325473156456852050684678369314034600972460550822674237006733110624462806655148323941618244246955397976887927321836596555575396514696618131078886048529114658374456736306903503284155014916111042411314497233860399420710120992101931378487662364271097006639543994226800385258671575288858008756341534982287330026309839330027428561404832592555473738175153382783670061922407515301412184840947460842594795449270144684087838660142195583245590687661188277353077646367538742731697172158007650891162178856685268424911438940860981862514206651271926138013547639755688045057580878124452111638651898865687743638760789630690539927034445998197624980377421708179578959640486938281621774161238350943483816224680736934969898803200400728450855592324117756778029543923848400823965154330987890485340543534301324654457091957237808988879161581090203897123121505327598394576949125207242747867992953500976341035444540463679850256654841450837915406050764787846
371, 5.78318650748808141837271900891175682373192445187027164069308349741614813412196106285925644958072950825750996081014500646338315678439520506024266685716107688430799663491785564163411213567592617678410697232347455462050923301677840009116654503087323268507030937552007628153777637811570023411395027865367334650700515006415089920681076347752725868898997539765670809057640236075995543792334102135254245350603174400692563810414083909983187180876962212721721776008952650072820566150405288707117021438187037855799187519540564343264233365978295828679099032946746314193413147661625957870218093708087346563812130560257364376532447818654751597153658294619742802907655638361325067090084195711449934318075115109836739374308823630005441599052284226546981746577921548260181969517490160043836321485550339647576879681712019304228724453301010808812732635641262021293357897818163031240619262936911381330489901223463744613821662612235308268544923864938206730149446721335195964495509313379524708227919486
372, 5.78318650310841101100696172548785292524495380047619714283199036825593810323159079702002533309233042455051299543395992271742526478263360876824259218663698756225930779653143141572239444667850704081189550989645250980570845417627401933723892339856215971593533057208855630244672535038242680183618860691730018982758628780897112656070001870556276678721097907307008979112570055884222354764724147656408680846861264262853935837125690425236245198831063395058889375210026743695971390180516250684209067260356510997047018447573026104595581637978111035298778970941086767601375891549284472388927193451744357239581243202586302526474095797061605032841442442724470851661565340342335368008349272053963634128883925826141472034693634024622997907245785366750913413361305643177699346857800871193736838755777535068082708742782575903010842269846440141884523202656714243973696726839976008149124278688654475331771569555533174602485519214332552275448026069268809392050482416662028929889450812518003809589344876
373, 5.78318649877558175668719884745341208963990387476349789353133318503000528654841191136377534068880983204771866426568066802032019254359288378628370399754156985892460742944729420991525085257119999012123184291676460944254412275877885760159018594357995989551300150580022932334526222379545586983142108641275077587084888340275735686411717328604306630251310195642299923880073346124706066947982989878999802248026661562067303718385762964387781776894703805115894436789040069056007692221203142298151896248838308746413172171408892134750032986653459315642934128588041567669881547566518655413568960325051357440958683012140060490373335436739164536919296181029504456170678719960677696199666059306279807571345607184703420515680625437525442613538743970260449686674817711147949398729849805050870564279232173455347706855140339979437148571870214921392234327480065246482123065581427736011237684244303074992582450097611987735974987606509857336704054316575300490540028822173407051707231461129368844726725311
374, 5.78318649448896911052450381470345772075763462117257654712288831994619281466025997074959496162565950153943433045340818334329846396760177956186333690267147677124943083963686375318387202330798475138480669773480049357249454776062122525431010164436647555178727445681710215898936610740412963665683752770556511192046098578411788866473361837396478488081031799300910114728413240293964957762235762740476240346959039151068281892096562854835086259836072716529875750375359249915045626009345820110398534737486159185483958820358681407393300019981659998554029118609418430514772285264795326603266638785423172380863962409649529093346113122447648991531256767317947648714110148122815150988629102556889073409057653637012366566655087338344922897948321990416743236085758231556544840495232016977187407721112088056240597442726186911848850685240390830085253252438378235378090378346155227961781749619535356273754879214393209595678304911895199469610668159810257586020208375789868647964947048992931648936145271
375, 5.7831864902479584937016041016824419093243053037748284224432003008264422259307748430043667190088116616775794080508982625212669842454589669103922852887287920942410128836960131226508330198642611889344812365012245927270982367106781819970628692272269001789957909983661079319579309918519269855124806426418906460490375432029357416150235929066599327190895748306352383122255270790137827020664069257388160201195849284933370055030419660651499321472374656872841360836017517745156239524763554009113731323861861150421666969259660895295416695077398716199626456513910389926862284312595350936868403235571597245294581406167820389108118914018959674130312827194016110983394913145386170055525481317194070700177509116966374370122257528294385521747562761302728235890330844491180462265032442957560684980792958246308859726742589754940472086740509290036391919880636661198681229095518175740921950434221732680014208136112219032803108872297181437459946144611075736140521563020602680755070471889753689475469254
376, 5.78318648605194510842792856936582044456505749736420290618009783603790785366084162505088181270087949489335964641888071913047791020774491603145264363793875414388368802129134623707387563897662582258099726286754039506009339133385998538152277127320735737937885005691419372984253346303007656920896980071721096784520299447090540963215419674976961845208121289304068807000348600415992572382403336012909970498680385752767681945629852878759031895588311561549282953265136854827393914049313756643284368679951249024785099284830083708518572423859156404728828656629093153050151879156207271891456597116030602441234637550715579126343999795084097172462964193135815548746812631224906004949175308472605331245525467547995914915434351957224134159564977962171445563521629496048590647919042025073572925798176566488914344012821127351259470834193148992512869707381299785507209696259650021366584937905852441883133447181618654348404322963990542136506134002215569669151864380471816219887104531794409334786233993
377, 5.78318648190033375681091553976316903402973281077307423690654470580629630836776927057398361349051001486522496002309226247545661163417100684164568284408921401883922561170285077095364137662936894844809995301370084829638037605397995313690737733710826783805923381541569889505949452151415642857149138655049360670469994216943604144532442674072047857413331708875504444270390913365552608135696100536573778797073878159246087945795866102606137558894583798935950391398633258643755951367217449383587898621482029399090977666393183865771222807990881189035596760763354747523625084548188239968191570919082413323561643017604056713782591153446663492865579125822344723548217076575211106389181115041692275958233163282762729576975432707175370277127063706356106280805626867398582315638898757450461020374536371788199904518522994061043502507690460470730006704983945104261356554270766765051366274029539363733496369620756456086253957909103822125150611196582998068347684288795055340369308720197732005444588427
378, 5.78318647779253866355058421780475162478347319027331413652321171106006018547940226001930566445272094500917023571860674383047568409739501932783021233549022651761391811554683396097818789792436323643524349582279581736408235030176629522671198043186398660462251441504318575451030041486678929347451319639735753278454961071083573823687500517855550860488669540363729616562151578640232941542462645872798275413043674949915563752706213490894682387134451209552002822825630725572376062280652494836469595327526680592607188164886453640185888713329072699535147025706717671578207630930706038018976270361513296695984994317804577659461778101363766536373254844544160938224865415712835367270734803909680635634650642048929050920277196897725542113097948667343748155708374291427230702236310603750478006337174662005648486294715477990865004623966922984688986055154933512966970255861433345474119688658554681044720900540010395346949433566135180226602641419621345607480628097310896226108882311968166373318492268
379, 5.78318647372798330236681935908134532731052367764864236273639869867239818251398684709662169411019838139557459955997465256202415523045678987942149808598749119442584562168541624918424940561129932137293118092344752603330901008853062596679039779152626620330728832418739376146195551847896949234834785504657100225139110866999968408639872896613380741486269687550282735216577315570834920143513196521086828864602691349734219152855830802237416777836898176070952889851191540283744921692314408840109264466322454009312608802218112714118423237587390943066947200042118121734964693509278922931603327329099229211847409221067927282557630696293160641264410259769366232668359794527345974923523683936705423076050424005696534136349459718545507380725698153103939267008391304776417613224894418805155225039940589572854870432943300124723867743318244380115746035374636487533051811900473471213313208192205099216216297132619089947927458538350523435958189647237659226713315931568854094473566737240660727648217782
380, 5.78318646970610022607119570012190516447604082480183528121459329175255675401801181956607248308101819868797770537477624111422871174980523125226504348915274321579455834600985660577515882841871425151474435510029817836936403073801549502009804779338757704191242221006163166228509803880195823334068404218051758795691730610935089687868214210257069567266726262865590710709137360463084834690438958150616406704021665109149049907233820636956505457516396250387855064782614156623400564595028565515948187728512443231429664125198941474442010066749002387275252313949750021227506963807244922761054465580197185058263477304471968901646382447876437371223214332931796707462209516196579097551978698705527956176342349511913886902950250540694825367816788996157790612947757065089347720612833693492308834309987304024188458304549501566458836526309830881061462398353398924790673504440386200223603018851149282661159362027048833196801627123421101696613045149721258558445895347994614830378410949079679630008504435
381, 5.78318646572633090019747685022957448015537810905630610118994270522216098430207810586316449806892082413246107482942680687792761995827215214436233510418591103965140486673128196888307263480435720383595462509361954817941657440553488204733886669118690984934956517113485333388591127946349781125923796577542885749725003629129637568415639504066130612021497717197676190839843128468778712431053031135848156623195222401684183097618480917893397045911654060606448825273093685847546376668280808165421731593940844097757178079798134919509794517295107763246073419216400254664882360337583221920503676474846318718459128105739432047147429993969230501097366346742490562207875766817754001556997701436107489520114174139433252575326476547876943853286210505660136525156456398375852101734301083909632378569770900550894198615203200048363886454263883069421171472382272145553040855677251438680615002496846526073359635428014829369720643775911065926102790134511733598458504808400664964042690782085603939746561921
382, 5.78318646178812554010716523453284916988106568688757185020795623288883896045718857028152735730911064980052144501309513344535206662466406889943284167501343217112198533634963433741493750387522527874691432558060472779681261647324768010285475167819758432040789211912355199044467682966693042687559716726692133025100181524257081104812094645595526795895181337287857534457364464116754353803655038975093886710329976861510612212592897707836461432810560009545428023353888300536368467782856371283830835751279711114111453825761550490802082048845721321273655738786587068136872150843731609052992074900021901780929555288502116314101271922611470578989644174695110391055134055499727700450952981851728493976543855061524358640015855628796944878550193135309951673268429089752473444904796505148848318023165296499826757988910623222130611139722154325613064200474598490960834580226623166654858884151003967001533492943824175626426581923045966522689394782914243084656615149566261691062914781750265311009782233
383, 5.78318645789094295148865734843615077866690484011907071629496295842816708141240318777337468667637886369829000959163258368496680458226360657192020925784045121168397502041596588210601040145033913310206523782687838167842581356414417964754070369577358703643176548689439054494823012169980541777368666737499378593426900000569678867777726094215409820717266574570941673513053553569686251695643154534077768378552902624133275898071376338123419690593883572078789502341136961709144116743505314872460246303913831762468207462703836576104020496519541837269010319247655474856479716566981362997461821116790714182713018153667441833509417727221414598123361575120601431119403628610918154742473914523698908902742925829226944617595516129503659634848138623921491585088161850860749142756189234981325650449621654292128258407069222637575072933687563053810505364660640276246951497693053151808820009269440170725546993042149960221468310282535346094631930431017314299503499046827814306169469617263502941709363822
384, 5.78318645403425037417067403571449378994093276196895162862943860551520702007353956684816155224404277201468663683158642246393347534937096438275398159530745143863050111529545640004639347974501044044738216240711528427127236077478593290620060059525231145752603420463405830272709555526955644677136975573031169399102474146855283760443779473764025029112890563065501679872877836317583156983725501562634381855283780398918604990289321512709153882894767087721387884389580548162820026580589612991250237516321959261108243163859156254774252669865109706891769358270630884712838381188600945516099541363701593522239051137492855284486960620107277941894528043748771681523263212853230744109217996914397678867556174775963167221683562501979418563038860288544978468493301843809648232125835219765853950745241755617160428930308005776248176392276854876281855501276999596368755260649238476533130489271152165703666018257817995202728496152437125657400850129593836523972224836878814361717241102455847318681202442
385, 5.78318645021752332917269067032023240457575335955584762148903621629659918883401331282851785306073046344847781458872450004858050201239153318716659918744342493826188508227054953389105526526259752572582086123417104300819491300485797147118339823152638051801239475745175816272321058917621486107948465603594519421926694880470060975715175928090456372509456767970119906697076055094141957514185482299764857098528104956618722468724282321068498260055818731257829238185948619273816060007984365933146260238897550426557173013095486691791425952651629005299237412350986691498093829726253629901874718940786916735849338384821250904645700159300279294602663523473313727858981046049275883212642247656442805157297411265935164680310973776915847794837838367326962634407901200625813311810698106481240863422959280711552321497670520340301469848474602476878091837287231342619217460551872670323210855602776327049319204019957528194848883471719359227573292521962371049484995503182051455454594910058719287605254251
386, 5.78318644644024546891708887481261809026991535424799981787368616601778400359933990376504549878436874333091443679559873305103152354292697795244009988397538202736905897631846299132054639207419663856576994261978237656121807128314289822234365793913309877069711304626505435395678932987403208097341280278032001558442618438672435812639397241117891743930135269754706943293777568117396854667547254635868047704004249914478316967463022294420370159681246227119520928657213808488158384759611209563711790165343830961841259902473307148011861574222784422782194097226171723116219920267611349280678258918713278178273511939851885386764687577539724784153783865789207874735325313782701774038382297073708851852110907874977014777108190269197149370971155890626755798226153830586740660311579124526495948307437232184712106238323647869021542595881578842528660115903121384813934443845560885189375257965683564536831931754464147715343584055480167826295856105207608724337324220371601867323950559781116052177461691
387, 5.78318644270190843052969155281072395316034643267967685836335567905490130703648446993587101843377791335572423919620242506240341830668993048595254417577656128281132562626713814585794030682428042602696425332929708334699444364332927220721154406619756080571796013237080876041072083295745493554788498582133324662093230529374126170640704454638965656097391649065776796819741453709066382717806929789139662755941545536971053288927579270793455581169440870067711764503196719097130486097260218669199489940269252553906786660837023321952681662727721023571183975686702948214356254943537767158370340905800781975271421086622944876469002322075066155649442379553714807034067145649182362077688939891509830169770544582134454677564031488991981035016030995194580467096161164392165475157784824803834319769309898731579617064461084279962083448712679177605589089920714371256678343815327969838121513671860851203385161025235857794955823427060970271713573059295841529270802754083467419298582333571108180906478968
388, 5.78318643900201169215722829525985280511166806784478283043081034286843709779950308830999206083392123382063373671560327819973976948318990704389980442045461153813900331249914610855175298058027995247595313616992964414257933108276600953236631233827807114020364188406566775869458313523871681886383404342762611148335677819756821273719515161901511422617711293563097427203762579710199359848635904545988487350873351556991477446706590714346972460962324167152301174157978131448013176720111912738388028872993661328646567231270573964770975190422862533485129558364440485295096792002102234770218006375599847859021701942454491418009186765662170141820713868922483423985536142277387320563446255024909194814863689634457166075471812150391922143143192504851909974217590573757810941155075560269717628452195097870601908924592110088212822886846492964624044937326897544083569453826278658520126441205664895980295791726211294399766449620848805550214793652604875729074621781935443682225355180242661070082562406
389, 5.78318643534006243223211032863580254459218805253469523086721981700756781306466706838632647327165283145899193787883034105395050167383053646525957737875004051314149470437007421866564953502674404926946149554327267872051411618761823063822372591743985855670597158403341289206664027072422749759772559657730788437813365443556144646778011393770447390274925857568197373118730130725489374867207985579317453349458359034246747758399977177870206980977569702347446546251204802559390804864453443281909188583591739320028872717571890156523768843837055974363165699940829661840101582530556482305462665769537041992778887362401879482583058203659426705223564106604308317745537721015301168553118406776780659539506039588778012831603160381930927938973344795478313640169650699406724485490665222699598611417565884769806517819020661642501028355352528392178845896741052893170828680667534808637162028899485638188235291840524207329447202826116413914379502240904879986758825064206130653630885194112768888679741445
390, 5.78318643171557539161667473941171325664688895638210036741870307356888552046448339763372688116800639469895957651179029111739971303482469764041345856157114546137243489486992091791979690502045118955392097004994388892999978827192674294320450378160424243215417832596206447813901664591181622399099369235431178013039699264319506727452033304658834108914434233185590946890651135250936440425348406638684294689214127929073121109765821337658854688239393226848354971613934590717706173688020687675780978423280363445773193889223660402342871488745436274699798708747722282258666265558586244300479554398402603960572628270890126413599292799503800199210850576214715942454011809288254764931965844180242550447408781120926416693736097099238853785156697201332864768516971374782730403492106268831254457165361008784009041868235130433793729565365291336804501190363125697783399121131267416373987451497718304473066467739730862644720963777122793669312935143642787513320752507598903676758074046726817687778515427
391, 5.78318642812807273856078831098088828756905455800579033832549790948728313104749815810752060653900053592149607257187290511269846364313801793337853240620886781810552724052921930724980144068342616846551553082356640313865395171044129136315348118930852197307727757428885039428547979653635980241190376022441849124119790138576632120972383592458547203583373945463620359329234466817217458237869030478591037522546120643499533433621367984068183425555599247872611300861120889733007265876843709224143232543501302613733342174070438069984334928705072280142488979469113280484376338900609232965345709054521611065578419229906332720733937149688732008567603712675982349331759930586787583904635773579396134805967208459751244699633563778823684219263058998536920972566577196076960000689124141663631734212326572946891995653426774394620200550268493830210422739848378205324596430229127096970181289190751740511383408927065109512013913753373273016766983035229143928566334930670144820259417267693634546160379104
392, 5.78318642457708393640838347237689878135994183798134770676806453761899136293947285874754756026164313408746987127773411093595375854667056562876992729336116662077116913793868445353941212443533923467541650927756796843195952570122833833135226557825935990726107399121267890852158257215358681903131554569165807408047263126721644740316863740607107655460441716720191446591835639982495237771325293414194220327671156398888907147665854932869878254824154099798648302206119936998496661232928887154500973492149863760471826674363171303284645461809418674662372937695439482381626310135931686010380989500357448591588820908149169445443025127632044447976173970174805572354210462869480702344781589941251141582599093145883494034643567300118557659117432185861992674867444526472448077055982516475641112878450895393120814905981515304567384859126724201589970294327318265740792870590954958865455843274170076420438576198823682188958399082884212034892703759090340422191943964248540242674442138158619898291572045
393, 5.78318642106214561399013405783357819087143687923541738856395592718457156034574478747223396212744482890664332891487091321728052440531238318622489195828277230588899575844346196933426531474190694642172637270164293106822736321787372604809378299084652989278955304276899170016294407888717019222137719345835959496116104898387465781539987772829933880592449317195807772580057303255659759452726378950198258961549680532167211612161901775679965642226412486626447436128497008119014467746767282431815931199948914307343476283583291457664839686577118054280418426453467304361869653960864019851799955543877745016919454533210056861187553006642395227251388850975436524298649337716005862205446846669149543663493140570308960105744642898086010174159501696008397264481162246471353998012817549921770401505275176947715490766556308808242037848633174031105600962604036889476354855293439568114811846147323388977756632863664060204217358518877235465589807401885417996975169738344039033941638665467984451839365321
394, 5.7831864175828014386410682392035847358058626727516912171202362946700615779576412129238669448183198401822847863523468082048427064966309763003342777123650959585913505346560765292910574925497288899686438211453254507487477160314095757097535350356194620393619743293001319925292287835144814450651471340856301892432944731279685610279362721062891847103814182290274301036675504576115378890928599361023109745848961473304168414179333005070949815495583764327029751974747261470185737008482894606048267966668770550691552472382800527520664065742981626818742869141625678136846330638311781137518594911006519191336376465289982002384093309369797133406035807226810483833042081555846231947303891082075635673002991349430181237105940207178212758760673432023423765028196822807479524700521372721245252551986795466987286911409273029859636715385321316153005117932997026290604879736159743600474333090998820701880066724587235322011024533059715066426894252606565034116238828879277029025914085836870927835273086
395, 5.78318641413860199178346149939020332714073801584906472161374060582236870821604328671598454638085286686890411772374270875395280289926666509416602674734901976514058311200747305266828978070959453482753472575272434296606854162524977056151059315076773128399713432879130610720413759308848072387891813274155415755908362551128808578130305928372461387591102899055630357306877277811068872050033999676392335774932196545512072868692198285009328013077164327753121611448145635225023198913343484938099767252859472584468019220759039750621906629281760694942778925879904937095361251125226696401767775730026734803634411670718407879997985622084866317829624308776411724196651413331180175589974953816884468752110535260053276885691565963777470282207106897873060247618268642705779288574811603076152519462076866335608857978601539956836103019361646123280723709111843497183198720374986921055743521718853934200120389220589701828334227406867989754583565127402566855595741719761424965007437923167784853016176042
396, 5.78318641072910464701685519894350971069665045669264936904311524589760023127727411776272310003017245216240875767398586547794564786801891915788081827077055502944582890327134936156029211539512167202114074212387672750455067567625369994782788959418766846765428898029144285092662466926512377971110542723831793311257213827339324523279770569191992188543627160457326563278437071404074391632847797657819380596420727685215645018319453699735398550518316275070172976817704978906071929528739179118352162734804841124322422015816531291439552675690715782776153711941020131775568637362580288832300735532357753120320762667402495339621896091653853635916128616304626068485981275840535848306936640626721083969128264803039673924616827505004144532467759316073606908722264501971562655204511655708782570431700276615046067701587483812878965656068563106990414055380098119948469114171009821429455569961354660398405888470060166728460335356873316256485548737823763110196115609785034837268275180182443427728585562
397, 5.78318640735387345065850744093424026127239765749606136098458287863465280629909348583424522328954727522561527818232506622047235352626552818229144681664171207884659232783753985763875939018182870908420120914978539585615463478889185687460781787412782172235006267055712310729870087897302460227933414637345825765176864542921654381501636418420087282216997269318050084947264889693573284934645355981848666133007611149326155865369091832765920799397729101005977127250651670876674284112355537720459685214414578874218976444110271874466826338579223114011888021841484559079284897598375823458030966759360623469435239287621904146703532457638481789076315882705872958717680609131382008583607363401577049117418811326967388083730254979794270011447722026842063740821588177096466586487146190769290850239025806874455192240616491526425603718516086781787592614049352798573570843707055076760066967374391131687821674300186074230861499534244504895060471963549707096079411340549971973986451982434194162474438544
398, 5.78318640401247900467900381018642648908085233418280760037860013752004700713251320956726599622616939038353787435250699580297953009080526712173232792804537318635335493061480687800159362321472090704123897391714451868362400339853887394003965814121128386215082410116830101568847546731261448781906212581518853323985606327168407049406727590105669626969413507576852481202083155217414025043716341590360100734462805432585455512330200758796210797218923138215066175587333001161241112219753288053287467597849165432406556013765092128712637132448555230603495179990224289288823692592315820074426136786254916450310094189261902257560828981367325935927515001136263049121430682107034994968148176429748672171908320994227523546188169436225401005935924488734645612257675874392603342058297419406859658987539959821028855913534478614090228576929360441716545537558448203764068495101367410350749864912591275550787091440266748570153793831996596335242311959671705177940248674348846485495289573879773881991476357
399, 5.78318640070449835197913736036948009521048021889442186144579372444214906993841715824749280183614057286138580132715266048894218694001911715257871468553166139009511605559843354621966080886396250218597483105583307150990218985108910733092363805189419330009241707689691455008776077400081519834468115055835566043686929049153827486369526775164961093374434595808790590154318020315499966803078545209825568278315665072849829420455163329366076610656715645076076732171731399903885436667084766951447873446531072584142772524556110706878053833259120701657707280971099896704907648763616861710907169742883638876314970369498272356018025089059118969831586653679069215171110155289820009818551057471613438172180006829723124459593670219650532838521909083337617424851691214465948173965738351862976953754772063200677886974031909176721806273959137421247754481851544418864182843297236281733234993100585278302705415686752284417378132390442491361196533691457417138946418749610624278163238060533950590214705494
400, 5.78318639742951486395551111559226418199203517123195570209434651635548773378353058641735206862666936961077260393429043462178048338583299469086619390600920171604733781793649309563647336378948924661559925000220563343784042404625179883076539363763281718406900735842347433698849946511066378009903756247838718567657520358556030005951093686366328740165446841804023247601946860160515385410971990388066816298736570891988030996866679923720423785694074296290327176096466899009552329517618221853388134063645483711142201868631687241709038268595139877237277637204245971996217845692640245781992864959744987409120934281729551680669450241143405797176215258765035939482184589201015915999508474037646547361922291853813807685081470004651580896045063904777733469027885578937425948546998944103077987711687663616258661720032210042047945658712055121931783430110073355278495432525566202994236772989325662736189568427639542231085339413976718025929360309041188553516966927163182199790734219104404405701787799
401, 5.78318639418711813030362347346429137999417343459014588688437011371500147824673922936270764674460140117950198831292400680661781067786216940573462624284794459946916138085313740089060472578303978778181783600874997488045128674233190644300369152653126113141881141884912053029669174238476526854092318221087883382537566855734787271418301683497276540433002182073636672086881862091817296759390442454463419477415840703493115137830972721793372821468218055263941973313748623783283206141457074466803124172217119044171820504545189020519651670300804828263343927969794336023986323678397999769734043934886922950714918714300498734576403982640151821190871904302693136047889710094527795014752550208938423996939761285658699997748000602397105246994552920367353911971844829642830620454325395911267191334743175475529993977608592034539768099460727751259162534807081804901824360592131432652040801339514976580707450416053971762833802647229020998218213225777016926161911460776433431726858565472694524446844466
402, 5.78318639097690385100846833905284736362091627974292632218941386174411138076923813069098576176646480004518854219167313520704419554639225204525062462047495050646155843664501124104027225050245099962047836674502906924026918273376363513162245019080180035162044414750323837534882894100983191110615194122895370836767230589825161290532036559016224307728737601430430982534663302590150950237505818228457601727341758793227635748259242176264537480763978321819154302519939015132877688442474457128923766500859888081847322106808639863124679338381119668822382376060345586589157678722008767075043412044311742522550974154651254134449104901402948397032650535346300494462902987887235773252401986585221142472155189077455764434643309238670734568770712582793087884739127886804927972300725590437033352784639044308349389860903070536101963442159372358269412695374839939391908020376737001293919303875333041118203135763648592457993072943059480461108341065470251709695599181180516189035079225502405469921849721
403, 5.78318638779847373047391864349638509971841873280294245428990066207876967717035667859555515776879082408540760243226023503781434300174075491725025793697061081638948542036503208581317633316234044381324465074678459554904433839096449998301307352388849687386173792048373041959638976738405115330567776179154442848877929895301635222320899385931276674450913671209807315790952383325373906574339652318334596114703250701027419361929851000246352659627757362823197688280903568843169986900602570998219185926525606909329772020688123962684634420813939362013459014207266419060288261744568287333647588086247455244635269371064244130333008715898990802295884650155718309353087287315359066514026502537693947083237716996962039717049235789339988588458919500744876378514606537253045325752007661570006629945588632086815653440332476967938581680841993541456978381311639641383543184560915147983038120689776851733383394931070432387963802619167853596267948411023380874313455713886946872976411854488042145413365545
404, 5.78318638465143537374336513294527902611874382342777681096555324761414291474498378947838531185001902334682988920484070895987425479620590640572674252405122042359833166466192230181254754323867869810566997272341439692740537566575270358254209169770073628285945906814481401215823458678353571415521014823349380667961266796130173274849860860655480296543292306382696473091363825882855435596943874040936870912130613958126451205604755617584126388371779646346474895107750470236801587908879516478453290837052693592459732066702863156534349395242191240492093547039319521991105797081210652849256406194430736232061247105554611218225978354296342172512720544464023634763774467535753670192225215626957053339138982841800619057695634501532065057942749534395530310686710094254866435973045487365297155707196835827892204155665495271428267694829160707803959148891987464949200607577761140075509629071654927129130589110654884185030323021751022193186835901822091662090943340587515160167372475219894169328996974
405, 5.78318638153540218476525294585968309303826949595705433868419777907936668544900010087189824029933933605817951678115925733338696858306383314021353872118327270069541347814080759135350437833813069962680136254020038678698538713129814499172142065099783701834574360194609019437194030569568564491380567296218352609555023038835088795363824598173997888187448192549859694414072012696703593761806183579827786453607991226015153957751170643588387914000305303791539609408026703689491391032475762861351327123547654622880522556210662248227053174504976405080866684013766464626254005001276981393006515626413663530192648295948595880542636434592249195497645720944559330989240198732199437397415414742785760738427888351144192832550320493325099567523179380476848179853580383076260816476982193450736646815998060772601274777132390916045567943659276696131146204240439928824600793092184372628112010806934156376412283159694931698783484505481136837014625417105006898101981952449262587536208945499036428223676139
406, 5.78318637844999326665829749065662908482543935554047354927661577923910520477644356074788345215944496360443470368942320975124261374144494804827070357863698492204784953419587521899693079883766551103610049489833891079353967911185310592024872271079424698133922723577545566540851120295916999884156467592365552696299549991506151082052968042360272411664276372053250665440374141304598735284385436114138032295319411885806183600425500777386626236092040327890964409654424827777777211125862848503395150132638797527551201365630986472699662089195709180544244158955735029273914758295330665282382976337997162430331650072134959002590597143218387533693575589305496195400780271295404287257319769018653586602998423269299250710097647617351405108683302963643669135708434889284123267597263093929187007329681775648107010636493417517429026041752307027950054885974987806459797773790262888492982869688490093823560734488401427516462447733559644452515543017338553595956911306961633509561271489741163150806626975
407, 5.78318637539483332393226942179574576935010332673982834153577510119915230215606054572590719162904611209621958303742693418976209639169584497451332036455459624067257960182126978156556347973595819833100177081910662716462285654079975729106833849331534546541518697525274405370464425034157325931533104819984890156399871802243826100148735384965921283064767942986876924324909746109071763950540094447175955651564012394443350325585661192773743755608618985103889408763791195553788342367425654524428856973239822058207022723267699706374276590486311768456001833304468775578425581103111800370563739038358414718727298261343478950767533164299209034210931767669874541932453875575054489733276090637310640370347683523484907247593810090013664074335698476531889105114773969433482983843171502975430824596109926052697957530930542145734109684526420587377420726734626075455106254253267311155136616841283569310922893395546234458626834000483884127498667708591547484701429767166336107273273763709334000424669672
408, 5.78318637236955256662131699157974212212473098801635815936683464804064939134819587890493503196232388086712166313827905079549826157653198060496413479342782513887397841892544430581239166653512035684829282762165649630347565019876715011396856598777982401834924911617775499183394952592290868896489486707332647829793779537702966461360641790760637957644415601914063795829370912088536410339446756569347410504111643098277245270259086246709050824231378125194024053980471662067931062890609387694365532708939988192762364926416881796212701637924807425588389234001071586107762331281127242482798954137906690057966225865478849681448351021681065527181714412762186884141376223645559555343918516883836240019143351909577218084332430266941691181975082728272767896177394329095066326671509299474242988725803498545475113990922078841325654727001531507429892569361550521661959384786160718408787671579462873888862918633751964851710773080988444670421586364951726297762891582920181337915540523754659010057354191
409, 5.78318636937378661628784359961021438572954391494431320933425566951800308829797542988644546385076070057621023690223605089078576955075090591480008819009398733807090904097877012312339536896311089427143347749435526740081005898426978694102429339023519602577893054056797991931273811382232690333354531704127069400788537160367830701309082227800020777779835211789639160717304537734176102242448396030687315486305542484235801659003782647190778716948703143789168628868110195407038427919130729325217438430523284091504637468230616237527039772388118435900294280392129545007974695277900908187329572520006039000100490544504745222414797501789606409866537469061856683616355721918824346368782070709922443611333105777910514287968281567667556887104021945730941270015984209648286518082824948059020106565497054082977357758142472547613765102630381392118779639026601722884940210476115258170537787158922821512003133548852656016268295090166531404791138519671052930925496037624813952424839381626734454136397039
410, 5.78318636640717641385597981677606815127901303385644372300974112979471606142049269025152484091032195937646135693182401228395072788960894298547092615785434546386029022784653699312067963404677056241694703343454680149408323998618998063111565825476156613568359172240897677470592439665300604416999712968569375081542719293643833088806327350083242387862206723558559219057776723407004477338438537974168310983017847610571848735795209142955205229380131425631219005506488824193516212847086372596281171880314361285924672101989770423158815811742491933513566912779971591461790693816741287552036655221056274452477732336604515799573623940534492547543964020145164562999252836165947675053143206252513324817707238937655470265425261569461406358192693334626724003215587176641706553327241723529982213068153790685182976393516390933051575446967674094168278078423529971904524055138544116211266025984589087590744321959428437989584390409020964532845341299694075665226562971719293165927389501538654185484474122
411, 5.78318636346936812923468334399971107392858857707831406622198155482003116728779740589204415753785930036299381213827160590469523321246524135716693465322344826930417341209728690502123120315492426940060725481106398559064116780352361732563822092655238794969984039135713854546411369012871782601595841742447903357957477985515729256291643175640760206525005659230177715842791553068990966764272694471745450980901154329724201041560410878980092744526167984297391959056350715111806822809271972630774711938792748515434140524346509451947604108776492126165097619574978936961931771043415428994954037486331265726929120442559815571357990287927071142535998332314227603857464607927738994655533624347030959882395333214532736760894454417480867755150407756036670508444378687536597794978839028666006451416811480246096185573052008650464017480640780300973424471366848875269065965131863295880803637467484681345154055690164505750092116586199281482815975015452503590138421104296704767356694535714697161885221033
412, 5.78318636056001307269146807011172149367190234582993952729816440116048764316981408930612594783129161262618643115957572098514216919353848440859589730978821241980622229800501244717467166497883960483835840603502000543464222177953403369012092184596646884936670682394542007044116362496544246071747485842200501573557292098651514642869817606971521233568515964614277878939861286274698689895128665193326645751160003568097904212320489645952683074726098250176381069870533410052634350538364141021398635070366642627758546342373608132863062720830736468661881771089985248512852971352683360252000718318007027495727930623248369196510263850900326690552302003968275266835737253708520093645727988956584100791324276369623739249939296776988909385407098074880644020060992766596469562184760407156650780068466158807911910439795567809303631288065319659954245184193664661743197197688796856999985921390542127686967239364107713735273527957399143607921494775023028760780898846720628398704634380998091832388496946
413, 5.78318635767876760793870538567305877745451086140243215442250850705330143925241639132151706743617794100553865673659848495925942366918580555090495139494290581867945324723679949431108622057928257180477759377482943096869446958972239896621822195758626983547250838504695860688178161887441533177066246604231485509195365292645200497977605949853098422799144983311583228438573959496946443540165899195030653038556595988929872018269887226313001653872560756055228265787985497962152584706529957535496853685033841184258327578754839387967291732151223535625694038091910136071709144052497835328983896352403020240372276657990573296365522861547785906681239953766222184503195248390383466601752679654359065805335192119203188309196290219591826561542246185190571566388801939165359946876965153021648001413152999613745763718960374174998613771627789348151709919673829393967534614499512101979211315198574175823115188264893487049455620904962698917329953172649988218793656398225282227194235586650157713991886016
414, 5.78318635482529306689535793377811523958245924363188066904834924975902247415995152430456063325226678731610997844925393295311653566212961896105944927923883245509005210586136222611508912830909774624548312769630860947671007709104975991223096091464251463176149903436401467364663080295294025755501331700450868900374944857193539248015642306592895079001358583162136424666057041405920474115040038237331253457761716960219178237090475680707388558614452385073058666286024338328730880933695067661808165093166975343888421016039654792208398232778873834769719761357821531008300100297426540520120952447682307479986302926387428157036123509493333013707015755672662287278511265335935983511555004971858083528912322405740658582775711076322164330976311709630908918500378550773739165737236498553168466065332981170176902698601962794788054832720608342183258568057638612650560653636362217106215963356678353274343815381196463673308896508784274711959570741090172791002353259361038546910547975697109409862251887
415, 5.78318635199925566608789875508211501008459700615015653878278629796465941266684376048754805223209446033890437440545077209639585494185722683534512106312469643062345527414199013540385089455771818136719264729242053948440645310118163549368424937473758413227021903038302831651007913184116451082651414451074279252279353752052520872191620408344344591478562116636118220566588095790381822954942244342918853644063415581587840799959366488070305073433763867000207719272343335122875906058434989468646983647040891914205593616281615951313731906208682340306149495752051566015193908750767521738394566752319136788531277284215631962741608060939164554064318260920257628054200103691678808091571632605725827714975051335462888475770165698672227343635952615029158143572968901778864098995108160829158993690916077992017326589544151004877362705456113954259995438484030904303571720530275442369012545917576726428233762886620774727597545675836229811766274265514233448964033220522525621459631238940667412027129958
416, 5.78318634920032642465503801027967005175263536069079666155293893684654153302176912266160808041091858236095922011533287511660885735719326041245708239396060296783256372535060893010144413327916254088962956447944734469594667717221061145605744746572919880807550314454352682552173658613391326175240093581901067144195787649799518265640712606810943218347665470027935253764436173043752629161497751394087829884473478095469114707132545709034371063072295984473330346540571395165431542086984247080859273851048740063886070652031760771606564740581298119406188337465461472674178577035776351936949969327368355772966636586256255409024759392943964120831530427898532690808766114291056332411840523557307291187062431895834477103778364983943367714839754228947244627980054236817409169062434102925521311315336287304220463517065143957021731649720228222041324796534068373450539041339111368903186670556586990644014208650393190733572513871244477486816232749854625834249198470152826559396171979446061836361977056
417, 5.78318634642818108392172581509387001082935968844759706029004096897168583673839753387234001768260355984871802404013998386341151635021832267235781400857192125268332706917572623775495889933913789386352528681231756073253173291389712042899030868937158147003202115220647430650066260712333404362148957527249178837557680478263743789350108201558241882246583321943022906688719976216679770231545755469109532521732857959439519403451921203273013342714141868601945595490349800274609058454600165784868754873465869229344143974848934270823530844564079348513567146622245070754828944250927014113313731992124034703864687106534775851337027495761798295830973929304097018254346874430060188775089862480959344355429102308660357024612104351500204728234510557198914468796629867611936051794140612425628374315901882168834155878337725477744917610020890598845209516334032181972591941852549788251533378442772071543036778327846035519165827565269545668684150749675236469203942098910283675355938905663757924819456797
418, 5.78318634368250002850872385561739108706408836794124563415009980358655061675921540059369559652597367318582598377674707705702580874621092585891389834834593552065389127436181553173593907005299072783382096732301158215659441912950485505996686768302899382132218510387995301915298235563281287201328839225332318516098858864914677703375288855266939269856694072984149561726454671794739458193832692105426802940410560177366379697392714644843038427860972237795276771127131451678799618326498873393658448188864072587730863743525198302877328495731984134308358152002848706351083822775389133258489000214871833515692116589269754900070131938816618505237070856668220785786397086506470641966412641418620156093694459855080489742018772610093803630424161860300096529730978480276127651858299328897791915379817983316758846303508208695083823405776389652918702481469879716197755707747031233916411120051443028309721927006918709502396462900056288176986449004314019662550539139674472544610332176888867260908518368
419, 5.78318634096296820894484100040234603331729277202200743598284589808875942986603512373095215925160843505458543151414211984557255131314325119774902636502061640133706916301042048183656254405088913657483863342492091024409298159808469415029340817182538235643435059664506998935354094490457268997040672187706017146091522462517117825698009767836875753853186671520573131304407784042414165398827888289199905374341799808942447348074420564292762445970316825990660612041072908474714201066666611086006743067074105723616308977196291925746230046246122857410914359299983939449226630494941400343001118567364516164926145362596601470774194297758046265250475151836391773941170148406042927566349825315301925618106609847198396960939413276546561204904075987610088342333836055368318310621227634008973272868432652641664581158041829476325917027464224176674929760227794433072232625427835740109327010030670442891866014188314907381430007807875921412119227922220300961721056225056579256099444838093996944102301487
420, 5.78318633826927506574970970524513182489890133591725021818455154805054029258615186037002710418827408084555500233772688793687992111091741047255147752558992101483107949262206947863218174051745161986635404904539634737134966590641246678380548959381480600835887946488306619881681996577960638583408916832074342049346249884789045755735071078905794192709557335347573175024906387338350851600277564156447735074593171166928125214188458436105067734387101715390014951330414867574944229761457340909493382601609402376674876370779324133832570294935152261136389637323615558862533429783285528797531558463202576489979769782666366549066172553962531815147079746837097072805008751960675208286604186691011298117529188888299586034677457057811024002088193359424677460701932663434725678570201399758393869108577602131104806422156217249267055571282310351643358737959049101076428656249071171485667070063632273769965032806242899816222753719588124965172972742319905014649092844048576666019196944099399017261430412
421, 5.78318633560111445495574121342542497232232930622888994133459742462503229239422004394012451067020921104869415829914624469570452901323606030112064799341811379435608314196408133185679449779060302427040616233448297249508467502542392743074710555809004979350291709932176666835833391620461687369958389327141234788201565313507659424280133352570477247766928450315369831214751401503518341457706688466289864785046249932887637543756414394169720949709503366839555374612000658974047780429763767720296156628321503146266419359179617511993101330640964724746567292369804475869110885940281762955962128996436947441901118607121282559589221742970721201680843551669076707105862161668254747010554046934992934975957176948624384591399582414424926262765101390192370059652999730009444377141405663571352673637787219345676961791759768670688870771049174411267747435999866040051908342208338105062586562886152725919688427124661835155288985480325238618783598604321976271481219124575699070093104061301953283609225516
422, 5.78318633295818457503863896617893019204011390737534628272964692280084837541628050126185018175150794554000508986165543941800777876221479827383386365354592248024368065458187690804684302900707532141658381358292011647322057612701568799890135938869907857948636944547842633062830793130816283287545290424876896807114247245926117112260076881308253300604156272622118609306413375987848532920128627146745794744626178996230409807358432156586330394798638040860108253805049899554548356160627095326404404324399095957512845394153705552314532035097998990059363271324598648426296537419867365622410723945079842119408805357505080599282684637157910713092664151338366762087610118333868333713612156907461216149898724327391695855162790013704133189685006624183102116164006366582655287551380082673983501759500694171047807603245817528773066588858714506492085096360712411145700803224680201434193138559153826754725520521571101247371634021839663433671308666225516300014798508566118023262476893370074240201584386
423, 5.78318633034018789522657181563591053688103496457964892345313714356787085894715061932711652103076957169953079966010074328210483972815211672494191891568142708444143467606710560427545888251937556062724484792895634201374151641915170898657004051612144507162456633407744084027338215448325618578603766709001504113452209037330982668477726415159650853328207556611646902633753738456383437068623647667925656571908270190633564632834741704677425543960016782832837584904253530333314423218590284005360670732264454465528437766475698963816156772849382659359277677088878259918794804191165489791193505653446261964312053892799134298473002681841935768983189829821098107497579447407219093033210707743547374743121897345479769157176083790935299924943567700341958108261256519596272372285695568897947859393821149795244546317415092695986860718400632751747164676226868820702820626339653106014135568904077527211165822510520577216658788666659859153807522127690971778409869478475176481223091187238197687792820235
424, 5.78318632774683108515881211843022594729464361078993621164588189705517474893270609124544501487466027047168113791584213308966912592505008722238354015590958747879917989910416327903251746408279478250468675267934292650481515093625910477951151706348562608766354180053970441992695639958030967033919710405359757191014905359296487370707681785596148558999079042527574395988715184719732645472537517448232726243669066481017048954135716313509175784046292107079338166147740000045743862478446760809970957414261117744250244789805372357463598351067815917583671347752130450212155516410031039546282732180510903184172957590578460729772134590557683242386931572978493132419681572098567738448010686002255839606306776263186367148238923542817494879485397780526884760204310543952716491213016399269365007972218381800152136704408887873126119384623385443476721672087788393129693303185377901970951899019218247389701265342728911760490980820564091121357590100038230809899188562190727614165187107760733364340800518
425, 5.78318632517782494586532910919194955158962636806398561911854884976720933425792986617241611610388853753623889030973076096585824921408371958841833999063763528805624199721262892377713904274389227146390102775587453153964586114273478470774293482118967733999889230549042362560514835270291786553205747301333230454405816636005330311990300381363053707582078816695762407378511230581185858159686847865511536672638757497664474023681002502131354378152486126428601678700236283542791275392441825589416527976383790705063370110964389930352987726166113941670322207719272775939011315973374894529433780413385862084613776690852334770221508732482183577680857035731253825124441933936644893935426428835852594060620862698122562227944932117768457346994756868585469605250651411285037941332159225259952885400294947324642570117532294401697831628113276880491734606651386757432151552105438736403642766379303831520294227267280108337759514672328819529337232337154922177934242284148142796827936368551033521514657302
426, 5.78318632263288434203949561966641027194982431574061642955384480165921170559074965780428183019529256965508052680430951588211927440699001278133830800847535138910451141356994695852586028846909327256726009051672420269766276063922377202975371240692183969987531843205427593472753857424615995793051249740140165416492097185755185028555265557770255917578638309117496994966152023588866784808942268820705162291070279675415150592332319573594804011346550071679759711689080318760891667138010854126361897782932433077082637683739431045809285008004730243627466452198627675219880187986633055826418020144975715869069679320470476298367353010947248310053298094822962261010285368211534113455327316184529693707438359538383705052604148912167342788300250879479067461078525397669445466759745568858349160054401272778338392880075235728722250120375028699705415974447126280632306638807568590954744695783109873614763127444820230308052239723079085641818467690089349082272138918068992361521626263328997708584164729
427, 5.78318632011172813557671671623427207838043869085898782630199888650885307041052997099409371548722302978599353972877283072564739530725965242881842118505046657950206993029599786558160227059331733763342261470504347768481286832201642819850146925722637365145833114737724193001071941470359103062749271714468484908506401490161488684161908659805862391338578585691674060385918487607668888207601363867950817763588384021234735452472167105407343074066547196755749347593950786120589213323078466769576263532913829191517730600363123345775891594376398231023836725079898569778634390981327670977568550846326927509436836846091482369306119301495286117600520082222035690554438919318839328818903843842069950332999637499869979831626287057812097570457661157950368873994452743808313797498073844044936649662593230216981961550196733717223403155918202899478042519045743823321067258115901144535547600717350549741177625587242666033954765184983498194808152077225080365233380918802037651198417226133422000707629461
428, 5.7831863176140791203524226561222957717077633420524649973431333463241000890596056281720031067247277089202194294019129187495916139550238269182899609514931447305267713178330051276652507222861164126661637908320342436840510321064920430818215050122180470379179634619032400597997076390727517704289986896622103253676461653823035806512346747992233173347386662191325632246535975888483501355432488098232409779987440160156667625692277259110255452245508136275483710703854833017689229536233315677859623727168422163122132851263818836290175298316540930954777893707301156778438790541876961307520104699420361572777370082555664227858264890468379827643617881538154043539125438230923390077183790637171105217536724715337954040727279173652566853439887315197883358140342465347792723093097542416581185687171429848727883446164703484670532307030761255068069229388099532374293612344179198700972911598953321793290732005114467561260441640490051907853126367964414707326854349752196534413188131304453827492851466
429, 5.7831863151396639582134861760631176095973212707604486909379406522668779507790285794802585474114505359146245085996672993470190874301679479774026940958095369022634596356149943044799695305747547525010340594720646788774942641134153035157162091375141232426106710743952482126283435416131581565303996489488160419120227442410313561087836333666487329057066891876229312116091039413515999154059872427113238186708577943952404497575369141965972546544010678299767799081631770460476880078570793514148692327825524569704735944519678045194720121730578974105849221075590008144050602240110507379215244571274419264535645957933008612417006076762582715979461607082422652718670185171040683899934560880055114939831134003216226427320435372496973111024235317519498936373967166148845227995340000861979647645233516651094972434600663268502686845740795403731816372472349897545860114462090524861533413470493387920017526960364840763297045888209499765114184931504646904244322862523862392033158425497881087234501457
430, 5.78318631268821311615772597801553446260678174834914863095785663674412695237775539387194417943088990731306641641024202446410570163606858877937439979319779100447398234723235124277025197359412288710601173921493876146065207042116504451688407896192314800884025190493006820178681711097888282463913445411968050229599697076015586973887554887423568998340098505762807957710470123222932426137642888133508976611634888582330801472524334822680278081991664713544867656375232241745507173446621086511634572151321016184263383836246606062778252499288691186170183703245582367534660412770127688095610580843588724838246174091975765578622442671410245480699263122830852780158913506697099367012237729499919164626415216713361142615789435283904591885599688026053416689635537564738940400543298309178046809084797742672814857528299774941345577699548649844415910305168422851517348898580756662081680675245081086791783743085174970758021732053902679355551378076619686879067588844528303140284934830128465146399859457
431, 5.78318631025946080467674480264063739087989378308718777262818879146599810651591608712787212011033645722027058212325202007826272310492989668284015668309634228061588383933422618464740143492517590403918760841483953752360923582384073827017699601254338212111978588047763803046800581854607488901609416187094559880294522993734441261319336199397099180750721967243629831296151619144226132653406020671703672672762654084776814348127297948692857788718575789389943791024459370157068483894596366141286551985673550694837231132300393311416827891644158026826298213198253146432261880815611880423640350361877038488220156925853590101938333626365759426790733574877997357067747744783043753760163266373279337381163832627777625802345505095987814372889033266308135128213930816658991714003510435202373887635136380396334848172888731130176753222468983300463610095509241046138099251132029315517984189084930200163622553786417250008005076283332734169121037177849584619915277899341752540810629473899499302761714885
432, 5.78318630785314491723792210724454995557313194984041903187406083604307266899519089663006577701286186105970036093564095533455444554379560962711541388938849487874031070970708138267821480209790459508200867816735955612566615297801916719963475968916150643950174350099842357784848754197805252437479845862384674600815312408689289857524338218000605412186378304453180164853840270042261236481675272243631893552347528387104742717916890121279384235760503829260142177206137622814322301860181664684275382320915484681408169222075549771381246985882955760935296984969455211218317724865040218243346168384994821359752006204442411460484001358103455869409685604830092672728974396795637674835927068471529096189590493861365845094162153513453144686604829448670218189533904933003954999024445838986728928748149344640840262364873958432738752511941129942571489842344268827178296632332178203254471665355352156233196395219422814950317304544534456473211437978689692104763848627567286390568029172668245505637280171
433, 5.78318630546900697088193850282504453712694607647024988816980456871963018609821678042627305602793905766324682876676537434106095658292415511762939238260977481031725687352127152663125050928272896019060438145824892204554270859197467095595847647969661886439342772722908929744270401594800216420327027919068760825642212227081133793491792996809404787967133667996791217451472051575626147192003503478013150268870514945436182150216634064064066698811530355368522490653442445112976422408203605723305517322224236294339473486848878510156696456277579033783829911252358853845695219063013471153450542887014544595532432098835592740479477030601958446928597191387331146176386210865156109827614435084277263632521380937156902247914067761313019618176835156340082223730351251024802757160308764779428490397691948000472019615542866035998317192758759851160840651053155614091272679230844170020421823824374249696044007325596835130061725759341846136441450939142126322852319934688950473351870323343808094829332371
434, 5.78318630310679204791275215436456220895453196548393272062319518676645126837609882384721538925406723175518611489897596159861054298219080666863806815813456858351212962098470138123521690714865490356333154722200478565931327838591741624603475443180217025047683347403440726224817986571630556388239053919823847224158436155977240897184474150757333381088699190688791802559734920617289551496198994803342991539875731028781462903474392698927530802075847264807903300419528875454288891352327290194942582260238462297753645776203921159774268173967894570712789570314187899580300326730740623251527352426015069750510620818968906472958295170587885603521304973087596108991451408245543014119996304634979487857239441335040948098085469873732066835832705652761445312519148013248666732297361982035175846164279336405550170826337095518546849467745601373323883440368359195927216969977456862358711506048376685089893228334242064142840459831389211512032498221601008547722258390104948450410513461513195186243745678
435, 5.78318630076624873865747669734720680131433508018137206264088211922527171538756222811443778082375763836691358642655264636266380089120293517029199617129763157744889946174992935234147215942891241409929518069784058019857303823988189099341361970329420768544488540633743336971652707337499343564262536596765984072292231459437739876523850190777077067439134495629805486363340540336666853187413432767872170046692901293116177277750296119373730335897572953552376056259618504943517275607017492942185123303139500150056922951812783081298605802200397399713579120938395006912350024373482601433278447206406819530870983604521592661087079101997395494534990776312010223064674086757619448742336274504450871880031125527627166552072403303937179643703452536117313754709435845516327014531151267480279383913133561886486007277770751690705441297630527894549494184479005869428647546485966434466675346921200259437613510843877137036925334687407370562858307933978874198657500683018118622174448896498760744247793656
436, 5.78318629844712908527412624785836651996833813713051021863159832742134877620723797599051817947721539223667864794100894029197671323894423718286283838401298197234825453634210668660029360724690411673293349818807146319329039380887122536575330943122261404743084137343329335604979864093368081739175252332683405711471331995722575693826793281203047532321337612910544732777601532608962293150304407194712153279671348249175947105032379185610338527004097935278735778918946730398166822138095822282434443286377475784376568312269731286109460744198266046539424049665305806543245076984020619339494971368181970804391422680979766476813058794918545481027553371616254078553358976747325479759539687061982991796886592801950438904798920915769370383013343160545149291482371970243308192100104394288468108806755924826613788112288915887696818721165213821096921278053147500820745762478217682905838287387427154075514444999110682015602190026277976532137496448415484964444090008630488489954929296463741061955845736
437, 5.78318629614918852658569614860285775394709234399953778110328010605293304391905293399917250177866893056102240348744690557755259076832928243452914450882555264913985327988262416545417004225857284767599557414992147107597905553991342725123088760249279317664028855186960547446434568024195781301945689005590778265111566583602329861436438495964878593616382142972027907982563314754905637835595737293992951801840497243393491625794793560157134238688424144078099522157677936439866095601856780791976219672450762645194672202273811570524456321790852227911101409598728703540965081140326504295216981778964964199289259837868006484468048487146873099001645085574511943880407962750074345883219868818086121982979369372524576723495347281560315596835399245689753947549393027554029164865249793916512582557655539350583172312313634805437529768388839644011463826614976050737822126487394206300526706732560953830857728725827990452085460419828178848888003036843247025695365164003035129943586705012033949983502563
438, 5.78318629387218584391953855299097377152364091170307305128639155987454247152841389822585509039750592407262786696260603079487922395632392867432599250315095900279749489613453755402165654175760479535528966947602160532545262503902630094075636592969349112360544051814160403857365762338055863601533702895858336033064763115473067182737957024369730502519201706517728946320483339342152454309014901845141110591712260907415789290164640581704561775550064451575017537063490297459580835613667355780151695984604436368498169969062200529190328052210781596942234527235892185786107945149176238465373709484845327072933845096695042226294768507075885544971236365296990437492594842883716781698107399554808901629218100274241898548532943954480341951175092690439853746360856039941240731113168279166829554065355500735160853799610014343930008063091137472805159297651921822797183782186929745308176959700813433405528097602425783163638334313021267186730382118573344504171520300471445735290821812164608217703557461
439, 5.78318629161588310793147014786556343367818620485281961552597430020308293992044304797419521294449421228116688078916791246499297727628697164008277440246546829559261478202864788321187267656046081236091955806783402185864269370398981952856245490779474938711553797694815305962908691998033592876534736715326446602484847378556215790767728955775458538128240600352971347579698667867399477266007036287275707018151956013994890911156286467748377998827970810666664678002468792619054643830875254915004454947962170414531848418849023066829164874288339870692115781391180963398746340308519549888971377873305282185799676832687338158400243814893832235502386091474428452972592094891621152889197817868539631569598906616475552955510817481069244371181561206530139455380184029388477617094664772210211307666760604526527053009245770153280314899456923735268152343216369736310215412733504947695470405085468447808158814716684783402097419690047219626030810456064001547049654366711072087086289612533155913257303585
440, 5.78318628938004562639451558611744177564859863829021974883408247750461951416792950574463535886390278819907869444579188033199461981293821351196309733583125608455085244908309432857420171341425153081008780412368483899589994521272214607816080922935742404968837740232868604324872871090241851242524644936740624392731310214862158998143375883865972605605835934032503156850783206876998044550695968884307251630525813870655470053584578490534223636054131370005746752082070575550297530922721239148379419756262120701643620627280961831709314490674177259780268023666519797989728777550744083395262013407752065855713792993558514332619193380169849560354435435321818187735224186227043764052378212583641498241532799388487953707647368427456913070325637775108619809173857984509187409587819218983819303780861854503746049919753840903491236699425963265811220042041336238739843796200667028620422758389308440808643634643713564827035344751573646340538410236860550836162020639345923778671092347732708797883935086
441, 5.78318628716444189293264486718837521022886786127795598282755917162542936331684135400921096077514868328667299303679831735695103779363208324606681696344145176876833950101155292090784416407949263427818845555735513613170435847960377501898531307502210204040453145874806211666499113309907262061226298908951246647714594162855732288933137159356661870517601252633793487040002264082538329208431722750015778576167284630001645483531184372760297133732155250564175884901632419037465387792869155902083000492888695911519986604955432919775713364969722046490539853096724366121832535025698557040882844035557156982780385166372347873751165242598708221833213062721492098755341850984944686431373088634729736391381790205204628250005295419760583032301454228271481268797570099847557670117683895730048118800944939979071097246609725042074402211806861725932372646623888552949567892738854288014229932810377683682626360144353475436232439943635753729004165552452354016648605297115602968718129117275703846831283458
442, 5.78318628496884353668030628061517845982892464845070819049490016820248164375514300459166281139501277356676564724279479579227082708353680417555464747517745210666686020022534668108206256904676825542912656359428102599903624858479896706255747034413466100040654331554461726763719722895824852972551055987585051971233807650804045329731310819325894200661875696141038537594980943537758956095465616749844309804291571482635032170641792997633767063984479433181843309328329757006117942429009071636286495265356327743001116962208489359722397445611448478857750712401842452384776200461071315107318509390225574493678683248098042493321209489272513277223626150170798511373135831349748243838586185798609349772445423622080306843670233025118425984857283639259850221462847681249799190477295262577208979533986142697691941303283997916023534579720773783639358298810789395766126168275747274598161060051862570193334327179443620391468693572147196685936977191076862848214791958343752832905504572413778468384463692
443, 5.78318628279302527284898892044658963312994208706306065499441977418553991902328260495356990437312839559171112876714613612249096364213746361146502644023801438607713280228359419010623128569579115163891153818808078801986455310956680316092533031847374406907552778319252168538486233364350069598906135354515031204726166715734570317400581095105131427806409389156833591645981427589084468471359331257251154277815064542014683990125123121598655185473669017291911264192026925846815767533159342011256540268640733479589008663406961323086197627539837385451500998696755579977654090730163201345866204366055778398798071861844508251490770219859788576872326252211769118132809384456926457698200269824769394919118925764934798316284508667172479958371600319827600331608218116673295034833717059371084934835083457978766396185477490832045041644952723482326113716259971739128248832846970245714348634460311087695793135701999816548725698971841706237223230453230270683582987704695950142966505019030808564145299149
444, 5.78318628063676485418247048277446085351207717563040595575438161123904097299982716780183555891761778598993477410617352274101293285538975976912103710504387209404401246746527473977195994301426322024716951758916218272132254505791460628873337763911517442595876280566791784812776752623455355656576308319121676213223884322445750794254705527948795808318706125324515122209326401562878593855858299402209634312028285402605524842600509162774302696123145008765303191677685430782673654342087324823353722249970183726216413192522542526866393433185678014367021083113851719464627515080301263108903473194570553637717189146777763145129917933430459241514523617956564377975791207865529121107010487682922657669723226520079840586936200547867965799474251514209072612186488399337607448951200469971254543333911247055572429688978256626855693629465400267400294218899058823826525455918613687604614555538851371440966497949897274274469052939011226826286394539629150978816184194993493718219312012621300929942211395
445, 5.78318627849984302328281736233654190403719720672926108046238248440745892971817363769069523702023307016153270569137449100875513586077649197716916014272768904822296162327026510753353143853582588657601131043011593262473080242281863415000576325707327958608171212596864862697152696946029078362472194323659759514466903140527252194446696603878765780138764238421920554783902173309992601658589743891757439561986730743242279384608519300564740509576280297495222026841229379409148764939944330602247063629390889889462420698093841407545289195490445976208666364752619386977990134497842829961346222832335116853721911670509679567729495721216358067915780381308497886818841119667944145867834424300561624944995704774514656440735553527625174300499639647354747678457753050309012247830117394216367925270582676448319893073272371911969108573616640395734314213663430960257070010617787225839880403396350141866022206335685980466359467175021874431161877937057922844260543709199199041072499086936127655183445543
446, 5.78318627638204346578960524638049794616834706027565575253019341360062058338967486556542693193453476776641661422815358192925018038756120271180541178888478010598746622864316990244598346135052448002292000328997027377510659946499557245255022355996487577462242792666143049153544987352895047375118806670082616784938428761358821556775643542432344355698074114644810009022789146566973619187023419547103057817618215133934654374054214411078967049922019159925245568318230719467761863276104403710913544358261018598015251894195969437938507015053839637372324236476739441489428991413820338433248605535298470963513935720013330201435335255948865550806470025507654011561643301056509426854949946552539655906184743892498177913736442825400700573502701957136501652291069776502217145073703981745740227217038525318830294191237914777682199590563640491729811207789563710962036302913657991043854112834192676814977745890647433210557006522937151478108642741825589309513093043205747444256789283699924390431870841
447, 5.78318627428315276439521973583652378915388673420685938081802118246431774470153060829211341015968473997377152494024776019233927278064490970020840868265262542085172877569190012698047490405083640770571954458570070091534630519111137429585797520652955861723053255386642442002627709926475314123760313368186727375268816744716468077745779157244068028909557927346388545078593411520854497877075178057682848801493118688807163111890130731851706829046675820295759065588340595107081290912462117839338522111161263382264630787521653007716659600371351394429219045009095984352832418973565442184304874444774697562451877654326952186294846891955398307351297997186598438393495712833901647170006099054856840558553719731211770130501897486383067034788714440854831910443567990326908415059587800132575365459302298814394618509892065013737921530768518131030287947611547350244043265624074975075975870047151765526849767650296307118209226846680906419501671523490271873775135901450281517125815519038953537172312373
448, 5.78318627220296035367947826858833222325713559725137087242856170394017904952774255113702765219696493694958381748624978216072532676631037542630199120289533001221844899766199387202586436597767910049628872493668765712303732569988122377534506229329496603064818599047783130570340923199148041681080827598531770222302240904796636703648696896920376508395581611765291770828950968754141008890248245796813585792843252788448591204365929468054953211734813586074545546521396208390703300439435966194914850663191718464846607730530273800782248992544568076512625651156678130509711394890465516768961236503528382349168896487859629389005097337068921020536630813916382109255030962215944743253551476844737666260745516519709376132671157393634501076233229138187681860022579475899004440314184210654919174480019813404016804960623661711484177362447838374446542704434515201930707222862063707499016243730656730476523337559717645782789530643301214273078506680024416401372358704870037423848880570309467421259846657
449, 5.78318627014125847574718703291354090889076552903755781341032580553027358125680127204139971589972310213421725823744155252084215094797235976182987982558348217876839407769932149127321474771672883630258382814950992677841570558062052725089734081230377509312249044969181136862170626130082615964950311949587437315793012366466565620378167568696297457372835084676991322504502493166343083430443352505051079906064507105837161096328995671153282324791446398767440154447963135438065568742240657274500998362516844985848170277267681586341873352554762827092062433130102896457567756117904180485226016309220628947691065728619717525169771902149116388105629509842802053387446166331526084420213156554779252989322156984277875725384564144128418660040029531857215528572051040999124072998504095324669144358140737718384269556496513058845821367945205300610476906692439091769852822071799270288938140960818195502478576761629245965065397180044996138196917167885244513222180441134442526941415345271937055897922153
450, 5.78318626809784213665260988926958123945404950501941626882997748002284156013898102620873889086256378734431853455507471325353902889961428178156154885674590990017202335365620998843313869088676566581753239255489166497643829797928534171986458200217610791882258240830220715937147116241954954582685750361410423928845528186574764069967409896133479166297610814953856946599537102970356064929214577227827388211719817661910918343506145973980815697942783954368552039370514969994262668961095919600216364507101148360932712454381013498706204847383244755319030662540335207927280970148950599816142738736183072228241257358359374113356739971555140633540125353182308531490542150693155899303071591699550145612366670629247742485160968962483428059400064938888762227857692796625099924864895952904038876274097479824914104954633986715321304060202657912545418863131072099363995944885144724401142234069097998927236885993741179121175848724868811587602566851598032220169529063948297508345807626683038572858287393
451, 5.78318626607250906359518080667434989021739525370085158163535316006189699850728184092311187015319497176127151148956916486519562187215841956551181038155937475602490341006081320017412569312771659368158532126973133927813984713359796923585506525655939117726064508972112534702929332212894223831704706905329714850728841309537423238113447365482008042288907341477216408879903534573731392702118770772479728482451024671474232762048611882926464813354253912061607481690985829795228613130704755067769005726845751271011183211913462894034553287048376774433931546229376156832405629208687243728947852517582075403614518250402055967760946349746297718424317134867507185763804549400600424448175934978928061672823674643771784470070395619754951822777972835245783533863144131066385432638059909610299994550795699578194110103679248396305886543032137072321121233662842406100577873833490640701721788310686873019555270550292300222323693415074810620505508922358827942414559380362972272052291458803563034035826598
452, 5.78318626406505966287113720019587931531210161710546459186964265889417031442906308322994230111129822612002926772656205723229471543337495812025868745825942746300987845671518194412815083965299690667965602455326751034490588746694735393766320736599586380384233096206192102401202116220143727073167217594085367984762168720699497254654587602293186346415672492627279815881512915029665961653253210104335564564357048826663743906533452558677685125479991345975139933353388768938985195626693168259575051806166076608103567042670998940196746764039764831938102206356853786506523036277376460338073196580066671683548960781265851745314964540239031988010792766882717543559321759898506309175017441287485715103146429716901428287972675653546656440474636636435272036115848493722277136976790706857674432254047539839496825948348082078074471552498037048651748728421536901872299518016877682834642473691814862543425258055474391942230289328052080669492234677622912074215032810930178147539183638287777073479005978
453, 5.78318626207529697856608905603948631179155378154811603787699328962311300558549440596802373741937373879040945767247802004684119838767390834133658835799594778479429590740858403023630177533331593461530481626889821157902445712227437933138969098394337574327963111064138384351515068984769806008498569161111446391902802983853711544696641057867862940593345374847633326655593050595645921768037667032277158704322830116140515948164548039962101971047365594212472733282212916888861778833062330153370197859199044336825329640757221005797971005859807837140572585511861030788917869698953086445448193700777080340273441185864092828792051195375110425063598442198814345300394554888178384868719867334974594725062740368112760222249012502447261080254012241537375417542690844695638669117268812766229992219666915541765646716306961838803440433206152343151880536014787751423466166387676808530487772351980508083071626566237203809177395588556751275450742997094780896947801434785318221160760631218039375430758359
454, 5.78318626010302665197386807142090690346043417313368604509310534304053998219854584539165071395029776512065425799057948516084035223167414582439858508104605484051181000392811070384465484285646864605707832277375658648936861848055074177511899564030503991760717830770061602580952853767393914508388877775574427844653659553153604818795412937594819512366882729349829805254752242380791940344327430738597985171252040211193154026056635701228636879318862905419545656017756514963917936290943605178068244892605686727091518504852129323796548965884932699570356623929672869806858530914164344683772776805034751533587144051599805005169186363498699161327651392523448154547233195769863421398494216143511511112669840474238490894809667789795083938897138251488547228127476680534727375028177274535225692853724260155233599882090836896090076020552969270685519713443859540375867395931935813273819131168217154883788789397573933353071234953429016861469486075227757459752128363207225358842803447301046819794767474
455, 5.78318625814805688172732243255572273516235349545336113946649456794350114141465560718649025240954500392262562052589601486071170470033535434876888282660091246928034731814443372151708367320167571507383797347147836969872321832850447815267076714183966116038223027027810637700360399505619463266716837881041769536819963147531717258435544890342703862608801939990462762311626206587702714836569714927253580642244252628609864658513182896034259600671966854455391031780459662891111802442597501483057599494992813880775111784497032076801815456953022816156967015964075464785501881596916217570615995329682191410638548457208197093936258549276664355737849299120354712867109481706849179823217815117265413060114136797070948473826224026272638887724081006736923108894269477702504566744498680372119501219485484853212794942927942515688529471792756773471280321834616527153079948843354085471091232574269308038171387969066539439229482254949255410310616930679563160756606130226336169225284061114862394426912262
456, 5.78318625621019838462703651428697517979477789820192220653465725519857059908918200570371717514935272200050113059116673051486272266625595291926201612878336480496324736723306144684383401004311807349445854320293232675076625516022496647691280463960930360028714888414825730046837394945637108960733263052888035981713103532291713744006809664069072534559101061227848491536031710938353707342442579916136159874784703534140020166078975198261637943811793231381830631283454302852982242172831663381496553782315492553604150815485558446859436732370768332359784756670021021694513573201161647838269578493209941684270608376008455485813762733859598738857607700416812746796166271643927977642617197827689728431163061810393680868072466886176573699034869845284187424737589028564259076180618121329918244089578086933596312768169092563079009485066440816040413173642443742651428084560224477472547542069396972317988137251027965534584066059955910541102686722457200805399867635516243125759481247484629505407036629
457, 5.78318625428926435715426091180116001899506120657147274323618223746354128424994203063190641998074029604709958700687496920023038846231163795742958752582258318703417792123017714213748860073717790000405640450386723719589503391797054227656390463359720291134369622254531864736113018145199904082741150847619613177122002416834841986161650590556329726260589046018404375876256618163434611784253986331310259801909597894038142799416589766538217656764211427523151202797561044132807137151462602886700039181699452573171539009745975308465850577474434690331151496080476605724243537272842050874585760542516537473822939901826646150690071819723856411492183118243037003175428320164178185327152580677440575424497687534241368061235796313698420617868698175473876309428259899351877017814497375335736604375789717825627630286288776792330595485055689541843039124633678468565405026145501897096938681042406666969388406563527298843986687371872266569063480714394747827719643927868965369051650629449353823320211525
458, 5.78318625238507043765463700549417404161413558204944465100132241447617656083487380112249195867149923671966422608702903848682434244498110016538519139579101361292080679709553620553126684279180600332250966589211572130102274536059164906974623087851730486553116928943989312991005398043745497192129206572156601024151848930973384517942152174417912833190463741963122298915903630087634099131483047673479868371978344138269014072551840677349713970408394136168482313807198942944471731894529294185173648497210554773702261988411929125373472803080410659010693393698171498085552898137541091390032329039577081572259271907015260460596217608911925002969690966642794615983080806688205488029992451165516206461246757222445599298851945653341460537867664739049044636808067548169807117474871957574989514616057381883315322578880194033830697674465659941472754743346045642479693127967296646966614777866215360246072771403558898713036731113272678311566722943334579356034308058980714838815822957746184410361304642
459, 5.78318625049743466917959190572379624567113558967956591165712133859152238095986599205105573291245191703177311662567836008383241043283433967124697788512849693859755053930148773593934041092047125732962270882166774560406157269039068328865733887022234011042545491106706879229934916585766910334583856901432030350689328327173947058885138209210332943103530269913766393676355911317131848234219641664193180731848306947872211835801225391276534751317576869016413024325901159657748253067568645794785492268045285625177425579455216060471625639489207309132744104320081211559457000443147932062444839236065309008885846044563429831723719370511393628948557902061705039881489400728444777030207261955376603987530729419931687499576354960138048332277030797701442814164727792090644365802848041964121915773183348164077638316426511633935771450312836150955958054676843497219949148452482342392114067046137515041657106290902842360243387056404752473359128294174836943450601827977201094152140791120373221509365044
460, 5.78318624862617746297256431090768201528751901813331609035582015783371216524092347039674122901121661909915725580306786041089797137750952502377696699910993398331629397766795828118301685868474208864608188167631892913217258060102883432151180631254323840953884926615171326075748874279436897473471433608596272937511381947623518110904876972048056205165511642947078882895014043181932985222091089382181516147947455960997220452694391256842954431592248545146321398879948879605710816533655594838957718106306778560573621976419455844224198975009549006618881645736411902691491630353872187593249278054702791307171925599079866577421716874666760246243623418044418378653682247436049707011409106636423566925058128704322827567464982219072200391161463786582534244298267898554317369239392559120433075709457750495783136852130254974137356591108848417567446775028925342087610686972006739539322976480359279915863556983672842627532438313725352453487645115915838054496016344149008865413235018998788381244414527
461, 5.7831862467711215625874997209461184192152666582629939559916975474777548433748032275210947922584378907180683491880721656349862275873041275748508325741545257884614695275174537960706669539562444317854316732643693085333593312933670755762611944727895287673499065857300461268826781949368611158530019255241678042648640856437571400017753004864932537764734877297849889986597604884639438788451977349073834475877847208533267371569818498758990411885507039696082820935504813546032622131487775877591807485717524205519128704562538586283112230497124419022077870601476791033478295660212198764360528156029756646401921403673017906303500901989050351765399957061410690081970907856810800849208115385298642063006351265733918945999007179201395394959079487577692803624192337731580887984193025042345425975312120198282702581789325265543734923736647672069177681182019154887255363679267680582270024175564060041723245677270466381798467658014061700579632995745793962387745324222764749824158694144996592863538919
462, 5.78318624493209200862732475394240030635752016824352271531595491415080347756504800979027780894787292843115325822441538995028590936312723670909118363738918571182844513169811434791539337742095200361042549954512599884464418681171920444071225470990441994268085543502249322259709225340460706971646904921000335135056097874368289503954523777709005743361700878517182994427200632463226918206171062320656458513752853770860843854342096136237896193063585522948363057402403611876497227668052750565484324162177377631024932511565798352117840434188244503688514333330616155767593820055188060320911649750637364985505229446574767966234612528777294283206050922858747498013805015284672821995964597358522403671325493658342206231063757379846761261543845210982213031515944296632659836816266524019939328088195049048564287290614107975458387529351792367572074084459630921566332837115437205326223588495087718840813348278964971392656004065005780824266427469610804499702874036788695801420419425644086956454501342
463, 5.78318624310891610409037518841420994524463629590814495606387990978209483591162105678763050573529392247814531024400100109510101682394322928909991799276030998705724394971453939400794628733016390363085941387068312855938720697892612415664423193427225356702470728956891541096903893818644272902904373268464118177870023453874021443127816670540774728427120901890350343730368586055758342493739093651272378305477195295101973007870924695206634904793397968905341627994560894630226909596831515479183532288373790790071061613746637353697181152207048365746075449919052883325079827474428213432597875070319465660862461678246026829722991731159814434029800106207553325830258378054840369440778619970530220625977384909483881018955169377541380437463831887400817182456191570589166035036036993673482625961040458600439600942020682973058939006462952260812429272304072295919055301134864456825342987471466521630607698225581943033573123601515726979503566012404779561793183350575559931039311677608844790415133732
464, 5.78318624130142338031301096161667424735766531921696077842428070001219534420152494040514706764036693779424560430549901803018888436012753213923235480642482713708534594612332332282481569463345232564822312793592245065603022312967394241500560090597863836939127001360732240781083163935829576387787306960308000204558951237345190719402188536589148031741728661167598710845983479542536476736164486428827760305669882701102068365144177851633856346256135253559244188561448741683899843298067379524093723688566429945215664066384957522480893543470572844767919056293408093663296265402300581636872164835015630784567322579274023124551877992698905244829065160051464902578447278960531059924015469665115774751543085144485173095723348622387816053530071890498609295781831467915875928462881783452302237294951039272153226392781656070362426779716351893312770679004901204505539256232598491783031744428279869540217155304401858710556220561589134617441437477134589678481627019638769350887942533312279238621216571
465, 5.78318623950944556349690385858139161322406376993649997114382424164329600942240394783807556487667474787448928955173727709144367221012835417548670052233716145981406680079257747973056431170673307209922513990879986317576174315372509543915752200239013024885833716655423495534858051812241951468448195501768092714997187615868230308005622078052722395580684900769517795520031727200324892798435748783970602676534902166730112870674744356803117221600860260003835693314737327884257378185579978688105840267687037002685060940268699720672026535244036182255015306097787606949781343728052358377500008446695867009330861355344497489646807604899887057456985168915722416998779851968061829325894278161858964413674815926948714662943079115924945168496536045549434632186426374295964326792811492441817489428401466771005313442567696321529743395856795274366116719796664224400246533405710140599555663399996346036180982572089811168173056118558921052265789725193144367586199979124240082307125000944637874470519353
466, 5.78318623773281654180973018287373392409304579598219128743741782960939129767423890856670733694283153360096061026223327448545940692593224895049766324800491771561372417353505162417428156358326470072452804282809312064180065727335624244765673280206326433153887980127867435693439869854850625040121962585981343075184562148212082128756552431781852312864362559883330475119008370473663612420535715091917860044764007689624537653937766480459088789703999687008533606716647042424476329786075971365516732480630670032466472217021022444435590702418570504263980801459700585897677549654184031953438781957441063450181279181146309787045441855197730173173323445592542144999966028441968419356610745702559779293905201338420391169679124884321365221604242066528264822184827443964745926046517762914834438993748409848508971022997607592027744751275035342232935490456431734147163846342378284644851926404321416555650380543120192832792865567139816152049173109139160969200001055456339961302557023220125708426294135
467, 5.78318623597137233304824146138407678559236301620407729471713147329176316626468515163623036826011076751979295629387474172516425584038676479443502459244100638754635178021170777972483347992822793195892179993426184749514482239613257094514165524560082824716874357976860978227487889936684930855382371849694075717985655997670301161592893732532611942827721995071421849357456260651537739673902178241505501459148509333019044575242575901076442824464998377588737303547075172439134506531307936409092859087151060465360280855875060173266398005752535324079934470385253014977329524403891060921451025119914354434758612970169184197196298572724036284105562169841103311612233752256478660397860185117155679018862184069862709544546301936096279320456194820397647670770285655755356987856943014917784396530059058051844192431434708291578325105435673288313640141588699656348575557608239295377885403043375648229021533465754590458986847226019502922778327678898838940950104378114033773849101789979952205969947949
468, 5.78318623422495105285292134997116363523355267018360366220794769313142402041970668856916451590045750868031606850141320212765488474365057675120520357580926288278768749145006147787939850228295413220610339073662732693057636083227158060587417328544818169216692908588282081459198168524363551218355475045790923615883928176601788429114174600842097740233277847763222491209796715834870086995471113865341495967938010978998752051575818574683357526023946652430088769598458003106967787662593501115065326084480716274994276049589369076962007189153483668631007103434417492750004883908473143006572418489230436327104123163599993692181247201046288096180272133683869234518506765950261382292747788034756158041157412588158338474805627157742409793257809890685186539535086891445260615725534682648261375090151646496774353621276094085298010351228299535860524005868482401007256404732234566875320296106333435826014407336557911774146909894848965535273417246390491506649127510790171654109356869659880009949405217
469, 5.78318623249339288346366651864028126782399449213480275771907149243490986460383467681468792419067705868071500991822162778535892525094142543433276903859408784439078353878890909325519383232694219359530217141462776366829053500670861427312893484013945407843549349797611914199224277905376355655883986936020202064772499280597644879726116091625678429949581661705083093162349420057468732999258905263840730931637669158380200488830712174638218400865744702290197042958198678211927326352604787279928860715964611980482432762298590890960328827563827268678511742699696319974353710527663003789759342824362939684345998689223945759636820115120490624481325629774813953979357736862242544797036984244216508490765514856278237035961946345126635834562474402264293643242535526652733667504511650021479763843080733500313295445846533870643714389592298679551422804208765423320778236449602011330326387282151765474269526816288595696828849848860750183100560645962445675676631686790470704994212685376227264873920846
470, 5.7831862307765400430061535443587755242025775270206673091079555746316342586230689292650707826592208569436901360687878296040843673077622881239991264154035955820395292492730224792284881381292255970282038603037595066649114518362988345477503216808803354132824547029737725232988565810918629570277363004032974025123917648646494040309668268344555556253060345217432385559476798034827322000886928682206362166571856826452382217932097017451279501668676760458893684070155086610438458347880061832803068412922509162761852800793111565748718731001679035430997733502496694594574547242040717679036023279609806965040867988328046529138659984869028222089813154719576896324410910359436084374763126043826945934216673497248946157458491416523158579151642360241842172038789855849461285520481790837726657310137779608548916121206558807861886742373238680052586535593894326377452696801651579087947874025812029075102429525886515322717396003202495641530933746140560553017280424416317887559081283459386818015034746
471, 5.78318622907423675529877286291889909039730231695341661723921472406606817898169894868187821962424292715567125376979039613085511946955865387801691978515186281314560369546709175907977207195812997476379069636878195312759141912238945364829472648161996719434811261096178019185921348053363102247117425443523715854151157475115834623059391436974856795870661005919223111311912931346020303621908163466427260011715216978035095268163377041998250870677162297487420756275703599441141044279559016808496191187020111174729611432529401163251607372718220052908529579531102632370484197417202061922703473549140580731340528806383459555754910104367645621606496699840437058291032016671847934735565274067972947665353805986627757518617576139670921715830965654028096710863740718552476825239126179846294246218088286898715748025728394428910633078531376687485720858671837148888421752999334449907969356549009666148457434448724096458193647916284246589207892052781935673000356472932731594442668649236368840884052086
472, 5.78318622738632922017022476103834901503100599987958189884410140581438480402915221388255528189796783850250704253039835349528907298567185818502796180410709446956797839022199887055602258352494965168154728163220680843239999137009338451108921747285311466953393283819143137378617088040294819040044184896330346768123447932144057739144037991577182158978869234441252224969947041735741219850795194760591781302859697630619799076004335691590152963999501946483781129341052501248946466007467184590288372906660823580359705517557267051043323792034032189370448065891924983306069622583871235291877355501102689634279094796578193429223898855130781696515099364831504530321943996106092315320347885688179372370272558706207190316225820283973368890933611026370745574467628995756828051606702309346428219776699156807459294268500533244214015974283076287179117375766960587141692210850141775004439574676999271066574441268671258304698299812450471317210989429583226635984809557052948500713795431392142177012207375
473, 5.78318622571266558427808135509113597717777538997653219824444218470490437712432510742772940287677130550656248033279517252706244653888661322975318025419804505938169598068303878671794971013575169003953795706374308579545546080857020272169892307062264722397128737164377784826546723163875933804617241421763761291388315118189637592547830254839389242930493742165711071576779598169523393151789687186703876578762441306147589090952306722906293201442723938215393368211227895774799801336218353384460627003589427075129066150726041836309197799411409501182698166343072175706208115070248535815961594838645422897938973370387614727819207263344832554547921036397538840702530729496856660560974657926289222513062326485908421827970819202350400787409144605277964944850129299344998729787670613496451911115776434044870752662911296262663480882387586574106577658637366050665022260919537489950595189064867609359145281482215318026642726803205229094659959898794970488783736055700312832347464080558064978986890566
474, 5.78318622405309591241882262890554610322868144337627705954273479977541812823153759877232053282683361163259580063625706142293013034005120016037035658657537243785762940288055211941546042665570935567055099536486871745777087384178175035332549997202670941465881534919535200474599396981967456916649565954103310311620589746882578416387720083437973855144699572827175640671037488310902086781169286023673356625164990749228132326919105932794840189826589588923242544450897837115630247362709632795859064025112086394325471490913159913430912137305985656697660645430743479398815116630093470329933317834466877733552058479774440075082118273454593125223903397468057482925473995173799873993949539136173432657917162341438395781620671682800729440513683070944688295446922217690013201650241492349629455025189111450622409942990059703168533775505933824765254551853218750897539981438216957831354400641537785732289225174099752029254436983822874679687565828877658049243356574146367375704017190347918886732999512
475, 5.78318622240747215932005401194652022851908824777547232504520035415619314961390955691129265665284759641785497864700684873507438139641510487096914793782835941989664986094687476875344228535973090272148245108229958435584028087826519376510538007937694916230689165653074643280853094885251554329952620551034558250795671119825059423380052163544878138087708083227206157091981023642855652161326994480981688462885495866500968123773146407017227952341756636847321506610334084808300340854360298006232615855595965349681292872525434734132000875812655840159514663837913817867799864008194681925705630918135674421932886644098028556711084843970568509501022276989113329277901934283409554520841588902116390493702020202388419922537792059836785516260921354153320375270139805391728998500109182042926810804010594514543017669040772280956838138232104332130665917610001593348584854048580704936887246728777770817965233275322689901252327965061650603357183238907508853640484807098326136498473095698669739353073111
476, 5.78318622077564814190580778958662346554364986186924397544662555031740224736191071355469778467126980874921247828204063934112310064068589698186317137621362016692158302898171550672386510832580032383567684507046648634569531988824716654126392868574459317866058672157298137638272723175609550346453220021155142522850245765908993900189410367529630182259596099769851724398996502603110140110773034656102495361227935551100015617446881362623187488105168775401238977646026909763793380173599029498649626197653467077795181117980453367246249085409518143803367890843919186345108622091715946926216512846010349206971412391318809736307557346655973973134123339504247002261288452085783070825860347993071724027490887805174547256870265785903042540967476286994540567122828421823909720567240707332878602525186177641800530674340315614736470756734938324237989098450719487135247674470618850378897584211761807320829993299997359591426230028731631602519801097771924469408230602019011670326413766465978237374938264
477, 5.78318621915747951202602096450535325735075138175207490245878349994926995960716996198111926875573767592159527038665504004131549242570401636582426937956355603652471920329277001044142847445611479114855138469995480673874906471334727814678889205291445613909209603726297941209926740153866681363155851922501175830224122185515000517601369378107622949168625316336884256850332152935435060877467891531483999632486071175897358908563121403779644782602142057739870788403001605723755912434437335681890386667756588688943340509515303454079005318462330825431682600255368808845865680800201965809017909676711421607493585574456136026936185036697533678010651687506155966616789702646419828988597147741436026301158260939582313362039733857838927426224185312865754308441868880024378779807656406736690314057278222847779331061015506956394341386693738083157338707905134985753568042792039240065645114920855704388884475097219477067649785115114019632071435303096917725940864864560064355833363405353681893396735773
478, 5.78318621755282372964146814485021321486937759947997389770531380189764454284958434256542475636354304182096552891793960094119163062665896690725837085211169910601365742302080624861703286519124759170514230960639218213786801361235201522134284480575393617280813542661684606189392796529363208104215149158719099529181155673610433470352495397151545477161144527414571294539077688481386044777653385130489822816312104383128079799337820505830879640874580959260578864142140965254449156707870868772084849231803593556377336592801072648553622310657730527510666047921541114592696758832928756975331678332372528933157273386310951487205689592911385695067686619291286328953389080906381061986663373869110389345897675235562045341670437479064416161035615894814252999861849808334728804805959711552505188529586792380642722712129883682565182308433641762016874133849772774963885585927887875020023987209458480595108362361228759123778224951958036244605053905602727960413293822055855646500523730824555126430477754
479, 5.78318621596154003645560972991245268830146186850512301149643992808795065388688186937964492904935595822482782604340009813687103200181439955637700284867061762895024701549987641136664099833439230203271710299803161887413882115065141811861090833334915194240601409440557938661103633768681195348752539837400896696151896495539604541468538387023270113226897602548279810549881958257756268374835924918226235833782729479942075976011461067991559464224504148219245365020146475320136625611074626563469563598769874809975573870089575140720079964865631891709759938129192690228831059389350504140814912341187500037296136594058990134752117779317584501825906712150153957493885266286466947480961155893981375098321478520870523943164678287693624088216874070631718864840519322328388222177150810962114518187426152453718670285716703456700920888114332395810759212181222248087430893708058508526891947210937258644186571756330055383601541181810123230923213960593302719180122226766349025108035922052571614919085653
480, 5.78318621438348942998499320403017184176005758534582963565207918927828140134684870238564824947315484101742991896034399504168643626171510521345019365735480999410934341261606250489880676786629396184452609790075959103685855383416886576628760432469843241763153709448814747821954807748566433361723124844982374739207995238728197752588272443595651149819449604738248668787839118939436781212094196486200740390808559976944531507641554057826237289280749816171543991697648626054330664936457582634645559362571872024601129145705119782368538320637360361625153872085455473730266676904002023545294924625169543528571342928926643772305120794038084561390956286790005118919579042231327747330668327791711810456987521718141387166478401846530315247881855283875425207651361116687444291795129771151551788562615098194313622805884150048215733083837849670175302111213233995852890323778487553781848042484426483378232839942925174387069791722559397408447981238589141247571844001459756755459709168385331463552407322
481, 5.78318621281853463806001883767877208884490194664177931591729826734530350335651794854118692442583708297410600869278157237374342077047911709849504018341362939245197895817584589359500773591919536228750485415246002381478189153736878360854259969403976541545005870105810129467852420094958809185543211576163034214420168804845031510477527557085912568164636803581380513396822063386890455357601051768502478974493258269398037401394569404940013873704648213774244804744712188329353018414001648285440413480882205357919392997052927666104483430721614698532671419539350488090028682585307822913469714211157720620572612967830974740056810482541628660222423676933044346849241534874045724905924378290952486727459041336812246390189493561631475925084801978221841858877144639916673063391350252811527150816225837135494620709648114177029581752902432917159607472208932065635072502624051386762350397673506818018318394201106998267096699802628683133644244612261558225389081797905088546219857252128173825163035374
482, 5.78318621126654009374805063190637641648838677899177673552779844100681895940090988932959910443525087982598864643424713445096430794287596561253674951017522675003569539782717827296075459925957648765822047499122818812083707691971724791224628676130768789845993274717497147589798629158634021383738882753491074117377454475584552399546347138982866400318771838225322463533338234496347967544468400600732748611792184247339776386564345792501430845227100565735415217837864170353398783181192854470999027317794657487342651921110876341373209558211400068221205569146817516050189125117681782575431639705021367105152913777862796745398809179163087133088366478215339306958107470467653954541303449675929654593012713014240474841189256243596879234001395578073786024823226958075700868283679949511811721922522584252913690232184997527335529941838533228060965044988982819679441459958316672221411141184658059792846271501293068614921084762654228016794988763413964234862440003281963010333137943137287597685276062
483, 5.78318620972737191069101902637900488807127439208471472018057497490111531573741702751083088356190515463463997363411407397497977612739870353535576044533193356525902660142882864592995784503612131675496861116508846711716146561497238801707676372171410618887431669713826143940007637517033512574172747122120477605802587675882445349766845836178463432221225641226369103398743984320312280878114110579192449338396713974501784309883359212714478818932662779744468617111395711876005333964518100050838150464220037838045339154687814177021978856861915988355459154079418977689131927253661891731025433069632757701406013867265686784415606571805403410470290500017536300282625522531673589183575839488699289127049189349576575757810835574545071995856265576285436337239675137901668229435471471153915161407208504092237073691760812318946144097999203787446919824858078081137496739572338305162760395891084053796879016447994296251170205447426999424373001782893395362270070280569239720264984246788904985600220107
484, 5.78318620820089785884982381765043139928410266131129251790159772666766589758381484822219425232039140242678569194832826165725406915543907954174042454164198285130922738312764804087614449369504236852811930650029607347514086914673937828948909214762940691433266939826294177608465273809271494680423562125870285798829509237543070387829671246801080926521639726886440205866692202190943614276958286024905491020133591862415968621686932167967832614082451888795906976838984254604993886057758310527301455770236006286392319488873867216599671392853467149592807345561256070338410936920513286532092329747739136871760098981067971631134424507979378659091225807723340089283593401523924886121783757736775674319555859638137921025293866582874566048505051885716054117075651750831906959198439608672756034706458959301566297541904729477008525807315623792173912303513535590091463278484340874770890776559880749934793585419085451839534648943634641974428411689901331849597351344265081066919209310492113303473264033
485, 5.78318620668698734064800399564818132834781588197149179707768623699130281032477832539825340195702409656886809192360852931335096388346396055056714094098583863447861256946100170397662567705426979340584147722478043091445174785861678395906720323273962787402365989572441877640104468465950734734939226336341314989451326232416102086678985097358973322930693126796765001330628330877741678864709722600239606323999863566946157565314399911596084198900616559589158140520244346513803864702142754854648619538941839727472814944412029525007823904758692350342550792468942104085787359708611872852526586717990949311192707841567012307469710714055869879793968851942999622166515095496384039423038977486031130146559245339023924502254142511433020379026790051042675894788315688023758432329678978175115638930687192847466891791686436147859537600050023178878599787271667515674060315544962115072071790609568307921278076953931660310001875293378104965683869879930995099590722128673663664713822102120662292025988147
486, 5.78318620518551136750729589307672447241617605373752780667354822979679200439891220697022806762827640884967739207313426254722778278773015936989944092659981038332352193723991662521423517379131923901206451834585661709124855798170678472706886590135146909409806740401113803063150984003924798600124041645292780907470711624207941615795061980056873033163419327356646350455341475742365399809899927203982056183834321229242166439381552379565528582730309492399290177214331557906641765396822302096964702201821631242120436076732848269400884443150276701237733500525308665529046243988025924246079387200238388959689884742214761348963790775987498914857878150687963908882328393103004501829649114158375786893372735251741408649193557062587044430849708383949066232509090269809841709560978053563025155208561367946685308183473375376501424823020234360938979197086395781394600842101519046830032100550998884638414142731813399427751635455721142540555918276643814922703414248287758994932692915162928490925709993
487, 5.7831862036963425367678522423825511460334440120165599682096694037961467566639494364679181928340670204677525100998891671413208690300766682344684510635610231259548228524491628225220803159743461525366338981837875512533488314464166710197367595727297279814282984742674180789688193935876614288722179980472231148412169806866618240516664909692828222071235370813751091566407496929450819752508729768484657771327161151975746584015433931370366853021832750111731692213630782842297850167814761254668484232581484078104234529345283412746994935998938717152510779395323697628443179550884636833753901209609760850817636591491899982130045072158278941537636755139673724371366962864794233146030565731850938364818061459326336863929153930098380773535087222892580510012459014671374852133260280617555993018450916603664670028382644256030061162332178676374139761933015359016897787821060884516200814265899033872769160408975151995792987061729012136736933697229212334493807470167736657916612389735217489177663479
488, 5.78318620221935500898604253366765223229170146026866981732879068467889902527569694382264698664731996018121644326004941574923566324190001000978744839345114517430042856412221111758345864299153294775279967192559426788997656059697877979908080807394723850856332269184071821928499308933620703819021814496527098473930879780597972350987801997951857356776989731640255806206052223983555504474798017021445364066302739963908836124173478984521589689070306517562178052904565562228621512270080295980513897695442199311293167073116196600877386914943491813353268322929922316701010284829329795371198006892841247220983655962152751131059268785404907705211316145361111082429670621610982082153228924511784786201824470140862095909096887819780776236948460554765271239635602161234868008909045773451376359208089852832415679615634913381337527982462878708302810987798925964255382362078005500314644114000278627097579597757317265303772081181677807581987772991538665502326004753532523694998655079305830133360575762
489, 5.7831862007544244856028995477720657863420893809253032239028167144856447318213094528294736085697643514705732591487742330604769725992696088776037561285721133672831823227034057826268748271836772345211678224422694157355397067698246072640079369372483131368732128510484275825502804374293765297323639482165703515580295385830221453276694582870520421692667258136351249750742901245092485977282261719595337981703856443262448480477051217736590670975455883774529276273493685850045781392117804822255602725637399249343527184545419102953938983383161819796437431444524329159588990331653152955263399146243125194392418814548460932327286456954676711517199272933392320152168355419613473606688345868045354530537149405636342886954539441029961673867991850328400639259650418478367531603673197219975107528373871930333840132845658428921870634961045272308635357620324893811507051938072942842679957581599973670654729069786557170536293030310648633208356470487560634039363715149409859243362592345541434673544301
490, 5.78318619930142818697641818276138768144693444941584677855567483331812609745190975008901393449057135139353255522167442967717592202028088826778160549645683737904823271026258801289742150349943387405314976123517769582551081948661070177792312484952812720430655681815130097496777772977230101011075771675481921218110766760298456046425994706728651054875727885421633617798766585304891111315258273148430636731602629535924609430932222661258127818623406459401391350033444919796317736545212756573110951662870360391505923124090852503618328390229818235710364275249262888539460857859258338263974183005708769280833453924487776516274058943555091202032533858059690985794424688459422219319953067151240606527168711149138444512989491183883168862198397869784104113430715895424911157071461392928108477723095536298511271423044677377641164179511466853832518289177782021819050247073623086247957057078250227029017807181377129833969769063384491286484218902984458794574126145261760952942907081343050490109103633
491, 5.78318619786024483077105077819768329349353594318115779532672735846538482960431180432360266057915586874728650725037693101263931876621594741020767708302381201456292272630262041476430084357082754126555703243341987437968428698496603869111166532111659612978457688293887854277462518552393657163944977137849513962115533362577458015107018513339186794791044053090196079727318326893077765690205210870612210248228894754526324189531503689351091760651466238797300295983172244292949807953783009399918720678527264556146943887291917390783852795470549129816547039590348863823692836842854332199264205765073331344191897153959872126304393370593240301909330897926453400887602238929707278347983114804863585222342214939562430264860258959707024767003615392732546703781913125656059488999933455674546423741937194286713778081856539461558903390340771079752494587115380667738827503864723372729334439931307029526164132498798465804617034654076668330801400648849818905420952776905132271512535775020121714215133502
492, 5.78318619643075461069787814670656355173469218812384687957546581742157886319364062373760939373905936039190766216188352643762062725394262773395962436062227976460544296245099649160959588948002778144947331416391881742859674525898897072395390857407554715142411138002056962755958141606662506721431780277911432662852758640415204559903428125660168668672469876964926182736633492066970188925500077853419933142771471659700289289795382177678747908114037471366944913496187946060090212829777119342199838070073393260703049167381427253265245164175955052394618010798123332941721936163076680778570175305349577246796787217540377600151605476994492979199826138258968552281729459662975251289519348609418929306105481222115860030176399845210665896711370806887990541700835286890645756480957713519760406233948200066602287655987604467531499827586774047723804317869703358818490570597476754571211315651026163658452736602438743661683117324855724825310536406602776385260238544517651097767077219165227984091334376
493, 5.78318619501283917559906752132105060748346565858808092784704839366243219132400845841016513385601569725472535343944209130055460060986613833306146082935778538532323366833627980531796164967527770634352937910710873779063892330848504277358194455877122749037680586495254805131156771998447265359114344400396357355805291831661832629369780009852926905211925896273530178026082946831619777489627179620736533727601483715029677720759725469819408284843486550822224164805023976154496613570969515282296970779573728533674899515856978738540306496676979071602380909963211232717530430601591954368473105438228499399875955059955800800245224609415009246298493962376411502560079162489373489311659637308893208294278551263910698629372325037135630756911240749612657930776936289675393475657916752829794367608693987543069251368008912955738376440549869675390009207341693748913226436923951077468297730494218738589820435033911297088633832277137439245614203900199788150659124571113994008154294043630481267933536236
494, 5.78318619360638160887035769276047934966113492836532485762816825840395241395333203887133843522675031364926212743638543087601249135733271822057078990458899251252507703433563045167038543155291372220351058942417654453867517192063215945734128158733751063742598717016949795689647671935314685073123972437292284960834769479938195204512464041582483273220936132140534575617292177460868222991934858811924966952777578188682885817837411006691693762889683160517697404239308446334882335287037410873030201345598750700833150125155780227799938745913816915767823684877054824377679534952403506475533078320755916677884803092541822772082456891085176576937481507208540893739531155510651988993908173796804501235423976115233439464188917433632938909330003816790109051679041281511322564924214879079496219281896009727177479395300019963641662479320515671946030560828081964633207803222618540211308441032762984335732500973758580124396404732842423445859633884312680584824654774568325898276323981861826178989455729
495, 5.78318619221126640821543781415623725317627815632328254288510682326708416691171087631306928224661878735363029757077289506646476070836756881510306886718035774836277165013031134798659489886462295774582716254031041830001207531953491406199413282398703348478310900132029487216582908764611626012222732546454278505898462000352872006752437856414082053733115640507027587605098136182213158274639550512481094385259148353982706289123963690996677316342129006225902842664765691508602534117044558549890985521795214439324726061847175929753203403079278667389477402282133201843917704783360175949572428121743940008191053859963949477696602529632245788680923884383542739909744717028414186469725987453126741068128440647565221549438442923248017652887006873694322585769852514949997443981637318918126390179504766918185368700976476585185908275682001255674645882177430168096772539678108967474273918215505685499465665747413950349940537902408246644164266574844641693525776994898052518214025399059519377947695281
496, 5.78318619082737946572620976087556927234807039702549575521654653461438611744212848591893892828070335410527954483583362926703631924199835802275148571054052760993258062989888086004941572013390570444560454881089167683106178913493166750691620083425138849057339160523014399244019351775069063348032728116748971196669457837494452972075550715177730586419297185114558350429066460864115786526548557140965929842971143837531893589048704232453901707280091218355467041445920279492949097993381119808011028174974737210406751907932250478649975275345484807500160546853733299543814774877120722755878163160731303694014754285242293292543158953330760642987162027077206422198645329977159584327918077259425374895474056715134727106036130507687634688524455597264055306571657714887248310683777866450337457636974265043469379900987382837899803681339318447821041359770093150206638587851335838383015793714862175908650358182577969930859400629984678746800374974882282362139899418041218988885198889917645897597267322
497, 5.7831861894546080482830446173258389567701989445450780041156096877043549851276585992363929590784686240851730604238019109739043801414051991657272299609417631531445152288421938289030019499846660934843076352936134178056433207981233106309103123251406921298863965716784801046553671222521559156495465512649392792183608543205411272819447498079003845144239217743624039412451873150973657145030454385461250370958230823333249574293898974013354420494250373008992094238670873155370968916281131981258907330324543862360190761987498070094461231234490186126530537154925613861241204597445116894452374655646285966026661727864836332778430449330971275606653691936955851351360667115007072472650605065580101136166380049692224949978466984193011889398122975143191984435407674597962449423491690839322476887346436271672683700882911217132438394568624325528366871613326419944007171749826794172123293432912278162651936181635354314496606692783213727477002305397090412926259785343614025985019681219759679334074141
498, 5.78318618809284077826926188649696802249086715201978136104426571578148303758587102307485761989098024547850423861868052615227396851540898734586883846926929337353493674196181780090666106345568138979551630818974221272419936383312315438832265630085395970622907722132661932925677730911139110801515889137640869761914427841629348052646438029048114793904387844279693770798125290008467620686266405817415565779013866851163967354888604491739532292622933223800752443045239019739530118666997212838387928461255232937318731153702072982471240833404590743425714835862011370942362079885634537280975236246373905513410625652660336737175713348804453399929208956885213021261398759790564156419831482966358823267086027803559668011656949993714161866625070577357461542493460210899429459430131016542980636961269942209865281311863294333229732952633065965441713670169232086519403218025896072986267531708897023617402487310090290888050152839590346935402888704594724815831946208458206727188665000731798369134860917
499, 5.78318618674196761459417544536735076937112574377739767055806515672922446574174970705088005745614547199540554727729850377615920494016665382700507564012883582861632965443428192071405964220116400849425623164214183411596564176387559805083895855280582208023649182613341984109526885526060066153845033860729408308395716107037066886117931370628959069051399796582942222534859708388150845987327468482053312700227358665863508212858790902553266219061428741149841671160648872177771645775810413848739865906007330657575570803239011674952295248980130657114468785014891473944273089066861531403690665967001157221793975605576605092775979727848481409685470828834230553143732386692808959299970114410309340523286927850214535155734691883913343366337502787627280248090746125438659875404678331104733414892338252680872731200308566514070905829536339154149092129687167891952563724466211502251240333858583265953187343047703818913330672695941052009419850782246144214041989461513268990190916447337667596812073695
500, 5.78318618540187983401916316234970981872197581484849554709629532094468818904790337339872351591025621316560851895317702542063413129523071886321478575082426545695888657295886438623806200865570635573416624378383473928850201156352365433737927611549247514687520087466715668170939282041722725926234475165434650666625064087863733190042076465966285206506300019793001879713232182545223508087944859570283885311661104707693182961769325001280619491034208587171532439870907140451299305078251365356050808521977415156240485376233268202017389442603661780281891578662463046114897498992227862952059222073255314631361153096521884959267417262095523373452372022807267449862136369498125624972287500498544429361190944966943042192376077958189230368901128659467671825327901076240656418350758336483024152382706324874901146208736211057808040797592610672118962063885685228582973208329638433581991007846810023744194047539286930754331306252506981883569859489995635347178251054866262708153965600727627195578747942
501, 5.78318618407247001278132751226895785702784627522843171476139193187901312524930037037106068988617061917653054267000585595289989301554503125649720192847151469293657977945266876896525725284909016459980343651286658510943411167876045096496811372939105470095939458423918031202119124297137769076766692791791387909547571670306433473527566323340109123565426170456045634748082952815560653739627573519937499153778070140985182537953053142601871719421954615380422510178945539555628032024494615944294079987906554359267131760434692269896544211090270998001426780849926325813938021271404278838171935391549461995714131987976847765020084172369951161767357163268478141722251072274032868645706048786914408643928029759775254409863451565422338667688271807543368811365925106391322203364256129144496175816416950830775756195601062886287988899742025865991110850575504222772397088246304502752939058828704082285170884002357685096292791811729620034344869227047487202574450390247595315907821873966161828381180138
502, 5.78318618275363200850942252895929325218273027531031863119302675033602219701263422908419743253357460544143269926999096273174558663043953001981617367669591523582658490003871872288411618183995367501924797662014358749268885512691941844255264846523916822363165636869672168422367141268013199941744180245968520569645106282982370132348291353015907978155047930192033444925105447189744550755389058166764172473117346564995283872832313766329293826119748064107079584000112950033053171431445361284865017861003432743841415386762963242285311254462723940229473738898133403253655895898825100819129602842365557641411460459061647639233044898408012254604085266942936800656986676477907971919324317001403694005808344465342351406885429112960447295691061051066369236541362158309164718305655118471440877899351681576538106591915869619021741592942729097477182983069485538610013842690530416731957147888542303950856257795510397480559259721266043099361450223225082156515842912933211473804297152469971564892081593
503, 5.7831861814452609424268280829354182191255381621054615349277431814826662353796976364095825342163909697995086884323734026635868549235574194489174183042644841088150315171428423917534189402372847969878603712461099016491155729242825139063846312495382525746137701380958247359196786018894469010236265566506904202017597596188645547897811306281044564416018592670233940544428135350621290879713077630859188290686638944920942723443998491420404799568341873869033984059067070622651129296490700342667748565757367373822670652427936693371719905605980205641409022777349042827448377476655070980820132252138735189232426104491739210588486902579345868609098518819405960968378360275336987894090682422612930082401000921819399891580929806753681873832320395887187923878919922450711988033330914126420494245217783070652195352495846358506227842321972903800155302520985963896019702963355541086765542954285644236189807550190721105124558383282577759553041228430225188562147429481981571576570589189264177837367999
504, 5.78318618014725318183645581774585451054467306885803200331286460661387758765911140527666513618796786812394474362209548980299679591820150078205629798776230685186173870862303101950963519709792779081530603905798883490206515148143321461591827707610084406415324057781229985516110524567030169151372275078815182931950540289169965919074805783166616138273200711743244382127898274454206031143785865592487657531693214974152740841894227454737428646578922770336149488673738165826561119187943662466767543130491545230122321223710329766202036188044772210056304379707338031999817732568403299817108253506425251692988279687291639295616703325286394987057443511347159014094987510137024903267655129332080753370281342825121188637745238335550442856202679533741574560152328531769235709976250026463132148681652149344550708032056705937673034193487783674618435119669794537383401590532881284608587229518007865261862331303228454154424554587297810775718255280608607357987715282591620354331604969841298506731890603
505, 5.78318617885950632288257217812871486958378835130777639972410267470066535162230244809829973653375079029295905143669224899874981056829436684543494487700561463767610756800088884221050152487681599115812462701683857878162568384302986485128803466784730248962804133697366121923435399076933472479703683705641980082830577205840289381872898412242498536595373101164289319685258384431133958651074124591373068539254812521589303214152916963317813735793081594405199443258329626099551260350600618547195471844017043636572386818337689768298418586786484667432988219497704441697421960149497216477727750184765636707464399104969251647816861304266896174998997640123113036593934526916160937659682236289998016650299879546371714483033103798317821127121183310733155523939897851661937222781792230494301325377530453587201651331526749711793466511603060042380899489328314306985810528081783215804813926266452813410217622230849668151555516890089628831950725703787923574324559927359943804435658186066202152165940714
506, 5.78318617758191917358462286913652073186842971006939261734834304422818436360642251014524830113494374942447474177655057681511135361624035511562135833445286898574978888403068564697674677257302859836154328871585059160132169792987800095291494499121023087322665677634936772288005604593176875686856487933138787200936696035967310534019117620294408665489168930485032890882499699972868806304206259050107908403988264152247853446227638077625055490380641373384070658854330068091916307137094629486132089095699221208943197012221908108339119390770873002637011379459580655853973749250018236215305368903207631520848569165478579441681021120138128936561107218770240314344649917452485599217190073335233108572966887813733756190679692610175883162257757487542392694613206523084935652616445155091410540343348497946803538987402991085621146989362549341188670211286428115433071148699062004944267335209760253508859903807484003016191736353481129332395032107561429321271587384960291918804053667871710824663073608
507, 5.78318617631439173713823984979053409488846771102764989376853400453582026965250766065639294145915576095993613463897369124884869307410870165509018925014875427903184340481807387069868573718444161800106488043519237768002784413675495192907592126140787597841338454143136823017456016169276068478141304676217608296557974402573840121787970471432029547056368648763947241128087080957915033749855363333829441378921595710967927113045046994218462304074044870863466011446173573676246210273088615573903871855413281892030049492307458021931432706857247705720949337935859897372552747843138260556631572321044660412801431203172425492353552156403307242013279230935907931797156571145521808253997551901905033175045065704265455705941342425372161795556556702116808396939028145604164485264608523446421822423043646067828692512669236802636924133286214609676026379128010342073075087106923073471013085222260337938550828388922461858381253476406942853427273723851666640564715546419396210619225944807082793964732651
508, 5.78318617505682519547870663805706160905309750391293818061512405512007724278997753975872244418768175361839154722853533319716454292128957569065790546922811536344460789330247684877067936426746346136694048012736665076325248701616832334057469885589958057636073414461111401111005432806847866076978399351453678597684646577322829223285650232855945136440357016256672464462350661966252656462542907940209254504366273228764875108806159605123868922853850724278123834961282297436669923885488022057194849137548480786292998114966053000234477728712113205584046847961024150257914592674289862277962908398797598880953847451427844276468077437054975527933720332720718205118750854789561476006116828749840411394408324312804338653221650920532745194989438228740890902078133205603265478030622409660460149927534976202187611187772516650530490702126104881026584418970474640632765426905819648656503134850899513365929544829277429888582542176042336637231197047729746803461807164568869339246653435323572758302680369
509, 5.78318617380912189310225033521175702554654802464726819711139615683732401253841830234124114367476505031607643789963189531765116806949159876688932907173776412652890035808871031704738469253360799792370387384162426306707502738421617494026505968934827285177199085639434330805726312418666939618390982117420910617972699992867727554358884086032804151331674579862862740020210786045149219842299115538389391402893501306078499179852581591871042106526857801322395039980667405063951375611888375199218619581642311804909639359849747651325768525802103290449668994514601898900584326382910381722552639481200676043757262414343287330702180377911711195881202671040043760761270942316960751369056105949948268964115413053706591182092277774212374151595883519014613877508711685576606484045656761524059276713669068173180172119816762748865974272217008531075989153743646295842144264237666597922023494707461130101434941603259767478034208446447119993776349827787978381767263689812041869474450416533050291079960401
510, 5.78318617257118532114061941492481717072185041859954454538003225305851502285577783975106108367568312203606190220366260199937640868594793118931256170765896663781353950727964289027531541356185731084052885953082876402628450124649737085503247243356371323868146491858641216700989120259695231287715145801903778666529592740168996456644712909523700317421049124327641022553873083599963997473089805303420054491872469815706578535845964543233397205058526318149063785090549077904393308097697103477996956140745088042636630001684171119719575293234710418471374832564404837731815544278222529166048785712953656841699986334165820647775266078355478188706477719079446432253031523269899848843398510710768765853039754238200515369910740215433857539864089815575972834667937419609285941985542020323880020566909709989667825241309774928970120380499208673037925001708541375524758853385212512418206432106064911507672586044730844169197271047136369534992104424520178709223470565798506628801211147568587594293268708
511, 5.78318617134292010168449501239434444053033579445967052450809375063365286697649154279674682239049709214581564301974828662568236438049603362084770381466874815821494756111612135351413468415276095952102269692153972494277241262133083053415306360216399689489787027455440389608810066843264707288685294986347012021976951454787736926804911019684634974114356208989120540312803312821065581576053962780225087718497621628420102528662412162799351945769268560934931545589438161148844706776692664478313113709693876384894407501937213516298064339268690110232692853944810276681445215195777317003376612969848096551667030322248403699184571430163769213851308327236408778843778260254531028394917284938971407112408493571408334445327416062583305523953019579778557968512892848884946328963251420108793748590402485888064057325534266678896563643468345517866325528508325102542769121125061575995756441647504101617810943980988359178839070722401502353753462723496506148116039628088547841344594761756771766199115943
512, 5.78318617012423197235137023712695435587518030622312559090131198922042994675549517844832015240707313945973152926129624321016113942038977727033026344666142455572784160730916094252938042493131570973918102231311144135456134071925252571197171808485432309524609775920432330384597385054302385835737356502717329691131604616774546468673407488387484065870322496132956679755831929682690462571476615229241562826454159530709644967949026704705240125120590819721040640811846407057564942239194584538066722749877041878629193441545637542571437607224476544412987307912847189067161257285807704392733256481316336307210742090746045634749888057707107627900958111365538328821864087000071097231346654370781013419552377876395701999009666241149283869808325543832910131049666382303266487488078906978305106913033530359199734109445188215320383446146874713288451447004439991692600739548824165464722709504367153280128714039238112708252527377989144809606529961746110751304664708240480257563091830305457736998750281
513, 5.7831861689150277710936169639118266672020796789725124680972905323962532047206296795935358103647504363191794693856345708884679860898972050615295291577756258905176906818762313587006261831835505599956686164566966228142124811481237863430523264399104768123653143513528356289378367633859034821890844718591632138572500282963272298941331135879557873325779593244461530315036245558360955163591807872786069262929247150621851652440387399215134077748594818990947083727318355049998136479310949107782139553813597592432113751861470628413609724363829983967585463978321756510024639511148260973316988284633216964181927175673981749181303788421052901310863176971177765977402410776005153294929208911438666882709355166234468827104406714984328144969448408263047373214856343655070077626876737132111629535635119609514904606027404169637478470429646810471962821192348252199547469208306382509786629429072734524286270823834186493144190440037346812977844856159465308879941221729099581520246163329435432945260377
514, 5.78318616771521542124254267343400439915428002219176207208226443556258789135055055399297151799367932313587169274228662101824997515278059308618025880527377622004620554750639552509724369540415671921234298859992169979765921458372857894821751798709558752359788427933690735980468210855876124287778098437150856374279238165866333292167291361195131619786349430959561163032772682986650119198630550516477709598128243785565842525179502936486596282661944718020833230582267036175229012856526312554599723558179439973375825164572458083186541589037258010157917852056167665852015916463773582524727469278067608215152708991338263652430157333131115092104436932115876529295912921097371530494492668723884323661558937432063105731758653800233648867596784267614302736052111557843840593095237479244129988739441885919529312855411205638687669966038352672010256905910557874176931098852849913308986985623751638965623556242304226583201524456037581588563588545458997418707230590832526209641520821460883826668763817
515, 5.78318616652470391678432125901170027980142730223562918632096123750645545459394190053215974899042245093027774227739211135548340345166577741251438149602786401818275456199086283983328405020690854436556647154310924008136052190411158572428864993695085579727249430759576442533666121799237822642012405392159989811288131460207601591248462297033064759258973578326758705855765439011281044014527487700502776201705236805356769750000266439432923545944298922122008575819857317427269127206329445548369566755850563629077692402795610256227223755437229292117528614443329639406427769175695078584290392504228183522741127405718874408042988503497504192888009970263483119525385304468474033496682279069197232439082280205708187830805802990421580078050308689091401695381233210567932952650108397871864700543824033377881056370882428063374065806821774335771922592830360510130465672093242857765356505931391297015185890816971618662799031746241379607118538667026560322713276625639203348968320444428929106503514412
516, 5.78318616534340330786376133024675360273734049027290348633495559492486239807078779345646829692297288946497716311345110195506016548409264637826291516042865010748395832422369808317151057504199560316347734113372697894907572524581739689961816049111520814298507676754296168058282599927593641307970312822220789232025059497322614330540119156553136515096589071032048171586194721814780436099589651896904137188311548944985119921048626440773010560259897580659808999902509446680941417104549495904416271793641945166705097110414462441712107846829569441897253519396484373137788805551019383337262383938547670482773282829236228019556177893902384621777447255043727966048972736975225147751614853619035872235696978502901064871827384072830587598090260854976266095692113002317406236616244671469447192442774615195256857479564851736273108558015769945579292797012342904377811344771796938861176706707876448284092251938106379503156751503053392920257901387314254478981087364188953524447625551268730885908119043
517, 5.78318616417122468651195346804115793651838680211545098535429042981438301545515135077258134307605702225016733815125440135664310128613263357244351548246235030694653049470695070523820873364643455704718041111026915129076553316779371187095309642919601840189151841516868030921404094074797795060047812746340197221563217090049808614460008717286863423780166000001428075554687466457739544804560886013162825103234666142083555592051311163711380201861840400395928531048161422115266793238211771325624603575670257031211722362913043879630283406664888546131158985927677174484068201225092290088173580455624487571615406821208308672745779847703067340170760148011822455687909141381094427676771405025467072972753330350539338170187017289138533823592752704418930620393743587884399734333221712299319077593738716626415560972393226150157131082431377468650054704707629493227119960382701014146929246082222888531777808876253909419033387407290426764232967645349691689713136787609327274201347501847553690994284381
518, 5.78318616300808017259391415754544326593305627996673659576827630431255272753663054316803208331385224376418481910709637920251328986233022406378010031246211748716467208881576301557879170579989739755994917821331340979627313378626006520899628065889764811015220036336834163243963275313115076716062159086238537195805573156898640201039189027811446447929533824409713370945147537129592179206403240361166766788372765142897750361053142732434981343123231480173496610582831109532849610298098620066614886404782106651853777878769570609923016091511081467218888102987240759542153813017757730979173999857092131722281189987426924363551132532389049569560869105770565098118270238311813627527943867772831713317312397969170571597013870590203330807815353998801031761199862840247804398279494804043751460443791172157236876025596271861966090314368935993131959986706979443613460695265367481124407692014344167332666919993129968592813510466417875748250484057034428559039755737643291031877752292624930140581351034
519, 5.7831861618538828999724187842791019101992868151615308648214936727873390530031281102682513936335647818313859919730311814884496720364060816788365137162226987188582315310732810345359728640522001607853371936052809792835782398031684284842380591474197930713098754399706489406312346165631904033774507251928461202752468275629513054634265688259174995949111969464511208085426325265132306380854595224509033187640139350927053955847330204846804373183958730544634527568121998175806970688714646395940427388323173377403184448914302240523581853409466376741539800912913017084540743094021590600019969809880615757808357023189052614744401783129598619285901267715287446952424805601547569023438920751037828854606534253509244504634242516379171143130513760066334558921899434740233776073633496475386687498002013146098605711895535700559113602089045157818634117233322691854249957060798593866553235262689950786241251397884021174179817806332257902357037204744112898704853582824987204921466686654659579878705603
520, 5.78318616070854700288428916106067692598260748711649711825533965004049839686872305412936181513245910978451206101989746071271227714793936549588676985665173214633169683546072511238363227917804902208864265584186558269996873083095025881997486139888872807921332723857752922769096641937127414466519870978343018267839060452079556837300803489826554043390846345290789858076632727856741418095639088103716354739199753201470351390278525537353579717026440293262256072629661263559941503903939122284431209897530113710305525379284987825294737275449061116085901036852483270007929968464021283398441756204476334282678535909979715056975326439567052323785500962284926052590625034191464831342675330043114637829427042624425980763163799784975966282529494705911640951204733095925247438275919168426784680955674950390378988845307681020744287922081305316953191252424694012269046450571321243513938337524685998321868681276049264939583258768862787855039527280806285534261999506558787620756244430011766557162700183
521, 5.78318615957198760252547259574159480750005293053669001774721424331675274498007563729776553767400454434742544911526772836832312162601763278156804166656296414015035259122126494468552155282758418405457601644741922695694933223988893114857952276929039846104463720534506704331312101425716696738283466103503665626132972477950933026733274960683736715019616199348034180589503879041965002759206857269649972276594675062522130343659357823449821621543600980474927285724916667339846108363904248362084286572104809002428655612417215270437099946919994227446299818010227995581744316781324144966981260441073322492270262414575332699504951734386515616391417222323733051603076719222022638048674629507584870774654171644534879947405599840370589694968068424978353933819717260651740085052125106077901035342956726346417026907494368963723685577568174485155186579864127110698135044593532987883526323398837618815122556080429269613054086705848725995565634437457053141588805112911006653628190648033714937902502887
522, 5.78318615844412079384131954738863381973362182320613929567796175249978698663739412974158108815345287967700857484887335714015336123623683214587603951749155234262665291684863827492867571422173874887082664522621357934516426361289721152629493854136499515119543664933181604272164665380939551162738221894266975625294958393649041937734508177783012270629146976297843558638758892363231404127613728542329044221913127080975568896329978531224008045581427841001356283364076775917581498837440687204658010736030360903384578445675222629510394548378513137300608542856071166146345885023474040961147674683685061438709894021582064079795512328581832334526901627310429156870627766994176905669527222990764865776813938685891906863889483585446849961312010015537450119162067003204010160996237487098717242060470532964639217242709483429744125514432317776582800518981520566267626341613222170231819908614078961100720461288047244411864732450603080018451834365738132762461681038619007168687040708416931033169020775
523, 5.78318615732486363251853548596375471398225165753593802426128494444828549707647173252842844952985018851055133260832854871209006995671593830595780790546500838768509983139089333422706484720943675022791940086506285981638156443280741151729734060803066283570217673404006962447328488173649717198581054390835951243046647080024543389840772409692300514374097943978099940350674962742010661346878965325856860492336365556975295663905256775523617477148640234218090919926613796253333637723355616850415708858190837811728195308715699537489952870720136547731740595867627863387267460129000170309628235438922229026307612421264865870778011461687685476346537705428380539367180483182568982557807363498726755159763996864686025672581188178936469443212278116346177196759396979054027675328685726783529795687074693913509676246451157809974202375129266354565468705417546488507695325962388856647140637601601455009800246428291736325597425938173343548928576593786790243807402254569367551735580872711960497793931775
524, 5.78318615621413412217534970131230484915271073852617543031191773413755481646228931429980404737023245441670090951561969940405471993255167165411716230640909266267734733811985691565001234967468732229501755431460382457580488243548039644779452452916806911085541466114858586591331705819755890677616699654395811438252780943706373359168524268552843433820311548647238992816365962391260080619637420579654785124655100437443832146290900029080050028855472953324195191265303204620244313596584507510640386372289516662131203564148071807108576016222581727941019824051852423033405446786888672377725837271438865474217769597106708086565034966202220185672505702432866871408141088802865437670535725739822742255359498886048552243184166818763408090020250082652273185270671192931545037354515451795035819222465721767730782738770028182436000484854718970077397858353449082377545688162467239103233133660157740372172481421367527108475775843405621518020164638143375068209767507708511554324046042520912038506998268
525, 5.7831861551118512017465095341662164286399939944705835296119055719666679274764431301510563568469860669655468919594823582079368315224122741889642629993537429118713014083219683687860449101307544146746772832799252858969997646222932472941996556473616802471022455244202857799983445551068459966210303416644171082433341345463640416883907458282670929104335799361357543775437814744555284607403731563061678168035954879391755887665163109769906269169436862640915341502513395617949007700017342389071316757541837128448684882228324585109035013471426304762071448915137279161313605094463831577680753446337109377396916288600548173901213634939895839387734554006457763496692387725738966598910243157589222333162805347444719613813016889728095277903207109503839707731012107160019392883901963851289016671105150243043532049148383187818380352455840969089655431999455836894742153139323520231917799946601321019554007050704742373295941252263820089076578794808728220645020686129139620879045107553047580208370978
526, 5.78318615401793473305977285686414847903183892542573594717675383870303091768111661244784220868719281499380736165216825499439409527977765999417111032444076040571041222639352622594621489772973485019220755064415521219431132881963493635020404600667131455974926814203042638663222476081697688418906955049850202277845039299266682727672207784951958464834549869899721460484815519352863045496952150705380111248254000541719821625786758546293445754815921566750280316017370314249590502620180338808694216047179622299478143060607200421538845059780411657656585496123172200942136870209103770976741190648683140671707185948865598244151654570539110191411665485048135929774270176469694215124557623810769105302150723987395994183728417922525676753151214386273426699600351104579192863217924712174935997400238046989992086544972775470865963733013241994337145827354543856298424117732570464186005389810581334118527791851706466795692897203508546049922334945417645799027975951584908772025299811324094312537094561
527, 5.783186152932305488600634645764918309420993271253371493850331009539065567643631101173644435197370920881393528210188898628240423611573495038752765165204096676392754915507205370932056493845387892921904611807645477372417724800825010789699081141400755045897178058899132170434811362079478091091288657160455656706067264167794664877041776361055131583927262457141334904916249218184946725565931557790682072184533880389837422365668102077410090566106624000977416226176745285610803835647454208323941068027465897655838532871501754480095297259908414996970903162639508832991412553639134856959217976472202861127890644481312301390202758028976441806156324304272145949680403916154347099733224662795384370686379165646205341921839442339372727286268021913222887374530335651308507443151818722265598877880270940955668595800205030209433920479396119131440634861949560851935864610949564027628922852877620921484685917153711803127370184089692306144562340873446442319687213841111911123158637569263451097179158
528, 5.78318615185488513946208519129716264955380151736495191309717555507569235064019317170521022839790449325386760721961405063974310838807042100674695069858869699455416116051858392533550457559290856373124904230068468450546688523545332030774850173015536797649270993537370579601068192640000242310002991785520766820948859805998098116650206777896916752440935947555752074676158803035885023268037055478848234206476659767338179743146611360394436346437034807367264141562742475954207521403728101457001219966931479038330354027844024741701834234923795148406755202619242109172360885363780115468686939565396417571275829286771773680849983390454583519986629773361494041424854631773695970663621561958038728076337967560457088224890315846837534010909471991925353694195589236950054836743327705255726454098356666258867328272913182554801782956723425913634048317507601780366878621259901670634254133092383099787537084370514256349779417509787766105183127262837577901290311065887257525147011366014979391247886963
529, 5.78318615078559624347625791491411534615418959562053693171141739662770432586586251091225684661671738809624030410181716006219987911017777045385843123026470097936183308420011061600178851116536082042817663731702449185387090765651125204495283368591518788757480367689435326949378481740727943485888197812846067900716655631035391363749024426190211599974811372250308832906860651738283958714018942491895850420711624359848803965178620520125165639379474970264829325792273509765412180613860822229065179799384197835294288008909941894669733886114762368972820823355510521853151621777203295186665431312444138891518889143817105829537798824855675569349254657816410942850507481234295212056455374544631376273523567083862410922978742512280516846851207963679248239098731212494425639091786300369398974948033719356094326413642244953241117744206427324355932184747896436929508189095351308628769437810472370412850351768806831776573448552030227349892749080403950115281972348079181443430706567913021185456435769
530, 5.78318614972436223352488393384853180395671537896852562689422116923191018954557885404356577052058852093255024878032873658183597055267894455584922771643569932396657701893596038485881596236263378513355211419508897423124742749946705290902296884355933015647286518848841048472140272838268503603654092641124662854589495659404934602230204926432152492767482017085785609600542461084222177205372215664092410827848896574622476735826643940833414774187732865886607888626622085030832037989688924522104935214834020990727252776353367566037225021369451031173550863142027173136044207162907115970098074417795899074284120759107922964677390908659775549604620725376699173255128814731577669903910045087294498758708040451214685399223616236197496192823040087853446189878587244537260225563193063716632267251616720757882941946263971776575218167326770951352668920193063069759854958493622767583665987068620773151609263818936984916038919622688630283839262897334186723487673887592318377060659212766305810885971013
531, 5.78318614867110740602552846272277849187332399441766765088693993224713292158169964861527485692755679600945529270608822613143461464588142815433786704509838693674955528723409653916055777721123245659413752166745351450388390077492387016156859403587677734596055879344795025869922625576932999924422137202676628376801981608033610686211305288348802663098160833036347924993844109730662058504653273758035229993739379864477628443702641113941743230069673911142694196858287081550338264040128571904167884694807837186034487776381992686459074112212030700947583802894438365564042586052937054902105875769620571162814981782504996543050089167855733568401559121600147017399273470960058482684057473336459942232542954526876185754289653472884414159800506006423780635276364473186466224811346572388302650804544814165232862020706095434476913202372865221683581479007769296090434440537131035819235264214928101211556749877744399369188670684974349247353063735782166446535491339779644642009532801342412085483347142
532, 5.78318614762575690959064089330796616603107164577434597570702139050037257163197096778409118726259273131316385499611298643534933657461576898700956450250000515735266356508689413171929367982412122119198623869764713868437550731410372278482639299709642710639288758956180467111807942982687791422171822032637844667267963786188369598709378459861966695516150914028737432130061066933748481997150954836628660498971601754255131051558887739687414995911024364659993429357402612500739434805919682882370159990052536370126859135279488580433255331614716836601895380050278425259586990153521518933113858558722062174364178794609171739392410226963279158954695294351031426064933883674119570100385094484768646457031947634560305571067783604222809330809136152904382757683969357862572049054098540208323935497347687455665973413477352843522711568710008968596521855742232585700767022259465015600996082972052042084292615250580267013021349990534204459577409475707350958907806887089123601989429630326134937040712488
533, 5.78318614658823673385650597691819812878502424295525325141854857368482223819161178292897428379662946089941466409243208510844573703412378159381088263503653662496083795813477244910560903733913583833821572312144255303857137165793862399105418286093985790862675077909477709292008660689660637276009509700547600231332876314281451524405560574277226100628009852759095146758241034483941579726494981510378410065235396423999731819462499847184554926476659744887977879675179206293082718983881092039738327124958835633493772934990975767358151780389092149816319281126107869987784761280101418886423462715656457062373977520936259572395343916049363503585829553498798441397137063846896149084425455239118597183550895108441253949946946810958020626547755619440641478932700101895337552007925830481702179659495616533053398994732288976792032492306798186146128352035105646162602630115254716403329437296904602577039804773237125325303639937067304325188716487470820843798450459846020537845083830787006097053757877
534, 5.78318614555847369847923797429297017883393075420628184627510888114174473510736759324332440986002613407702775224631244900916195103397112136273149764146188417368056053659517790085510742597119433772899828142115401214068993274052612233346179479360189852833460183371878132923003990852702873415164858018253912955607231258100068366146702584707691356205498010738534162155545749208732704672183081805753744585001870280167096343078146247285566470975580956653750379560692193536334352509740052510287160581962580591061857069196043467801002067108799066705634927594607278935295188250636051819444657868078648672040260143455962618079401114605105422376607280300117362079578984735605955073389387574218510947604669230249225357725698072479809812540947011376680401416292447840390408672272142915414331270891488119371146669656223143594120891292944396062727060789928302358914027964758725224594983517344393032628959114726162009116489935739278263631660443398601731648234824572719779252007970853426304515588007
535, 5.78318614453639544229501296094797380262860307581677579706735861833300049120465022328025825623365341336979218741539193035283220554392539989337370565514786219659126556761982339466634464583863623938791745386266513445541208017685691136690013828610109464152022735570552817271738667403337957450035604731051379536407523704243768276473575217859741621187109389189317628284768561597094742105242269571610741158279870939042952952558269225137029466453327842539836611066045683147336000301080696383818347439468436459258617586800410122414339136158885435813261712109016808288897960068923235547269172310691757975354263790566423877232845074304638071594032185901196655919185165062413652923613041380332364670714381854346348816449373079260014278530269558417939657613040225409755509316985594044672683550245333851558611551760205885696825074062591917579431930705958099789981096579047170168975009729605893611185496073032177145994779981205297686471836958766277430952561391015571870344425312896736087719834064
536, 5.78318614352193041264178670682811199224577221922426833791484276687710494423818643211729507186541538566817440165328907927898860732417045462899765985168953070360701563495267167602919179749981801418691393163274543716821286629875600699570645479159900114329294771968789781643322018254073318958141957782019072354476750750111336800606113359971261295231803678399751027042926678876740968130936565426755461236467273534128201545550284450754485338684179089488901075575896036311573777571290630173944935073396996071140764621222183313949953053954863239601300994442518130242356609954213063015548944056486950212461589617289877131712551139931422904284313931380032502389309846946850389681803606277763247015332649981203004529564180884388257524150543254705451845143340459910715911501969474946748333382500061458406837220893258116661865778071701459648734459953696919103609189995113002811097953339909699993601943296182981685894080024493530491848334749378844358391468150596908619398278927644308807641243716
537, 5.78318614251500785483979671203926539165083780594904790066151702593066380706882926953434652004019385839585643004833957099428958834733293919847940029744658372211885797718093469856212313312298869798704902662365999685941613682363285343856099810219029234502501362412761546907531708638780600150354511010052140642587555130356890233891637221902566996813505715034557151034243867662892500741498495735860641576193925942272432966807212982797356963234846903656306149935816622626964946796672518087669867109302998275425383038549767949962383038973050600222438160307063312978390108979252299750177288260667317663474533912558059506229111455491241132693987398700989711809405427939397983843585976658359646606399584621402143930119226809218756279946184947653800254884460430062301153090817315763125210935495036430514765189141969080596309895098319122663150764263920646411223978143027765246508188749339399837765741671178582505359988441472504346050280297000245157389754587733568086722209002971237916119930493
538, 5.78318614151555780182819709924247610477923677979631874144101589471763792013042416770599886437931538079105883396176613908159177749028060310691167435683265984084461147357983072426285569107057735148666768624901733064613185666250027895903306095089584271227917058121790589149416636793904953383585773736697399665339653651409659805129398612173697458904165620828253335874581654865724152713046891638930721437810026547681822476518346087283889896353589563378538123552785351108277646406484439590617028691703129428825849448074210071276085187318142953996582799031765815999831920386546805731586749319365210592906640006956873224951941265789666600060471804695613495035994213451911334540159685715402689562264374242581295321202321633356585706927055435560262561173277022767692157614997431575116606745726029788447278509550183828427366113792462335514533054251446447878610978123374358014130370919416232999415195260426536798257172741001152402864883024676261475525430842293243430006037890060338047973447436
539, 5.78318614052351106395522416116861544911574302204211312696798690219160193118967528994364255481985149003788175178553810793967747863832077562003305183159040004426282562149675143349729535187870806774346169949527514541272487145988976601183533517557218377972238273331749504111019651947249812634474210400971805988768683214581229943929327693946274323116161345014439179986641954902213443489461261257704122524425148762167238630479673088871987525177814034124084282501106108106406483624462039268505661826363282334772330402169019822736941260400569358034277169723651091725698873889216354418554936726581735495892740119585609534766217742639652013121966666438137277859082694358014755156522371896609068608752961346331216499688572249414611049221079588764903139951349481332575117307819446063755295796155494191635995316859131219626591693358598387654855457744614092132476065391663624927116284277524151082159152769858178601246043917941994764962274572697682721544901836708885551767060350025419293586978949
540, 5.78318613953879921891933846129858688433983154433889103891158825936203161614787530130893111780014630104733660646213368007565165283857160524169588793691100171917239749127575824442978013282275491040601301733349609530665856322842745240965054117443982880390080018547321505516028598270189364898276898037912237997509107977061995837857615680881557641970053096506828486888315693084217789161276017889421287984749367978343563843126511069204973166828284421627288879919984319159084739945449607844530652689966474126025414646506681708862018092506385556474700350367251575112443576975487433872993987647792885332918660566263830710350148109303804262228262761844761740729395535816385031718316368978506778675094013984872936336584429055487036128414599918809464824603701567672256736851864603744204651892167393733182817691346754873027562688993423527700139084472839998707583079469750257837227648144504218007202729632215621847516785649465400633750556997497810421324445713788576612591510228479973285456863269
541, 5.78318613856135460185883650915585322951814027989248559912719489135959912245901499581623372192765882011162153964847852616017571809146911273418803315277767667309602056659888937543838484569635822723431085859652306501481983395115754446110646267890075806126279180315590761803739654070653013629296904615124361369057289978380465145049118231423237349706932227515327692826310961152078747733633167352306854263184778838538195099868666339469793709893617106493390817813333266803279329356230216358880756464784330171742132878511955475591238437358835965945484087162893576348718591587568598635081638395929886659889528921585831600111135902237131677608950334441077916936183968111790642721702067638137412511158335002709852138789905317400309406314375941541090863829631835081932152342732419525947141564670008491484720223540020638315226392976662620282556485615414010733612360063910920695617986701469548739232537767594506694316587331578687233491911036198193473087166793081865280503593320872396440660856661
542, 5.7831861375911102955874712004475890736520687373668744741948573692246707128581628782415661900199712955295030789811866861129585226447806950143221792449662475189189020147053214863719201238934480833871450110338484781071581717586091968884143463390822767160596829207710911949367608390238373922115031412339892236181726978822396121959943664276469484913450137634436106238330362277530638894429428133324430264656359172689227942850829319134295958835912238551253681245118053808661192237120679188656802569884083647834370969425017823526851821591515836074582983133396262405553545101898599313092686130582335236977808254856859478616914187814979208319420095289603767102515051282373970515662137009088952619051409415464801093353330693181808486535313948114533914967534341915504264391566484959250620101516676722087895093875545338961673308615147618094406607203907289374952229764747859735133037130665927802785880187190581556468647923312518554821010264468090449769475120533230029083064894032665593208621066
543, 5.78318613662800012097366544752553761079816856675403960525553322073881448795000830918836588557704690173457494680381153170104788277251168668315356197024029575336054343854209454803155841504031684144942587901608724871776248685905207084634443545577153825882563194387646515569479033044414866186180594166642373010171050549362961108426818860855675433649831294152038070404262760477268940499138516693482637464976531724917128643641505711307485061178418424662703617031598944294021288133558180229999702126170984308897056873825009828409864619763073331438808405980774025960840886619424589663206819649350802176241895872751902357890609955874563661719991935634154192481402819363518477927838291216929132310620870952351868131616050802660467540954760850351456709509547537503776749092795991495256002418798205625160955667789898369746760912963480761047833290530638718603927309950314045598353614772243761387195823776739116404716947490173758500220716555882599474621479117891226553869605730251431115598329074
544, 5.78318613567195862746094774787290311529293570641739805903387839748779938654451087715966276228153075983633188439308467089216834915354440008080814909784649843814098192962573937744327247680682551751056736126456352816313553310172986117395988197313109619153498219605087821172033087339593424813579649470641568046368444320817407196807300920168095663744666653061235855620020415557864902033370446005575923211187121036280812979563511724503894344789038945067390483007929200972328778363986995682342594560980818358347870377801569032549285385038944228550436943468124130572176507681934278199300762393090983577207732904485307041350299859481927089019920126749995822191089424609965853433269749959737005102602232765217476467953417877425834780340127235423803350642567885705738833302992559960267775343699356708015176941092547603776522502960280829944865720627402404176910280387424507185832722246057322630286268370018426564282676275221271756907029652298094475811305471975730414266555968877271413113701042
545, 5.78318613472292108372728186762513655818295318474288356532714750852498395749721782184224950584769967868583095389212659811781916820676173379454271990438816730075774863881391649182385533358677588924511400176831795731502314996285989673048900095769033502971458823434898893681799899263188718798273118263494922997448545045119923388083013359127178326117381121242933268702934640498814111210526562608452501294446964596687842716272625983330592328381022747605364927171160911819662833164327968631748338841243929777614389108957508812116120901391400732501054093062490365210654470947117999983379807912755472720069937000468423562698635508528748241663978899565405674407031064289663170278852869967510331359124880899497709522777852492163661311040748201023341464606023391382334223963346864322786016309493027486547468094514942564876667936237052012059454085224229885854736304925961892968524029610340818624637539427512429602602080024419695253452227168458075253203051304496496989696242029328986355705885295
546, 5.78318613378082346848100537308919247211325646471445419990967197436210151366458198586283279162614724329888247952445718286840546031573228435649626551185403953130501812205703972908836507877732304233132503358322307270550456959819079397656537394934809229853757003121201510663771083389243168634518077676203611392212707478917362140886325477442209618853805672322328855386141005520031145579748454664823012390381534893259715429840900450111563960298204193703499691864312359937232079333232197323270519511437409370789288522237848734047228300302138137150064505825076063809815996199883997524069340479292971063232158538378223767509215862825881825437531844046798182160802465517441642979279980134663951351058286557283787803763179425216918188583267296462708405208644666803935950525530092282230840631498553410166057339101989937265498779177052141435990284370936314741759816768603357040783730175879400056764722543392838479939763554306061760991911447434343228672176114771628829094030154650523736515248763
547, 5.78318613284560246139113344496197249093267214110069562815381454724381361137646970103422040335999350487843161582182050428108381416788593808440289915663632285926798328004631214435688650230480698078322163171091291939286096390354298255382020174345238263701012410146947192751215634831938114299280861921295437700317467275095354195378764263334595398311392978919421794710775878120586416352566114341618156617282237873503506183766248780808939330273634346889468606750559968803361965929981739586521020531212513492812024623609083907726986413437132028122951563401606794671460386170224882244333189688377632784727128647528680493461582025240599550053479116878957623711866793702401367364888277653243230389250030077250650964258305707587527351280893559429477573166753267569033791031312205560348476346431319037552476440793021037607579604108447271989087906165345581928244560019873711266991975540886815726866345856029468208207837565477362860754994845094363270598023926586831678535447237790216417370724167
548, 5.78318613191719543414982527613559991799441838177363628399070486632904473333662609098620075860089374556112107805184235565125559040372467560447844334433104306446000096246313242618126338765557550819606685799654866143639324966120208046062635658065878028636578000842493210543541544516739682107367705128990427137722640853250823709321224804814647164050830228323477808828705048825405957466996392224091362129539346031169881254689696845596121381239208219730029217529796472479484753487086466486754754381207006068025650550026607625531189294555828368401375338339012726208418526844938231061420411230287657241705803585297183850665348735134954929210311369588560969649911301682647838129469588019645129404872128262388701475919291048201659316633667079359473495848982975275921697073798654028311706832997812549695356170589640690385187068709237246056616951667192721773354871788899089330201907398649610051500956245873294205404937134333359997440982950262423908109383882806068499150201128902599760216124405
549, 5.78318613099554044166485040284494456064081425693856081723557603689130441971641082557158727280129986828464448960295807282824504158773114475033295069268882848432987969900773735446844882105897035238377628846100830820708566934006240266253390828549909649620898644719979460603280242959104582947223795192573927887249264054445665885401915967152425064944748041757008422291827398938540644118042310931080090020868362718820120965082655984440644964420952151173886714878754363359048175155922745011761463029123289085427383059871121263609116079795087614491077562585132850575981127173871825723000323425104089732025537168814767298594038988089878947044069631517936718426474174223340624976044985630310364442778787268814085651791664521744659055107939015660770373943457563448716110143858073802166926969779375223875302332900155086022806267132151282579044441624145999927429330617234932856580081351266965210219144245999681850408914692565719002282591256020522427291027881503969515675586552540467948782642681
550, 5.783186130080576213379931568261384855124436730752647851643867328470537275658607961405533889694187201595038207649800198053158793417683025626801946018340574798426973966788851544856457903974358902209553192708075723838483748910210186082591170777168737187007262117198391004416854341913026363253305053615999096513217889049966646542570003354604243249217171104668188507559298754038711289272005762237581643820141559895393690647234635156686902804904501377698829909962536665082566378247196051082818777693806712203935430943477513934903169150010364574536247127684327252461818881543795952899912158353990681231569783514304754744941051022026757058319413057884817096215404666820716641018848086865532955283636419658685968631241520436583469318253131687494566220407637724502759814356559718513358442751057495694221999264580668124473340102021570041977080588773682318401476136950787868883162127791563914628651973480266101918319540217401667644460709505552801123306958225368758882312277955793065435796239
551, 5.7831861291722421447208791848469029903231097264224639641892086825052550426305367463985358264806658364330990816889747391174457381538566914018349793929864628113603483707706784003737241686999063565995086980686482494713002734426213134468178497190006920766229281938683469750202773779977689031884226281376137974503037108916380558972675415640197569333004831026936232303452798952124627522997378014751367665848001694939268693241770597910168107027149708408155503950258885518829337960574350232358218411653054089608152140772143279296430981422870953690011148933351027057989753665022889800638987121137719493959192273671630496047173070276908323124697024990494982666172362855196191811576449790128443246910546050944220103292777912286554837681118220211573679213304398102217825134942639246253596087047001085618029753274012939928825107405883386589096831489560572862706298187558480551778614041292672744562981791037463829751389213968017602099647609663887519642431884087281929109247800766813745719679888
552, 5.78318612827047828866547016382641992001577946666355826614589235872488736914242730971672929589618387534791077771489112219930210675348482468720285370433724627021265603703404873453116988720313635790482795409449396764546166914235007511298511925374901630503585808884613169251224356568168103837322747957736731710280312594862209889921646406652244392889016919891481595677659719394869131482901056066092935444499344213459645755366829256808137697243326476516721626458570822944969983820674425231396041844834632401058729016685264168272715267655958833155938836453507110016949170636835256923465493943209401231879774445171211199772129841824395373933170737500697194338951904960965130146198966339094977985000173553515785181762948051275907891731017966498008934099026947443652822645904707939088412690177102561717586455644501565420657323739664733184679760991042272649486011729158824455286150397673409863870902711502943265248658630603282052231870257545538886151920490052247899138561536849943750538799153
553, 5.78318612737522534743506083358769125569900777959614277765450197000922408460454897993667972839910144290184056382891895200590138865741129038046948787915489753561757340364670205649783090721042565976750291037898245045144620676021535730614743358825336156156260863456042838772238051522982064200076593894632875230046920071319781250145357919187437923291535917310636762335941398598160738277878587117952298647877965798924686996666361431341492853111079318882765013480156619016389086567773044654520220950908088507180019276948581523212984762518630075206068416614731497710407223200951333437530855132348570380438276327706212726286250263331168532576656268283170291603755662918561214646021925108196706453464498808969823503797774244375181170541518130273484063810957354378279494044294798431587568633947327864681207398355385878320477727747161542167746660934489057377921213781595949213698764346314052084134134986713976753693437845193029845204419884564573803886797176756543012336511878739366947638389183
554, 5.78318612648642466430595988986278746170560617208803813682833079195780197050682895492819145347704971155134482364312057402585740682651612243566097761310253379125903550732073252184895904237012350856472957933861154914224116283691334492446699427210017766710318960887254902500242515678641882867762450110175998188660131601928949934212681256388961494108206937989009920472761240331208686341461013083901168684301045386815080671351125821069013111696849605029578303217238402907833270711856687401294159879042067147444345837680033104742676933175462330059037252552193886741544252944261140205824421449749158124844625329447208529259394181349636072021589412852256732353009527822621412632504846393915184871226712237621926958527915004995321480766405436880352714807297366082655647174560148205845895773051354681657543147784118242434426227265264354551582353247161885463798476217940462332961432934590324089910540241864969688812305176992606380010744874581253217784776249917950190361615866509532634930172939
555, 5.78318612560401821553862282499041805395873594983171021623253554362626641700031320861449574949818030595148844571114133702161404483336048560315917873937551535090294873709944251440409994421618265986714330245499033291016921641666108541588216346543083253358116715231274426371732484146902141545661086474600077601537001626096577235725651415887693498449810906546148095371539766409140599211854598005605000464900307785063366454053988031391300863021718358262619712788693446038617138869773188304266312631214462759359750707739056096199751236781449860151261706805569975037461467790347999820635801466770772554209801557988530600000818102528348494025332200878273133652273277031283434078919136092977117214362095427236220595846865901814910911200399526796971323398278124592457696227598913572790800051100424757251725437573331392694310806540507472706170430262015756676867235611016759665367308303414099099794354319565767516372607242457013190989012754031142792497344388956000747482260784248670879101925879
556, 5.78318612472794860242276408684244716066661566668669931760984491648931925519172616347446089287125106803871905650457378304167582510668158580383397618221337405830501888673925529114313666558548873354451822057196737411823339480557953997076079588497326742502239198159503019285475423008715318080111081962296553828616526194809480931786070034714011301394900592602301693675787721442172568027366039980779386159442493270842302895256095836105179307440688996093238444189091975224450745601070268222581774678212670828108164006842724081022102081277962954476458611919876325406716198644994281756416991071304268557808129659615476364794597280556790034844471305542771320513747977052868650966721543227437199846335834690515837336027777037842249854442553930492388997985714528803675440204948429475939694763446166057956704025490359911345327746116690391855074143452932553602713413031921500813342019024618387714389442877761340986768690228649424418274638785157825116986561599615409910389222464675999507537613709
557, 5.78318612385815904343651733519953256642359911725941966443079389263312926839430335109211409560278731528663596920794714516060576036693869800151901385486841855883126447037584867219301933648725701967427473929115875850347107742988066230581161183037276495899171243114043955796546032337107377248656710689637878573973672967221625109362229475431902960298318097669463638722881274464535936524334655979481679880767793868238937713789301431554488095008918102333730423707937477952855625353427337291990935809478215355237080013618826488353946899275320779629759402235349007569214366739959460265154141913528375967448371513172872354923151821914375729810231473878854381347771234001384762357457009591529244298266884903198213730765686647611218988295139337573517528339028732381786778099309576048588570949231472499914588859285436723180953442706917918739398207967693267621915363528338222750055533824875873266545473718540220566589134192885964588570586585025604416562725427531548370547389136476163019459190179
558, 5.78318612299459336651780760920788398070649487830739576476090529492176358933020033934782652789771303410255039214788001824805475434828685364584231324842569033300913039477362449843661394905042175894498292001196250059722370209042907904792056242663210473020062541650204321812352422898509916400087511524219722303373290357020278041192773561120700333820318003710751128972040935156722472998385759396437679700456327823005847205699532644284846049019205710556274649905408677018289127556725545649506345946554115785520089892210866331204540202923105915980888457788717716333377768868711906759036006339104917680304393545349319326450175423318635478960547992821024596161778183196595587780458556319504639370508879741264166822798138808698131139994202368289931420809418463979319375167039747994062966152043243080063804963137168732489152153569816934401047097424805014672581251188431740342540787534949451896773978366112678880032130332293357969929472079918136949568308344550248213655915566015670117181810849
559, 5.78318612213719600144613200842776306021385309753388313830382287822988044997703439432136835585204772414284689330130390339075714664948818120217119414412364622633918131826502921390657212725320884960438919032323846167282509157000658986174571009584016642303562989816462840447159924061295265655094696604934850024655191805651110180266226959595694492930731181816633022692251608916022049131208895947180176757013140093409863139661484192760053178651527148131737641222792961879862569868669762929881073903744163751531235714969686965108581653212305768833509251551392176736685550439918304346868780600036612033321267558315119833409975893381695503748509789928080403756016194854386505837964032134609118950720711728456538841613409805373643166989908109465546787994597963218678260082215879993596693303897329396591623242301745708813748994137830944969629265838941401854210068230768607151019344963617763141661957993716796154116003331586393980349746354608077740264411509416928526468882816078767791132888069
560, 5.78318612128591197233297763594725669003836392187523589950538255145765877214011890768281173644262385173575995754030610251556644339039827811923380437144416523348727462014257673170411037920965871464865178402484583808100551872283201817082389359984218799759598692899776957057784128310413648893013347354818995100587484753522583515940162841849872942976378317891608991528733656538216850174968190534099211000086933059162809007553126478557089915365451412787295646773309176494503542284050189787579987054596850262012245879168106220439817004872967179985032923445251708504334372297840083248227708413613909035282795431412052637262764300430419362142399343970861834906581919931950585592086259476003845484123979514564780821021452761489830315211092560617392750921679290646031871358835849596416941130176517466618508889611367239793553023941882821462494301080573665492247136830163237771392246905111264664094213739363204798511054788593874080911642990596450630849650891281922909858549630115972691171870172
561, 5.78318612044068689021913706880970433354467103920015576351359734569729361541546367823788632102819160667829553151750527291589724083454083241971214119117716356074485514939873247371448201493322732112809236001356246804505809507279919004370745312088786601676288256699984684143162024641952346277407993444316687293197606799344588281710694213155708506539363136529564359466359626453146002803423818231586479255612567844408824403601935466319984929965339236195242496555305330250330691781961168084850272822776951621832798712260332521694143287979603712311804263758801439133311333055419335754242682021469633702866958586872717972229553742794622072576415364885197558983601076175139855140100572871234272127523822391479587876873793084056941958896120358966435284965164744780138272037498952894641437534398111789327580317848890080340302926187345494823608128969981219426427430833369309964327431969728713406230453565375240721803875761975795780470679663015719006374691909345487460500760626531896059451428895
562, 5.78318611960146694577721252200063032700430962470490796953979725116333548187975945887751771472533299407662357969516443643969335985108583351462674096658235363049352864416914832236346513528463921271128880209256784799714879078168496626792416050308676848795327218035685114811086273211309158581355706960841508967098167038926088611012657955098353321643445798696555279536579803571445474207797337393807956264682926034148540383625801483296451028700499943390736694020171529141548006604108935990914648739977868327771691381707957033778675003939754075550319097966273613537065868646476201321617891837002075613014399167290415645997419535554034151673368841888129651826263357709878059812923448121478680882046432490423223086293964699221092761066655804028149825058868428014620892579729108390289965359458658858076675830020090202497536971595611504050280035966985500042312083568634468560493702488510985599790839948437608807039772582554238063691386647059344951423708417132395507348172158404622623164826893
563, 5.78318611876819890211763017056169373345997776812694802593063926360093699112186057105097763369503658278478568674328423582517616295139510889656131645323144406761124330670809853608475681178378554098058519248733112019278302921712889471704626082079544753929609462612357721768222184166734473638188216700593235672418454047624335084131521605781446099645771001087098381226371884201397871780259631803013855637324277155397851319324202776370702907039385219311161778737154821703518404553420304649357191422392117785909839940751809690068956903038759324046282162421300435718332169289430804165166894295840001559899396475209448103037372019480430334572437018429423297504584120697479493323549020941825214853501599831853511315438556118356309882235362458295787178157851460340747997301722019988233994852754864731177808656889280427231080047366900943750004995965353919938948683836428137479549112601128389737181935321091805290879623449512348612906470993261531922520768545756366797783072292635122815846464934
564, 5.78318611794083008769651580284514247164007820282142931565421083841406505234927118797242669725795278155305996565503568609941170319579927492440850713420052839980912065289394689730914270828091976313308361092648607083345436099244662766677810411413127757479897060669198768955421137412702621524526759356392490497390177222240020198815616772307739308463929820819202639018618011880935178190390204664620027244210132516723191765073516397328346468788822446871415260053186843624804957374609755047733474708291980391415921529553763185558233068865988963538671679813987374607352016028931837351849345966491680897294250718446097424823523350563143163211920893369910416545784305327792098876844801596791002699491314622308731630304153143189989174767642211283845066355849074142266520817755394531765305565281714366916819307920953967248839573977354121738989348764570611892039635487453886693246382253830773146252844143430035184620505931381125598641452719282817829214514528701654975728260261047283349332328923
565, 5.78318611711930838932381210899867168761351745870055111746217136107172027498608942553718888867911927924884518657274558377520741056789167696517849394499280119344926760374160332851727318825069967795044862611740312646935021230486850348899980226031173746802033022548012506319313235693472528598252588843330158167036972384317941509369737690443590125121420162365699036911878694852400555875032158508932313896259094003011162445308573018157682415707393757705265779525353971219311998124131203328308787790425034475714067427072821554025667175154177673623690379269150079872157786961480797220632951558418221126878278236036448960033552881843183742249097299045220977986454400669894640872819750115578888753129138660988319729957145574394047118942255676784659072742767036529242839346918178065605067700253828389684067367887782428511199493384697217476836373111709189931142412177608826631067368053434065397024045448466879803688011985375587310830233109896510454169272809004414990772138067972751825754009885
566, 5.78318611630358224527004647469683068521789377987423524968907635262361895388694616606518695711369705710668632803605633322268560324029682915062059714030474865840327856200037941584898416342898586848415295889212288874246679356667471420942013683010509144482821463075985314544339905841016511729294774750490853646139126428273431913292055524523702178544777041465010808175488243863195155803653816283860698485873324040242034921914375706680955013234213501545603649921800492511529816627393815308948061284485476080661538390273241092342467536457692771086700365854044640534985527510311378124950508400626293889858481588411688577911021626473791388218587467866287706776524033471179658075614109779988986135698416671724991816601595622029788071080055458443215148740192097415067420406697007933131595106861048246994468044063051195394864293590387402608014336511592613441293223359185019862724263463009367391794391200078821399155826207044069008450587068534107501442996165689524703755307372946446489955951031
567, 5.78318611549360063847018616285092264263694151283836385486152761675595429806045146741796775443646241434619800984916391038365816345324568056679816791779906404204579742356956785238728169200311610418958492467221685070277393177599153176679839208717908120482029573772430446061708796743103327824255592845644867684534891084639652618402505277060685035478654322553873064865311900508639308107356278666915049790607135072134198405896108956983971905299310551809319690050074763900751553744469789173586385598799798588602760305953986473065404545409045903500119989448476084092687679550249011187510740724799939634146964517194770759582599765890957481643144850001200872868967628776525987519703132824149071544992614632047893585755246526041236677757567105426134635295070791549007802996474176239451672895322421013372750585235376533121836015259159035932980129406233741570932028508518301707024165388097672992798588062471863615770425202110571760230133654736257871027588222481235431756202934698293422296432642
568, 5.78318611468931308982304523720163485735541982807058202975464522633124152691734070884607195933105803188964270073722181519476266625799384663156173811094498373766329010663705015286556382824297414443311942800283327393312535760583366705316872110580347736590873742419903820796228112452689430540910944249549650028525745263627276965208822106827890670161225917374653278796821955698059861218268180755970103986921186678584701835507617214349229836615250872494123572329971574422809837765960567198239229367870300618938600157389530698612096934160829656793471313925131569620690122662049516151573360540462973455174562888180920818212052927220457137986717056375536476445784824363974206850249757262398331491023602371168608701973514905218936674874570218772376172532763678554887128796097435498525965831185161290016223960010209332604093172818196842670427611959313961207817708254484026242371365230239207346152736236855188186698320228059949992580976875402702117275889835003209407777390551896353016148200904
569, 5.78318611389066965158473452272827596887432374784905460502205813859157144789746581754471260934387034508046022087917332346845602108276016260821234568125455300225647837046446458426761443152836608684996153232995038804104903311120129541508797408789945544684045216813969797928264582078362910495895455067206732728266484109853666064998273867276543299574473830046911102324688278863137096065668883667672775769288662391607881165624360107299715368869702373166998279213855574680794652332069484171152059524551730039401134530422494838646989725949283672334778047022863238808392121183295932741769710400806545095813851707015266282481673974877458913970931371003870164040568714047945521156429687928469154980900816336013160021251090134638902076336746420144417463722820598435840865467643176758548880380243318747328084315419967981743776091031614640837610247302697361110978047857205277617573942742318651786283664628998525296599073538181311894698682313618007578922277095282725827764960993329177987038730595
570, 5.78318611309762090085467231983676961426993286935750241683596410595471924010587096270320189259263313639625064420460188554396720814425187351698433239177635567799706641386561307642166421351948656072851682379754567785880540842929767490633347821244892339211986786654559231315605082935546860453414550298629088143785326824564428373717862974859462353352675912421609371756442066645914983063002877728129560315441725076347747684600853546467260955395458290634007758412839524785281177912952654792270753522877341972025352820363452294836507814230097543015460606857351389700469522851712617276781889487097270801060724575950152306351738083155023327130431048300696776447756562819494757500464631018601147992184840595128736268849914173619367316775671371138476098673269165510409388493661261568223398101609696956690979171305221379156794457231733261516686100029898155597807404297213891389127479477291717396002161501406406159122528105346584684998127101874031208337087737178345813828719293031845863576027305
571, 5.78318611231011793315269950320354078684393184258411431625287314336304896375004762927927763833875222461359324479350562560200179867372900976480418723394828894694239655391576238644931721619994035744021713376527436456034260503894128259802580698700484807409270242854677544731319684014496204058154993791361307665591739935958483385971249999033538568870785323763526377334401563371356062134899259494857013298726715192734016556425299143358707206283510617785344981578527242293648690181601143966048087969559499156076835886193601148051690237136380314803422447910788069628309646742726583164066975946142221536963248644793384205163942377209223443249635139276133015070652105769979711261511763212881535194172488248326423106781260776025509156821099139572387502004377556575775338248405678981301163155211977822877319471995423169892608950484569039115719832693243033961766470612998044575843208121696828032218870390229955053036612800028569671231575129460981357020177043622781433334347329124283323322070938
572, 5.78318611152811235608586805259518829072995313492642267627134962857700699008938481702245019515012685561443816127684923329194284630091927012537637699397384622533201653545830173527456946446926443662588880572133458744075510976299830675415817498000641518491368755691190511621341915608774554318340168593551922508781037242562470624900646587614607703781792783211704856651974174718403410289607933249348946180389758364769504382108485140897999734407757305256335608603650076103486154283023579697617273003766574398653120328243860271640552263231580736623165191596845981133032294271095567567018931463053553991444907144122436312640708266496587436146479859281373625711761202820513398853659800475699589027581749527861304316167798122449560902056516224355268116369123938656706068472095709171158191177706152202640147936801197565292260515822293351544473070574647704189270095529280609453952901506590704958195656020855244951091718459393953378147277245523700950334502099909128576586088315692497025181370797
573, 5.78318611075155628310349699235442251267980799271622757142206807550461774904912748527247451147466264017906343876517541238515434750611984042205777191619263909333570263542181111309470849531732541721406500767113878845563643510180166057033857491819603492402725521877853699961340348318740507073116663571711112216627792493594047016282842672147449031507858978414612320427827780254722868336444570329591392456936739438703784845693993735354248216726608694790531031344824769480214514999083254979692860485739121364274811998441777464201114706945806000734765920747469561883449877097201362922528022672116119162890661095532745067372210524957091169744197445406745800009935806657679742489559908459285376051802979003184299585054012929305813490653028532673930356777915181740089264567886395016952810324292567442068433290406397169005381812305653520046711579156038452096654366515778291186107074348201350037052253991639715438036064563741607485743598242134405199319281701383873588527962062887698071087873555
574, 5.78318610998040232733911416870609030755774496135088716740961926603862863863281768938897096077803942487117728270494748975261774832915279709322588190299509398659932799245887162405882384924682205908236170131127303582777654227032991188118319140866612090679351568984845409118258945408834628490491113891712159848250640007439373335433619269988401538267791073701353011861530219785197726462094427692198361784701898386065837640225501764119447269149702675652678930251249342978672388465498003061313565166067018429425463851243142994151007554261400963605876347317796606841891311612750817205196420895084228740626249931299721082317938642664839012288599138676222906614145694373578714608516592893518369842589554277912897620559829021242588871720693110613165730907659050834198475096649756243048630358453735409553929101975682606621140923281115667879051365799064738333062609086617530383610530222109756569832252234101521064731934941146219001094892516285761569371010830071833026399408564189390330573834808
575, 5.78318610921460359553792627952872073830730891190517643150847546098518450169651862390890621024405824295540403265667088602262083836210716773450625863794539729382678657485365260573312519649206001505794283488776636554429125325740856936931601240037239419660825775609634319788526856569563740436832533903459085824823716283985046067964316708036519549130412353743329831753579617530971792754027754584741013764516385326174069674510982318718044312989896808780736026601792560798911163278743708097490465152164831779635670155309206638301786094388996629267666289489891009755667756452098944765133971010882924213377144489449841496723835042416023159566713145791962886165828069162974716481343562151084477925926641787121581948592040399446733503931826500655466245567584979085895435252809252733473097277247979314758250922143083257217311417559492905065890172524415434380492106395906594453048520008028654639759948650831360393696082514287197659662438189613307044297240680164940536973603211575294621862868843
576, 5.78318610845411368206848309946857029735572719325563025782620627884574428980844763479524610365673918505434982209448260010025980518451411048235988263658167440300319320373637414290313705882205624335476684374291231901313250656215675289779051926204182453239566596449754773826683386744219007894725741131883468356440230843942371877725607839595258790503876585742596084948821344533125105659706123908215146186831272598304437543241714241294555796775754694497550442596071958654741523305882686678543412877580423643748512112708796207694886314855981643173796962499236646692947932891941690788895803985604936292973031473229628163005351664691485129222239680816227202333479905317588844887154769606884578922321981326656802835116444350261123757634362803061385537758478593994950400720146890196149804309372546666559764893918150759551422155862119800094634977409031989286067413210323459227578380641041774267264218753864372689970624925441534622347272508026487802593365567431649743752162348782244094254150858
577, 5.7831861076988866630172249237378605039255699102245997837852465007426393865844047714869216812001354029383628150873813966653853108316739405731571628926014557842212200336217523088285719562624790092322026296605670873409960867704359926232029907629026717901536115924980618705393379307398265238833334918554129396386155493398489522338645381349681258599952540939575839049309100681323300301847800491429215189911272515215518129620678856643816125211397206936074821108405027491435068372772594242003641177255177636881076154102857892651379681421696348474938600885503395796625336977900117217207370754907758265233424104918923656508877707308924853564109354560185035919053911283480130380767795948239629480527413921717327440277222562485559340658779941583747674410907086609313461413629424958118585476766657938714740402344955926471999430238480387999925374813292074149231413470442016844358988607375824941093215198771832786645394862265351531724794812739295844430258813683628919886733093990890203640218607
578, 5.78318610694887709036462489591687517824538213370492807809250367783124236706012976609790239699915886300634315036584056045519272059959828202285901212236559989827357389391342692928474163008690448996332818753166488526676640365474612219817679734626518320376708422329271966019125093271076461479249483926631744414284702524720771156669250265753538810863476310648562509251670059595564915778587930102564726158260924997196980825402909127010867744815067709959376922878989141561991439119331339125778150359126362674385711345154668619377497455362669703472123372912498360108142540314000449580977937582813591906432948810303067612038970204501145150731715675244271235037379135803406609548415979601156262202928268807669187611639828697769994222683034099095579296500605417844077866128690458734407378038889398484206317235634029605307087827137589433447749968212596660065636753822317011979653642433905055354428826263164212297357047340295175473346691431638634699777383903897719983855318624635868852176795579
579, 5.78318610620403998624166009764290917896609766782438661401691829658476782909355524873328530987376835573347620092968217514655915448488169002927401305289570775679339654622592588981612059217148335741744830060838951014685372124743685439766427798641284068037755100044115241161004021641113215070411977959909564978806693497996168980602683016750518712536485094647483455976289594920067628065608879597296854149225235688073817065153655347157009016292463578763362409184394422869893811418190016425948979365142805678531497143015135761308628466345502098941585475744040105536541797809524870520820669518144651187686233425032792577450516028576276881835215566731794666483515572965156841702461669656179286380224538655571230996319680145469762352422839192483208992534335630149999444663767532265987411605590384392551622167855619719350473321560281890918398413565290913738381074527853540937288979701062007669178484147740302850307370071912533505509827102079671744413112466833508942599600918522627827751089369
580, 5.7831861054643308372653670700868361127985118807142142550247902923806191559963129241669902686229491626603257827959175163935603926143365993956206029860359620178195459856601799553134334016457634498929360774698970403518057752537977508987775123237631971083429498283197037213429463291582664887930354210471512078234275744489585747870063434404199404526052637617182378244255244084271417295200305262633860779855267418341384780505105593394205798046965637421009094857341968678240387554796229679973712379418173367492013868464919892701636546322612182015019641118339905836054186282866623574354115091167424904358864343518942014729967497841503952081618622730199947261302200543298422177145056761424297125314691534920620989532248115068517370593776595565502554149980096925288854835201979124184228858222734455332756539138424381761279909850380849490210243507296435278191272309776772517395133476949015716297411954047164853137410010826429724388383346815795589813184666993309765945462379719650961722005477
581, 5.78318610472970558895225881726128472431790597578872957323635433336600278526404275695392642560007006746147543379463918322189049254889600784360865818836894639473687742019759467750760673838166945439243218688573486223045998190490949178233575287668578008741849924621023309821227409403493099022365073607228195617151659148040193524113268337135587254904694658075349579942175751040297417906952277335702107435621915403083043288033588760882948677087556607583337645733109963587190817677145639985387245477332139196121108546062518693572976035940541237395569973803659649779639500394352376903215546072368093985918760127971585896768632290873726809858277564403389433049364508256413993803034838865178012601123046618171009696029958088922217231572030781866307077075283932373229393879331992174214506325653288558240833794681285941444923717786709979412146644097451691083776553436858008151416168008553264535154764231289154869361912936133079417199447065265277134390943958775857199345549006011390351982282272
582, 5.78318610400012064020840131795072889923804523326590223923243033682151137331463697424451880204587418278348751124837701540496110779950987586611097803740785570868345735808994507987353322127618130174814240594362170514660898126263753244161283751454347513401389857637497542580637695603049688591293146118987221352500700192476551963148053400176813165832340598183818313074151769665548206887816312976910575960663172147714459678553094233839021969865696709517648313060682044930901733150976315085344989398514706111784406838105223897528209692950678338925121222433148454970230599430708321462355315136305072218770814805099798752790753500857958169877104163978666383744967104515905117871452684283086372849572864968606119331421014670809479539531842220877090335745245103596862394553423172951051984769658183234194165463851086540032379889297112118277790113189105966948922648500225701468354094866238183921801548259355165551237444518361037968619699827307033826625705360531764093184685748221313411230755644
583, 5.78318610327553283789496815469213737060205451898666788126297547489571769357222651736634335916831293120860248093895076291324708322606782362569454102301638845246719535312688326838388772134196297921588339707506979824220573662388519301358910372386554006732121016370619523292942331361821043018108768709126636240717067891918199157128404347113470158609825519802868650415815528233679584349103591785993446215893680876821967346091378983293757131074006970062808830152103765323726721299166852440969302058061638295590667433206848035544647436126372411330943335209291520414051998905800796054330197395554338049917768198130119092025916395408101209123745100157421645070063980452061697792398191438184493987459465324611864048504877459497569650206188331419293852495565083822745140086299456383054101237779067142705976071555344935911393221017719448837807847697946679424104299445471439694168430539226190468925696006296131594801185510061961594269255748516853811379339090712115667326822208621385831879474083
584, 5.78318610255589947146811206286993175910622972238069380737922836322543726451235771728210047627399951699686641243053861658826772213620152617273760255809112883716915294500095537504602788771781294443598442915762675831359991913948420186455412333160116614830111029276178959451429846422946464418186104761604135189570627674440646775400306380639436629022328318350457039944984068006770267765920414790811881153542316614131318562800679148922546995183003595266170030537649846008727086298097553460556082399672125197653888171470406463013163364721726791443410224570279061756463173201582155829411326794411546126406681808919578728105836090065046533573600413179620233481886659936160354386607989275383873804549389265141824770821755013165711169621258984315286659693237331245483748282753513718163857700609863191061394338575743940422343073693983701960611163745578806354181711646789005982944262964059425203623932526415799776483437254163382910927723546532794991017467391748941278045374341443681055216911746
585, 5.78318610184117826769201201854580410623380299478447436585077869711637219616071640219847815723371620601323970656862764508849635791918802939242679032081164767701552900775605241173379196315106174317566798131735250406265903934690361207837677233727142606564554937969355507198475808651718399045715500935720128315047667657900242846236107237184287470894853434596565871532913760521462219633537712843076216450582900431267607138088828847147501190882146850775688238999455409258713410069506329712301700012963673068114682505452079822978119460846239895954475493224697124348562256200862720462099648203651965993845608499603608353924028027875855428958427546048477317962491039878837711483389180606971440787578396017251159065956306260502042382885029635342251622562611417515075906332078083842285859702303647776036500772755196693570450971609438944913801297443238633366548808214916359589160886731298762459039569577169881088342056959693194269049998640851659871283819895650457006546800255128518056690268592
586, 5.78318610113132738542397392787187746151072236539692187279429368152904289102589356584856254957044023729940036124661649591320516225337827744341491265427414914565543626542979413606498059946800005559074751560336703517931680550053181933866952801116192236992509925687053198906235517110130159585701165001271465337585473514571867233081355407432990209641271176819945762662962013955997390584611570219499522225598202848860356759141050133049895204546662290345728693135157819533565188022797902974107589264733587418805870348124933934065186226950514212733391156733412362843441658801975376226686732123153421416849912300169459866310724047166351373980588952461662631340444036414905123736503230893922366647841271693866092278020212323463492591793370918678711379495024838048778009559272119038509039129970879958510742878338551258022712177331280293616340972573876857141707351044384529899511366001446596150370164475887090551371602525980077888619602976115233142015503011405910016418180100414374189609517143
587, 5.78318610042630541047048206141285529534831129091532563681336598942075204151425010239171456253577670544920606609639081905657219716508050684147211992340529296811061521630181903959512020506497595738261315557219798575909921379909110981562400588481388362550812484865318737278403134093199483144381599251873973239998667511274874781679803359119812882170023926099225343483782089611688663024543711965331372240986238573443823735342037366793792548847492167648952592439701534893701453640771513347857536224742170713700850838100724131707670602803174503042460838195600117389725944715581284273859728351071425377257652216878150478466891435881223511990817204734625233904767476438269133291068134361381768583232665817749414790402483777620634099449505840544040684126073683864030766138655748248712956166055191800874876825709860516787584567095173812722985675064147173198795096935857446641008028123727476510405619344534032575542801368956619634097261518791926937364398345010718478822034994604367779520668076
588, 5.78318609972607135051311710084003983607986043540724375690139362779970410458432045946300096596444370438995129108676254954802508394163479102277036999347335898540921498630080351801166865782590347975115004059528101384295735491097338495966226225060064467503788798557829291192455710808712875058325489024756598135358206572223879045967839613654677277207986673750422288161483707751329922193043026464481434459126166682937458286844189166887864636597872159786932786118208459423057440406909272464572120042867639275447742555782690468791333392816407156871463299893099228934582856677678961434154793534855602909027063745330131590652072895219277335360083258178733091943568352233814357373752657807520755613425517418781090765058838581108313518695594716143630023498305303499442037648006723272799647491191042472394850439007533028563946369901944375047917476750317091737725586678381559958363718428203032294699167233540064190786147302330392181618821980141653985955110555770155587636300292309002349740664337
589, 5.78318609903058463010327504050495936153619074032330483624619879541519347468547810860393231916081089735241068684033102860958247277698665772544209051339215157423526853222175402422427823053962436731215705154165913886163306086190995879708407752483682594121002912626014094822088258259723279720750687668730490662799091624649278434190010731369874839750940470760690446478856086738345151563146598551734613094758671338690364005846914244930190758709855728109871443057467159283033001351901839765010443965927458854327015757489863418587312625008042275920448631158382065739297832376478048977778568128365724350459480349358560175997293627450257134515179479375935074105785620256041515202426699026003558989446269849992453008194766241759206765987761050631983676451732554066423013780790267588218535438996441448777008463430177122636692412081887065863105961358860820152850232871218855713043008894811905482047291312313207989677622076578713001738602215132266525751578744845376208116038176176871850087936961
590, 5.7831860983398050857246392194409627482399644119011786605515133488181641575415476246768798542884033172246394180352944438733964815995585727843523096184415265960947575832068591073183482825286809186481842443835078491066166174435121349490877050298889947879371821429421113845833791325647727082206944230427590225580049766158718516359814014072344127132312218305547254047149016617384534879273767845128166531843731492615061924121310942158413591625326492127798289155422006585504715491719595745177922516189839611275533401813697344035157492895157174109813816343690900349292248851043346907666362161337132642478323096008896984930562967461767677674456991118089274134677438841461736632662541095729596982669230590192672257291649677779844054853303244467633330816207388822011809281082495187225033049777014755007621950996834965167777562900417035314984559233878362115543432414154761015756825688769251221748806508580715558016691043728791205202168043916491752635306220687750232577409998119898771582272408
591, 5.78318609765369296092237545730999824296160525331221679115810480271987565710770112951880537974758635049866765883372524161078197211463769441816660051929889343131106283716307804215804956384332215066740342642636805308344115392465483859025592233113715698870913506911466938253253551388946422300434100574908766014993137143247351668562938198372382351632101623734627634073135292560751851431746994307395988078821265518288612335544832299941939749287153778427786591780237143839968159689389766825472074343207005405569080210874901698421281436798435664733172338614814757012544881243622457792807751555588781154597307634384001490422324515601027438058734468081906263788579552332237308651841025447139088144382584942500756486652087478746338666184888110009181020739260448551831200338210831827775684362222198714390776489718116942344894330217012377607444219373388658398559949448685067615370360265606407313797510012439800452676223600484706534295141856766335657944129173175392459255699283796969270320237929
592, 5.78318609697220890149803763748939853062404358899090044975219092979279803063643708477909725011501967329605357415879880649344757572935291346014362141572620763612325825936018111124777998362345519432234468220271384639458586368558091150084838505175000491467217724099920526414966250858230969280237181583752734034362988772479743700142274776086482931564706439551412149482595651643810157715820248193727237089621207813000692184014413477682060730237768941157488679445585259247536599184015274290032599598727242029868810940524097979457509977851340029356423932522859468345330267180859386738733730399111776476734724453315121868971047932398277568807759288498094386699248112798037861672309442564489941339056516809394972497443354629350253594727902709232478024044700473242945043508713718107922742548071021806895231853596941991949307262378732322706531807613849640188832785127800743733371095977385350376321646040694959579724931503141618909987306612962771946332292320591038040220974592777874155935490389
593, 5.78318609629531395076918812851195770308648012912233364077100011409462707728095994271734279700816805079382161527810768717580148554966581672085658883092595824016812843258596161360088802214355792278159654757537999726084725391088305740208196600620485159188668253256478378474356577225162897087973490718540466462884079486610353922178325553741684550218769079892168927179725876581219385573727214809495765510257647895984249248907820165403203534852036531276851497549429641822385520519653862725404093465252082242172743902714536218991090992811344601826172829202706383371371008364158661880779324790460253526692232612067684578596285586462097708618405473087378821305018765486937836832962035489370433095192391892042034559031851981120151770347998229097681261945208881268786549746008569902953128056412093833208229095869317903573488910610087549793520964987878713628086175673868004113117630676309082439159705505152582517874446207414852502762511238305222887363275119507691427541608430178055085262827654
594, 5.78318609562296954489275416791911717876330712251573790447929694995855402679108340003700937050344184005571329647957622322638222019322131283047639726461303978803515940845124932393999375624394370315512439848447369206466972781703881225998666611544579302209496927126269566871052317994202154927649842880222623966577896660645499121462245049190566425391792650798429001068793484928617930265284750009632947985927341845042822593571366559010265133526307847336693993572933325634072232378433932968180975165099078110346970373646440521237178882146501983678672255926739999065830292197738578033750558209496040954568365119719712959181907055951849363804887699313881809346639463645790553804789093244743276230299878084773288718569526003128126678486459862267913450664867257572234300071453377680540576912981989447866637582182462304815533530199923238661566592004073074747678303781360938788086648545309646219165968529553038561521730098809851433831086644560026693820943435300194388133369814525536738903340507
595, 5.78318609495513750825115775660738772618918956404046482565290362094249362490257333883790800495190711655477097560349422996305599346327223630339510812551010732678588223499656354237748146567338503882669273607199124066923658969215203185898795257019716266937819202372624921253457452750563654849581358369393010945380585532279867500909310991260212708262832588960042382668219595995778443750944923777605844766461302917300903399627131603538528315212245500023754552557674195527968472734683183046234589303430924639040821094731369848625913048578360044475760115905732759403541706786544562919428747734189713528930042633756146355487194754075648821455065482483791768513455752427897863540165918084029905030431169334609445010285819171217384093715465277767014411911105762941052400492996589934357268950059870314799473868668765938318436644859832942087036553487939201586862281856972525445866668537068238840515197772607586901344591728130574321213424698896665438637196461592295923857411169232041048786636985
596, 5.78318609429178004890027273314975370672360415105406910571424937623280992212979829592603059879137019418363664874589367449000757208804383075172320838817110552607184598506995095089484317944405739002031766975947956852667581539799378835069938939818886830985976132715360781299248114549913903551955405585265435459040532837806482426129248585024689440337627266100262448842861877445663362892488805050890115235705471618079260636512815783126182518729557004624825780284819242169719476466527263259310704710060897946258318570494943313494283981175833649615783735903291326522842181820655421092000616106542230836591358938884491033195834740800337449043118401680482214305431021813199749656001957782638836874939524120728009881643587482681659502452389460824212460724323901305895655924753326396577034294693958236705833839405812532676518712573580826928790035500593341502212761772575326214556180257975731194464522987375866147342083140424027786512455624494484130256637798597340510920870984980218482181721608
597, 5.78318609363285975407827852242931810908973308239985488542327636969500746773760472660200467823148260744720189958245933440336219180237090895119274512200326511958907505096924240707642478801327621842218219370111958734040170949373493850713417410156480071832281396884367905278273046434153631268481345904223461722186672993559973897767300049906852203915089682019687023566808473293654258646423774217535971266294680112078280784481341310970108105755993819856465449145971386884019603062272309744646689103863207566417916505324685112787978729397415554538329106137573015946442281846739779092731534050255464779182784695715082567295205599458737166910328249788842698228107520335868236268568451538832978028479096939067544042463741779188149303208367777979469072119436088992008934989135866686144993729385046873147147893137363991746153029402237760303537536464351228465581843126474951755280181658094216984222616699458082176104899575112920336076733502497843546191698805760662559290872267186746469513386796
598, 5.78318609297833958577449558717264594115419610396669372166067919427061308104636431487613488499048090607977531398437382859073185154838818253451192306142693895986603172288865739172269098232423227146928715449316667305883811070433500864575187853547044286291831929957405066063373998091994469424042855985774634244990935112646486442328780212951834797056979841386726088076734493101551159851400008237046067866428841432646168125392752787739051470174836727069554568244205976037441053651627252303660561983737917111756472135192985424506075421816115426314274092347552750142660277048264576020447998619608267808453125656881642799422239634540472882354260499516414194547940745740201723467219286734853825613439705665729122893195714598458148887566616191032963083100266347566464344345766847266004574295073068346209197763180284278457530551244738590914003950132888642643014827426416942099196999398181369275340824117901267548727362247226670945600350283583981580230128012101190869492678566925998819635157
599, 5.78318609232818287635730286042722563465936305791247473945051145061638089841983820745308823988804240909368405088084793980870827792707333809897220301230919877921583247684468932044447087463041711013702285450002134755181456662448484923567267469977084824614648905153506083342059228028930581046414458812950846251873909648267071983762408704410979190569654943233129732449171892974981851853950572357411283065128179008180250049310482984384989252536505351414789805538840057899894571811630293987166597295054342071600788905266991776250330050678395750481287619720616577835580401942748005239402165090210301443080770181943589100069102174673631824938179695383873273538983771099363181830026878856724246142859723077834086297624295978395967457011600740920189191388676751962662935414963681644207408960285515412081622201241688509472644500145987697713749417591679607328037167127668111644195139535473052972385360507484609352536226055729888809871907732388319551529501524325080631580255104984634184783974331
600, 5.78318609168235332426025240737755176119858064525644502087018193784271242628584947274272094764248096068809786559484048212182126120216181325208382141936646630328479424812393384501669031429526165912835021514241186760671477379748043202722672770747172341938357569879945646444714390424850118924791952161611827139083879140129887133796020520386913378674265207821226969916416064273267353781852273759180662437402968639653940543067466737097744525088835497362160552086187239879769712072530004308552459202539572845084767055812548954884834178945408762318485293113864928644549731052576557598508186243222516063965388419788827284362100496418367053175078267560012752873794719393316213169461872972589932926894980145155299217833686546509784690144477950160472640034252136230951550943340187835198882793100904876163690446305309944112186671368620911449633321146028822733431784912896045421162146716924000099826925291072737885988947007069666571348784556055724419901352699730605982739528022688720172019714069
601, 5.78318609104081498972551126170110155950691084080087701236441790489431909662857482878126107876004883556597991049860487431497002834753451408388281935336394362840787226052353636567417318408601815422609133843450666958646564110139562664392927266230579291029429187643118738873639532629192732404025097967534450949478339216445727642025516151865871220882656202853779673170322686519980273111205556335651130797264734741987505965356243484963960587097408813574800216945659126388664704555581373268413263738175396320824106699415588643863713681688560565444033742781231726840828391740243915692079981740804378101215445714726697155527593130360244666834373378508456305558657788196578982155634370207367206662364546781086944119197214338220421511480538910049440146874882818816813092780948943723338686931770343886088738715745466499770782743328160086741535442202255843486732601624542406227437345374617903524144608029560485463717863800262486991438633576439533987678533075615229846143983721031991533117122677
602, 5.78318609040353229060377481037255302684871334020746758215607711930580865639721885419664752330669301000539356626778573752286802277146185124456040069853521017539486522095653672386548304513437557478366122330032281085951359215121810970349964941016566551087043267309585838862935974915567737237221523610060297728681232002536300148146579988891552486631662290840416557887034852089294638580865851034014174544159737314325041412434141163234180662749032006954985343902855840586932921941851226676375269103302785481552432204711987987046964822790913904837826465526992686721086222063513384275358962731997477418058541614144893258946769238493770713413591528979605851855041145751706892935709298356483215915430617607062438542457907985882066601070314565052263791708769269253885019783211901594652545140238253005155881414843094272317232369439633225727159851607629071128010665865837214096527525683687214301070352503220903103002821161653700616767581360765977259967979262303956513184604638114918053784197106
603, 5.78318608977046999820981026675843073910423724759511888710545102478728522496158305572240258070025822698973762199793210240379912422254567998930039935493041142532724436824780109756366131115858882767005153800059048423068490850468872088859618750093846229406203171340835407096498815517050790217731829329205124800281186748019084431614859010321263811423283102588170643288474194467830688297702137768642431361126737732936448929218711675995528656391615460519904862629818890205478215333766457148201672542269946693119477380537627273062203315044782628327024341970210018385626778775748036557629869296354099621565497515047112998994075746767164879957726609389797966534157975923002658162919948712356485750205955449489330634192957601246125554244452849220295400518252919005304269277085792140026131161726300583645126663181930261538917992177961088053315395147776264685081091944240445296560015653526025915896087595313420849363249237199541924907779123711093959991602462717850424476887996713815861679247304
604, 5.78318608914159323323280268021697206294538774776705321357273516347087401103859230245290516123476977639930913565905065288068473051100001609483248566143189283846629198644049913163454450011553365355700276619440641899111022012930393123415668276983505093868410831856456824233701604805311442672662884802233299937132306611104534361640445549774186793765973085907858678665067700000790698271771476346485894084126670845431484576507998304238211358711673333432103883138844604052673451094759839684028201474361571931549497632594707125602355965252184856499302563927245484154409445477157971917895697671723090730070916700064126254432629375949395576665349723943497454503151720717001498549949675630685544801872600491106835508944476475013953173089956937542342234411878005634340471415046903794428036703006886893583170834803192171906307866559411801914925605611365383935418259514782361624579176037864468231082053321857668020613502698939357154752927507836431684517570144778673554001680610473138509691916139
605, 5.78318608851686746170068958632957785139510365764964227045813027600258022970385014398620885112417388871719935112751908899295859070033396754683228216627476871168434087393402996561760193522959060161872003775441512085593099607439825611414448050357402600504808222807609309638601481043630199531893396495707903569185946413235623933008350241510407162683141884157205624488220739769272377317508788221339616033793607086282680251822148683644465349844027369409224097232051410963577901695763114469342049094020261839518520557080060699086601628444234706567480231674615464405524821467837708218854216262162677834203176679580918579991532495835843516572406181200171161759193948814941780461773040676657670405836701211516386008704583069834352677724714540454950712526331670807900135695220562113233996321003425600580348909020937077188352149210727707443655186127344551992962866820019018103857762984969556449726450058292633240326776963878794712438001824104644018658705509808355932424671427294454044610903163
606, 5.78318608789625849099768381033171558248440799361836702851390108782414622596411933759740566143116901443952253810826236760678674437184774148880623304128261563218639500164660507355806870616705633080684716067102718801617988052580968469477054814786774521016549823724464490499840714003527662960053879230217308900948160722195859493249011085995597648432622322860668634349541567300052082750452946073028663799437645854458846377438881943366584356692928349362422805734287335304264028539509524405657540157224096606690186365672696847081982814819074608959347391488003542910525819241483566261545119848874397480184712754319842071693786201075918130101631042633855331570739794380044087458806130394672700615209019278914913802413794164347946550587978064795995497814812640413677496812465469408893325108066568249421091152063435871678359574242678972906797402637504131998068218677695272451701717801914921492937298793772041516204148929465522861649770806345582130973220289866857737846009676639746787854887111
607, 5.7831860872797324659341971021668325250465367994540762330764623845860442039402030319492617942370074588210238667796307412821431825480877320249322750898593863473928536287664831685648877191792102971347756407702409909427471000241768525003528068981567882246265019615392987691621914039760687634341075683891643756420177071872031445138724769145661326744569011025195072092294498416809235527631250775942238619178984056281586494862976250479661897559788273281124295526612707977420657307932524638273491204913998217354803005312803191817200173681169986261674911968711922716377125821208021201214442633270967426957928835694318229473224741808537057630629217719434801017031196027908106332380757309582968623147242582492713121910676222592788438585924889484629341509254356728015368746744973019649949248695466632489064534373063079809489954582843780517251880543205468639400985755441837428704212383348442914126522285796144190086664412607317618541226726771674285342199400471530876148791342661527249590408375
608, 5.78318608666725586486839020963670420128327528495947011012989172961156944357729472556478080548466828513288213161982010730806945993555154176898722215615963119443660588300773711146636556816168140324748766205057649052317259072910433188714617181564825908047611143290544369734466943080868807567084670244733504390392462965492246936032956983502217399834907486500790669898636631407723065575329000063357236486829790875914891739755363737654091072135390627732995140611584701758822266507382414835472069761425996625353311805098389206431893961178514524168323296503807081413930525755059758421960804412160902484250051213538914848013285273539506445079662303544373472783012106624210540582127268187918998436787601457018329367471132698454248019683464564844431397152541181889882805142551800520497726240086079219431494196264499554084154005474276831800220197827768752745776506750457337893283263101974699318227644553996183916393735350509993897323954242912359018138676598790876364120312806456413882566749826
609, 5.78318608605879549587858769104381332004361120304560452307290721282428338480357653862532212435025260750738321235922222608654634768029152452241261519966647670858655113356040348289785267334739557440235926485403963482941744461337012798023161045073324761108202478428510064386443888397555030908370828536922337012185978371060782703334128130288575229580605798141002607654954098031185388597782758858208339539948663927092017329107414201932025083047219780682600690824591753800770716973230089752718404785308554419724541752756636007086586509115808737586111494998299452008431760886012704164631070529407018264412897217930329062568486238832310408550485591450675481094909454491673963824723355279840941094349267263565537111710079364871211885423952933208640658416143712145838506146233810778537228426824133635206901149515295800336665074129608081968701914452690779777197300586753812703625675841002048733825379841876597596165042605216723727954300951445464716077923595108899486288325192680415739099935496
610, 5.78318608545431849298580823509441660516508381625499455035993445992918383459088137815980047683691910884108985259305114012835028325653463347503395108384261919434006225034539814983217288356133083994888634807737255235684874358420703547732715513148421253814754492673663901809575013048469464527066543181547125599720476831892257777816195329829709738929977790699946541980967780175849772570804220359308497128325880971870890545826734748538748271978915150196860390856488477888298945300021784771861006255748075285770035046149636450069125196978863498232238705310892660537199449908306967760565955865045316139005179971281790220158262245868276725659360781127346763647891967311036834463168298697754284205428679700411167010465501484959419978110404370269078945824290765159182596419019988635313075891518953653597909285440465066761847486470360804657606655562196868846838442661921014228893252979366011054611509956038997661972895900957369185213887950124253877877795921263633727808907032279764924796512937
611, 5.78318608485379231242567349813624454654974884069046672982814055891502522996766326939326553716125519105867393601969813622876050230322811140805413374342677294512342089057097154553324833437551071712411677248207751516418391442181671801900510443456752231001155631783144585719535324939773567264677056280112110277892279892977354595240669880321540347858482714213200333409602495376561750432313827913371420316278319275361465440791651455204619154266646264232286605399923578768510302229727735657833361586081575834847921316155810549192585019200594955645440518898776834443237320762645185612836062181053114147736992248330790266719676738929080357578751198977554103047079000343048687919212236645801078389362365833197183679448236212715077964418472678551829848925190879586174407322403205353246999323473549576111138868482038248207505904083926217492424122513856776513257074806488227704505628790462954069266389809477795558213645737902076277329288832113587919076113167066986757262116536117542604796606923
612, 5.78318608425718472896897049142858913831405696096727347289636968176209460117213147594700438860108190144634456677124329893948035068636272071894314813800460303129531446188544871499053654846736145592489727564300949469971510167261946402252635160505574745771492803606410667757517616978271882974498875029168141527162680831383397768012795325492555815661591022800505307183551315425852658826225973679456655490811561467532478960284748551006981303326926792124753594625910300278889116447815442477421673144792338973563270723429734249787396590409927905049611859253236472031638792987923414763591872489046064279251801432457048510706847708894580362847031637961682108737409408090149052790836160299091900846842379680430560794902316033548870052261486658892842953425719099646364405388643164337009715476725891721110336039617649612671625819876788975358420640247897651123779801855664008140077386117187667472299326918505456757132456541662147594635215834725064434760532376329311839918498304855731243526991508
613, 5.78318608366446383229015435837829522326640382136035622626197029601433830643345812268879950809640535027404848695310571692132362576087031624144279254101142372166997521778279202888438267660712495576924322124281150378485817172488333256741454271477643693508964372244962933419023790917798519072179855126922807951918737588477281080670143649414361940571938568714516188663390780710917559418509071019396103923599719299676178933819765282151704893593962929290881773290080367228698681728155919608100831108606701064231041842867790606876807214741014481077409731391680621684473165514401818395089242380025554209564028232572475557361239287485290849317922199654115561891634271875440722439043871244146810809464264591724354422551579775627239372716244787809272882504569398458425709116292006428724219170619713734236850434066442178176726966268754047774961899063527201100802589443536309247892614875519136029669900716114101506971063923575883098936714309673306250508867681070697872970906261424176029828745484
614, 5.78318608307559802338308997772555530467458556008964891574960794894293337074162626274126295869305664734308763879065978033000885851672755102108570981338151317791375826806644099494449954459988961638801161794411089219493042154063641457856836772499689665630099187987044823621761394083969612094313191496400223119702696810382186109069400486254536634342488565583253608426293662000158820623329824571136629489222617183403304010715112085400563459312349591442049123287592253019174354293020958076051890488091265442239460171540683998513008704847029900667335073303895702280063573553234190474436006915638134546258326037270605310377274698664939278277292127408550369186370268025977162050125488037675920693445138340919986444132258584573591103884260041697864537155289511896623638037462288089699051732877567149595708726871730203787094496416591468717765513047385379966398139454549106402390124524705389981080026887072896045937704362108915731309026707540531833130897030332308817871436072168145787831650859
615, 5.78318608249055601102334221764239646726219819045841740366696495531047118466105393189545604272817653165001881656449193271229928960754586630495860628395769157337494303065934192690103001131955088907697438545431412161795796837838985615699586624247950696514792049647343764933352632802141503539610393225719523970401760482588083059742475929516011602523405980132536466837917377281102521210902669991318929520616774208031248840572375793660775509220419698145024669115884481959110963064576316398941645568259415582517784255764229283143488933341167422227821398918892474372578451777118017370920374045170286657158454104827157717508853345460654157537701393509389323095077898407555789137932445682068763803335907121080629360000883369206849825786990408012093497227796138003151547866647637364160771550089992335330666668201643505384896130345510970870232767700667586633984923285994174967675135216993343670473952109405759015514330990342860444401370727067935767766010330865464406749628089352640224356690566
616, 5.78318608190930680827633585164164236234303157961168393334935973573593434527810235480023424480632043317416195038564561392231051829787860198041840275981032879812897764691910131191799660671842785503987237039652256478698069138569590307459646430437222758077417131761731276545809541205352957389461078095916753742743460392227704487781024433653435816166824118589777184022274587992516189209520595685187908793525983191310993677205023866801991894649106702980144333982950000082380876332028044966783183206933671395727162045718191339341990549494160373058458105654747659889477012298757746905606576733250954741948997973341531615806368931468347919581212088984808582188718614096677485780440706757428912733185297508471032590112577906831730770523147921803041721672722700073317041884180342916579015899461818567225947564770821409770442534986303655513918140570371231776305367755384717812270204424762426787844209214663064404323985409179331889891622193538345275744211554541662699819221571002904090299591542
617, 5.78318608133181972905071713402751780052327950847937288173250928834154908400679529331101890954707550243164611713537446635306404469805850793190554909487543833915513091318246909905838736285208267578325599269984854772989664721666073367432283339797723409935729401800624053192161860976046005883821214483769201965862578695936215800121939434482587602136403398039918982887636815403754668300006202378419927987293511393916181146506783196370665588956316836243611974076922175987516491444760284510373993206427673657347357697543509206119150731012289879561519253147931015079179659810335198040859638106905316511149993420659921773928220717368310860715902250568357798907705809005498906140647159315841445309514035155097497127470317043260936878249963860285770725453070670251819561889544661696371291500556525784400899372297819034974369847342383899609631273374546744399898765027037329327389608654003587295986210714510365957297451517446822532870783210508134542634775503008394273645760744561468168308798346
618, 5.78318608075806438469625982421072288126801365160731550734965452456144440119704996433438997319117702104298530913789731328937104010512205303497911415153772355989314991712501083890813610130841890103876114762516382084928301714441213834213677427453929905085560716134561420470875156051189086499566584390944259012892948561966617762468802817208782808545888728299697908609349085789086936215307069038275048392419363871738098198331108882440751480467468347377691752997868480613264804446246680655243983774854377537344679113457754668548723684584511874521073432184617378787940882807971756376454342950286690729373837010267533395081699904575535637900336158707000849813861998344491878238679018099731306400786839619535095692817789762592309583376526523360002868524870386532263517799097376666508680878069516343437278700940095059614387931106393020399045167463006021302076796135811471035975913040368579361807296616363450710179331811686015189233998449573736981804787363963260226993242056434219933698072094
619, 5.78318608018801068064566904933959174404654828870363019285838634644598164635643040735134862261130605004180851102248180999146804758031157755658794145301546352160331275217055200084608670945922731398128990846832273317948481697745364536629699836743541885710855306334996134132122713336255914446543964961925044859709559937068812361134427401583342573687242346765988995496525904311478849827280469499347140349552990627060151347163216716143328748915482920170677135131097612666261586259035601196168645088011370837553054723880455609891719779533180859579809725298298795848480133944313809415053227360002505903046012059185971931766477372417682410535493578621221037846804755297775356105040881500741656998449362088961519875359394509577439225334332630966451179166233226188402824083378485888080729256578123381235913979940977298159104500766533102061874551501623427441347738019528610096543500657452451252062704587725640997863567895217481403288720616077419197410575346620245620134990498943486986766466372
620, 5.78318607962162881309964680706461588462894302000992605812879824359182091799441713610612988343960641509047239187401683291006550647898839573803632633675211394944631807457402878382113829017812489101175354931328448337881362207962340814248348559228030044642586237843989667512094389112019433536004055766604976787048462630279662962009169838465715209654275044117877011306251973014818518986227661254947315526231725920838361112399429194344691706647339062703562828340752687355723834497606277691983088603333475226999202864438658111573828331561038703259261761307879145486290166831386130764274489418434202118929809094676445475807775161285634709889772595391886934134010840207700341409764022728572307350796888230242752391734721293395603880259899724085158874401055449758151914060943630301157232859658212029598176053624254226863062683742889738601730464375134143395028476477833178523903008551521481162215134279688183748033419317209050497502237232116879491065932123291830396778583875263293860544218433
621, 5.78318607905888926575459313847857595003127094666417402191150299347226741464016734694052553555654378226571442426264933334346032937393352724845264385585247937369971278770079341789517032181051811256298031104582713403997503563287537755818546888886214377784863852327707952510127049772319164509870751772392006889489890173425561511028866949070837525536372329951689297769839696702097341876239727437463312094772232051971885596701589584047245999091318499590392842177114002114368580396127542702263434257043127952196034141788625998743534201347668532049887517318865106863358072738207574437243177282262968732991188784957763789994441385479107424515924652066231646575324924111925427394326891607293488970859842162319023291113249124530220462376652743978170106370244975143693598181140801534857954202378806708231356763527984584732887911012420773391687454770865005123666874278939534199829267471255412334428242153889031999259392727559677203452415878133774202267886102646195288023649980802453858482267846
622, 5.78318607849976280657232704890562353080300495406329338785028436050628884339695939104477981940843144897142658036747906852327981149368162066595030193401076077308199552937340016466279777613476175677222043061198730913650259900764728848421647368462241953891791046935573344157456095263719004437360444918355029416984917323969894237755000569478438257501644654016379324498561502326340919349265177175702731668126323628411256710609976529963787643029857060029347330046477959132455909704772040266001457355066969437683810322172558967705461992379361038120473917168987110574528171807490745759474898836572771164856758867388524940851781539174044626238236278081596287988752405159328138827628143928982110361995963350076498206638440725464444990885912871930381151518595731614058082565276121715622355788928672024665625936752000942558949684206430413395834326627078299907131964895702074671139545730375572379934908617191735182997852921502421098268001480501725122434723561965346819266803065734032289507103088
623, 5.78318607794422048459122112472282822340643164171260645442180689769616830179898365983328656825819797300964860123473193992757335218794500165840465727571050666423902679461289368206640479214637184859361682408436160231203689193989539672921023132984715627080174087125824898485124586736265945931353760845980048684163171692405662860564436783149399648766777982986615744783793710553849433306146383872819060960028127121914961244713475916109562091065741204753757774970714986252667228809940962953371647203345545846401370681390950842007933976292493907105860898689099483836502068248224611309231000510624010047106692878754289603782746852251242260993745305197405222854114315735057071214563995005366291528151082425234370289184710860056540306531667634582679715951603118202950482238066239029580121918169945513101872864671011352630983684828904076634892421716013155774655216766557064160152875661044102503887279647899853584707063620008091409054089078709470853050282836367565382414260627279805117098535485
624, 5.78318607739223362677815349118766081343324415340162222931474278445428775732556507872916595719180097469937619018789517972587829511817442221419087831964248653493841016749173796387420472995034791130862335427401097628069786668666955936678147080004977137785789587240239567537894368878938369376290866187955555553285444079546910623979572504465502490211075640453441513705775442233268736785981449411751384181708419604405056103264875732715644651219086305327011940765034200203325460913099378364349191613459887778032051416461201466540743891864444604021774254141067194517198521351073228637195440448112883047429989929335644381198082147284357619280568585474139944324836298998913655261093526662241107332455539982347962686985342302853588902980765337454232214378860808859847183458248795727182448437038516941475822542993337292410442659894593142228303811693536716578666495465772728339460110522498719812133117170756417191813474180714000281185425053210376636531098970414691675646364139055600982612264394
625, 5.78318607684377383492069028264470518055546263403701469520082083792705709694118672035496832049875239399284685580453876362525518506740429193011833413023660724752544177219253639643552173344889349317402003590142001009038012220202342950516625325970819335808341172898065446547917917981399196261994041417799439438818609473338135885939940759476041831324077627213991653917051206225175017485705637081192465486120840592079851240575298155615396555744981284646642448321476826658951006926153913072082710898720636841305761041630927579006043033489850609473425997666475376853017538796252021172117819021685446942849037769282734732190882411783797743341919041943398564110388892185878760251262862196599867256685365610490518135492380459042677071685741720736957833938794796792153459147887900834428797965536800435837091082218113025643608465510388768313445387645787789928295420925973746351234558038443113513490760290429152691329699322153586748986166895151993910123603282591480961465844766018848039746983078
626, 5.78318607629881298255892115575561933304382532014895766117558160487737190011766301675519357164684098488604514309765017148607743859531222744996147747412408650402351161381192257123841408797538809986251747146367183767569372094330978162682477946666419733413704270594486060766331715611006777908029018123777034186501150328559628128181681000261185017210294990330709811544730379717474219108264062407347210620004358622335008450159928571953631085830492646182122776992835776966370843715266649108775594530930351038562489938869982325226577412427894658311513477347020844587533400944235184059053960935717971021312224006353680708554595411062596625031725752760182788537290046771956546985544807517344885518719177629458201895937369012911827414220222469662965042633797083876687265906707684838304480281377245424032147688342323611953481856540611048790367994513203850965727505925425776029583135656844659830224380907888262526324717129160223228564957604378263118935043699719835027228984196650151840574092401
627, 5.78318607575732321195637957173153446399453367182304067423141318607180634961436303956787641082420959976736193102847660032650571822579937604808709345247788325785464588907978371279856445280058254019065451154073783880845897177560306846115749154426320416689350831265747208113492406411772017581949426495060420274527361092040495935997506155322864705627477662615176031862129199233483832472506828649976699394166980764073552231311477677698509672200662641180229724679032197081954179170117523203277734690890455945130784404982021031444677350618910619936011324596160119833876702132997690830985110719145567609599776679254229953674483506500035988474424714690621478637563743274262306939283986729638267944101361816697054355861311092740604951593376160585160308874799069277798944186455879560459794456856109132433297771030004700344442653915827031290661481027275512159967512445241484746183503107447438494372177324600352977005149364973164935750842040984809423802488895333456695556096945909983307590095777
628, 5.78318607521927693110948860807422193352055419183981743710456508475480296779169799762485688130983702705930670553258199414432519790972612926168366083187554654828895606861701019498559429424751363845318581461897268749878459643647445482848527269662507109925224933510348147299017579438609510212607717902925350665095179998280463403127681619645513952108268952462560305569047305611982084122197673888313339339134840901337906944174021601456459575088311628358183894952379179309999515405747079590596578256183129375039848419559275913610202227780850601070851907622036356384829330689004070511488243864718146683209082728683013183540409453440165176345629516737216990024143554063897746025314615530738079438317775031705249885719923283432885852290725595130119502730892665012677794413374681051120071120365517065137460459437456890568690646949640663935766890267939825457586806356354230191669805896765062497787107212243564629581384280505610908713107037249943183768460435263422240930155748006955138594218515
629, 5.78318607468464681079498193711446742179607279618021438779073301076540656134431035428067309430891009207594682664472714537200077898547548760493396478337460724228689097043081748018313911221124638058471843475122891159116352040588109342794132442026483275355492029388258891289261339090426354018542651054346647876463990916087360666666130375611196665800878150730470276889038009461487331565756449793961539056096958870173424818121641518084097482149443275414792742939171334246952942432368914075490316390452365152878591821526801680406913686505273576711121378803998329794393512887875184171810409005385559924182751960974251322824936298875002540362056209970822835108414312113512201710954660610518553167975402378857430239555380598689339816649611440559321169540614384111809681698125344345720067161845323492809992232722278355403153838615273934858175029780993196822622006162431370689651783041161527074189115538498691542264618951676277216860516308358108833230128677336661638243024579762329524288174144
630, 5.78318607415340578165475833067306077202604365238400685388110006805331343594075272817161324518637119687381310760978295479186008424891860550863004225784400136172811941416461947238372504352850799755377293636442136117748075492364373086538240651783022007281287862310893502063619409991428416484352325549211004673635954592907546478469104368041862192247917994575586300403762858134799333838893638263557947309312867855660279050355929759312708660208218615536851922894049182900463560092207154193391780891505128952507876459580621311443053559565407144952553118290216978426504061967533446722324749903647418781749605407824509193930795512185150578868216912555958614945566621961018861317857241699192561855222753381356320516615881885144992553538320276292954848453713763591084996280437694352809913391544911069677810500570724807436394785312021722418541186413729785526410248690527156153322170249183168053460732550278406818046679658897721084796846950247532344911659392195542165053433612398755045995475555
631, 5.7831860736255270313176366203998245298689946027512857136271475906868706926342834099881549995618532337294466174906296718221882219190036237669263365035926238970867635967567398304914372601029691456857919809668164208050448395716770089772980720513846555953805235267203230983574903632521751194740941955347267453611247409700404338606864177262497994093902684125055374434319509134983100878384773993513121222195215186568593315912826825943627201625098709395032933946184729850068264830833912256646755305633989214069683753379373098454964427523898486857608578095415927332296858893399942663603374596204991675679305686767739236551321681538415663755392905978616146272025034162029287928047434357121461095397039416782725287288396748012373040652781020943876223918685740972662521137323758633220895248019297523194231517208965580278622388967241791114291099963800294196924899170189690993711609318379957460951168309743438657978124812350164158130886425417188641736528077864364993814519321192543732875094502
632, 5.78318607310098400155748646464700758663917328596456385320878046235527814057586330929514173753744655084731987311987460388659975901156174993772561356440467837849536628332698531136860527965874255227498246180278088117271780813143097821539617564189369867232358719979492666749166103036414364455451151382044012542594302779387562811267977742239643312640791702385031547809551407757492537571749113182125776011025832166425907943926023243699236871228700340136228939793067600084124119785826348176198213236881195222028751294663873971860716308833413014931990944545396083525195092226960837812397767368682338541776280039775581946932092498405350235568270786747409269026286024052381483961358631624746531045499947013886651985011420080040249247682846864384173853318581340159178193133853211689758468349326450829392735819791175195198641937867053077879481466918400203930666249424108947392376841093600204713161855590432856830841683455336270986632845488118541244222466580972126053308324710483838944287838102
633, 5.78318607257975038548721854792399722507330815472648260998375551556438968414000318908132593323542061352090148482084387785255448855847016748905424700799198835916603358249555354424844144452685131492203538510589144988462144855751305429536269019066512476509232512602556461350249841790763722127329497581058907644901572074867745501565380853565308512975746935586365226929278746200990166261994748417738651571509104606453834290229691874901243321397785865530882686763159809488947867910087411524186253480742083111555696168527583095265373361906129563551918067012052966386065622813438870530244255740606895150921798303937986108416303511743117723691971990488804077415160149898303379057740578950900416967822112459682081166453411303747624202319271479114544361419114455405491209075594920097559805190352375186561063782959361447352425009691930471386299178944383727648525529298144162897175666293392990721168054362741243231417468042744409796598205047626464263237292018199006154113460611186115053945593097
634, 5.78318607206180012478812597082177968485696704388537287795346069608448502192655634414223437912476472913271997140493502589923635421174726197745005553160057601800143188199520580103098969315608329365691736440138114280093096825321787547623833357297816270728739450844081480071918936418082731785437906135160471846773041484472255529737988427187626928344104993282712084564459063677223069499047288851179264514670484077981609412295720634973219012897740859666137207902588077652998256491964040468932427605835296226246102398532326319997101453885249760302190091307828139867061097753702374726906446035949480100767060573086445935592608413364248697732547383882391865094587992880650800900873694654960769513342262903449357602017645843137389356906146581080588482478404421558366568699585881764090520415180612401238505737257438877065586248191143322238700423139436257147091305748323144755107346893309329078353337968427552180383992369660898931844318798519159932344852799393883199571779489384903696202867075
635, 5.78318607154710740697407657949259470408262266144213042439231852098122908371665088324699994018192038564538524937275492270099680186760551093923181378216482662351632652025093757349719536397099040050296132227815278693127455397448366378553702839160087050447083737003604039911630560410856569945927089004970189767898456465793286077671946644565704382566165503937765071142329201903926086024275154356085043402599343121507283712887303771123934836969392651370568975848428332206551700626830469696986092936800115216727939432974934208831801239043535204455797434997336881319773382922819977105360012744448253482457592453009341484864716290545605037344570219485016313884836914597289427414067580381957021960530795223249158849529411846648778183834875896664572334356453320207967917364316910661545637763570840318266729289877409191861772057113437336022828151601219759427363125747984541594693890069520090805059860375781756597074107700014738173559102054988712747061948598403665431483171626473767219664680601
636, 5.7831860710356466626900638369722744889897739272463318262320101201158447560690235080885142329431791865817434604541824334234405168292008472211804316037466227776474225754782809064841476783323574624794961726963583352663158776276269470501461312057084595535788507813416890847106260163222250926786525665371058319509628589961055844958782761065471495553312634653354127265671165831763217481912596740815450535262853530334095379129303330380835209013836921197990220788262831564444028134317503840817875428140271823303597950236416074626353672382810043362517725288490765481894343089669766081271479063073753851329457120490373588242259219289757898835459342419152956898552451444615392760005931635565456356347869919097399541223405799431169660258994410564069465596455926597760103636217655683780011383252728101360372530810437328457356492901694773594856383460164705881177212857929387659673287318236236810928310727582453840323739066004023557658324764470246263153756647261094025017054003456746419093730833
637, 5.78318607052739256304463155643533712054423916969500381976290438470596539902056169462905313869351080039516163581671397977059383487928093050985970783388546856840199580062728389120506930792060023364365680219734848380789709740486104805866418978790165974405040803999024335276979921203562681839886762611094979143543362017581424002221601618471812275144777072559543131761198836158555155957891481783217413141785652800815190765851269837409854219197970086876099674225245596836430107836642818982551411319251733418360400069294895071665981814615567586926336107273178261406411004306225822927321269630180136093359324775908277559757594403500739366350018351216415294159315899718154740488768103557192982502905445701437303067866401111812345381138456095543678223197926372147528966397919308076135384472470469277752785427598619652838083882176821751366406475062007604818890870221349795360382285200999809227085301953757653393278764242224836113864084166951569181541329403361709027199729106326567931293369525
638, 5.78318607002232001697569540141871998253437769071338992322039595431189771817622925813375708705420778592967761088283667429607508273517613621768567975550292767856253034817726250110432525384092464986603494897385003290449131689992698186396155926106148365590116470692293259807096662446942917765920711854875525139526896598307869363301157726338161528441999049642390545071732093094620587942428447225480985803477064161832937031343241034969372819071258214872516120917475524918287281815680648144010575507860259014802356776957897509498456506352991525495876684633187076892250926681709979103548726249554201727134652459669361914192452564926982882444573992741552611956465693846338400325542096318439271790893128208368099748628647323648093655128725904303714525145692363252354550559331389988681257956973747435276664898677670836441820282829010598235934112651801564736079624725541778417201933969573532513991317383310418675959107165931754095267733301551393370161832700883173706013949886433376245867139457
639, 5.7831860695204041686492915126301434781949832133565850331918569247254762525045977029973123939981761675059911366281897236762770781483155143558714682053225243692433125613288327598715704490623543636259877560095295185777690151485706214634300718965024793847439057701593497380739957126599895982148560153391324218356562789363823683985863957630736472164893945293692410259224650494441052944908551593285497887831106447252906442377715594320749780634998352585603238480558355873621385807824308349800609032413470669816518714015070211425357128594330420681041984825589933930044042881152773167042566768232889815771593997371434883637952450796779893373296860900059949602587395606077443136932443880766980649949196271118619367874914068532494988897380866389829154845971960796424690600935683023569475924116061951014480350204375687597400804211470387686320487652010515226513629232448093518857363409476514985604850265135824614931392409145825110680887889685180277739577493679554130127973404318120475125908316
640, 5.78318606902162039489078994761202184342525349752077997824536403340865156081717288465274501987044464521326977502622166654088153058796640174439081092360358813577446582155053872396549309493514645180297774431544266557002614527248020606161743714078397342884547604711990324480390163309150210299159794780558557861215529496054591252547751663338661127113332790403512010959445819718881849946710358969179155853262376580183308286815065816060788183031885011887457127349558668664559319435611105586953194172691313075490238895037833965466018005427896610119816756593463265278414319216672177781997374689201814802903686881890151091861481681969458859313180828671360942372174094607750130127789618048570763986037758274675727545817919081539316615501096220566359077476951542910775489361185984778810045023267561730183052203129722497370702376543150268812129992765950592102413617805181044162910442602339076360696510558691461813499638091244464294630875858290998671459253799329587026539696881530251015154882219
641, 5.78318606852594430264811782065270036703994052132103987794600641230902036444878759113279954535789521567478580163201302759356436059900018529984750058299415753980218652865879827140607217283468018996432452203146394006133490561050686006996447626976951426642237981604903876946572856272118036255489818939087528374513192245478682304168627423721210308769563722933130616675961870262700704469047697305567022424102088356640468369953404621121497187810588951989027914666971436568512657405418681626745677677502848761667243895757534871939508320537671014666997759549377826833762986433152868700453627547580290008808049783403902756235106579293581883404475178187646980434303613601286886537800868398550622398018534836919543200025959960837304809735503084841831793604015155266908329547754196994137970137192146867553673672042753981477028535750819275877724992004947996649310410525908551027336439770359662218618084827353533575513914871396977738598712050952435151237561758322062104183387850715040109752623183
642, 5.7831860680333517264865441082663682286267928756718755548831223757748548006077847601276863006851438441209590293007219653790293564643751084782891615951707829644650512368857953611378987446171927324365893706822740653233889491776877047481424750799733641746407791438120941993577274557851801837854695718411778572851497456420233803293781831475293096271988498056853943189076713355092660810344010020785284064943904383412919611108824870074604709082870967746033813501155347027073316508151541558590313230023265958279651067778396944909024460728020344169638276037318364457798246296772312560028728262937509357278925988897262969010154243066438101121512421879737705081144507697325770910091589625850872568161546326092769649031681823991195017334298482333755799675430773771522855674876870893099679034445929730090789182634529498276110482000464097895981287569430009783525082916013043103807201241400935947965754987249310790034763336235730478714223323303451094189698825144260362583838893886985237468428717
643, 5.78318606754381872611458504259675315494073267822938292151243345523550600482764134540149331188451019578254961455327197788785999067462614260375802186801894968696829730143650367616119377887789063666658732700610786581867017068913212124437113767674841912909352044958080753380167695292510874494988804278044936648552736374562226449233812038368855990386318042247980576628470717665928350945508565662604803966284922853573470613140025172928523391060301975233949228365471815897597661015420061543573161299826059376075798383320721071810100913249035464139042632854268421228068288177774043568925443362454604911915178423061671273994685972439221495875981829358847256486631641973830100902343732331847814152835367902544343726303682855439909928491176580023823338692631294572310111950513498661918067171729184054417256092055612706756013022384418231618233924437158429650207831929830337550116453472312979138966544021926043193595743520376054082483597325385105498867892857380468334852026681659058041517464025
644, 5.78318606705732158394059585348686260707495953331786487034660665830884416561977778984527502369328504362252670413390481040351490951230611902945644856192603269820382709578035815718381451129178897375591640551443986468730711824044258423776383521982223024987715189228351110157103306937238726585016078311360360860460184236127091552031752787927041003969881322637324863574553416482159692346926340995812190217637641443977930810873392743327819285716400002724970080768647335126903536744507608982909708913157375734542284032294054582067333401546211115547870065525696336890235386156499953643411852298880154976287807992135840283912258795991116050518703921976509070574049279771314289007547315812476924529987801644292807383092618862867401980840299776346371355748701690339832386164139803567910109998017939652320609113005514554281125865167961868929783662490983439569421626361594252030312568869469711120297427372055343981795156569684059487845638769015052651181211289636119531920116777570972975947995984
645, 5.78318606657383680265962134190154805955795049481189254560575499996810845387159144758537518901160458162299853453733258780119246064824752253412860091863786741173243705679399225035551136726912384760360172475161821133882952538999585224440529476005866350485779106627546949907115208736315565781452829883029563723575548972289348982541554485435403449334105590560282773757648646838735306946577353435304467469586311933189430487127740661243710344286709008448157648139505572829328788934986116490672553749599092514726908893273204038836759547670616405855776303874610829692307520764424213978395569543415055525502667729086792726215683938592189532987198505214004414181636963138388315630876819355843087706585829230005678066364835539372106166075986283879864909979299248104078499964885643770514184976506519237715586368064093239165373837811329022753253630369863754314135645815125332805323753821588788345837851353607507469481433738628633393215373181880376411840583337616921723072268089756855304832834039
646, 5.78318606609334110287008437505120272406364073588163901381006146363624488753443522134440819315484388636562284252035456751800972864156879302389724594705128950638073968170670431419999500534478188585728822928398807670062378312478880816564114504774289413838681877189818333753569752054416585255110418267034247010842099833130999984843866389316818265493902408436745624187010292256605068541810172087190421405859931742225434219614374221641772600239664927000941371159424371512889596736770373076586511998372112172108783586167886086716471535878159260054293167805153424172034744696949089067891187885609401741488300018018933028021478604358394327205658375413941140863604577057683033882168768111882397979792901343330801631828544634787538229252738971763791675987690237237208029336022227974570452262550438756720342741622577144932981268361032488744149211278351148265018393895862715592132364972285338800405976111758254037667225925908381051893774571779355533630144153779529649649259496102141146577598692
647, 5.78318606561581142071989788905980092923861960805207922578630694715918529131734129914327150834350600797088396820029183785598280009649495872142630720756173196601961056382416332599644979838702673370308648253984612404246332697540982013180112674309628924376034660189936124365579741194888773923913490874966306156021261511287802510555158876645303253984985972218568395414472698455165865895987096845913231285773663911862985903504684807670939738863486807169238579591930919252434086746619742686488548582411433864151381478577809355807162994351806415394406030666273228231116955888741443383655029040972284033378404106509261146892866244338423804774418124334122422913262037480422738557757135109953831369459636870958485263141444634515918114415872962395063336715776745950579688421251777620457077006321476775587781027305093274718452161816481218671527381451128282940411167959190734002119622424735494176658964587498736887441522948568875367636345395406704993194898493056962917971232727199274768482107297
648, 5.78318606514122490558159237042269955743181630197874278003543694967829911458583351294921077910043037239736210252770492097900596624643565689182322127273900548188951823278262585619037246696470248216077757486693322458803609747184567095149516543753589804137426847723540387816375680882817456440208762481807954894501280857030512569615698757722935611516351857412354399061763135520618215950468947781292803159085896955128500680833441697345639120476461795224399076976153958973976525979294538382792334509342805055408558599328329810435189701991519106402418356390500483137680287689841405770635874878133594125014320313546023386330430850206527146765075168235196512566403520081956495422872321401405973434184006429974061589653743251615389970095116414939935029124016341109878479304621315057801218499278436768090541599975402984941218287582943957211694215421770407692966116220498075256800715474517562206707138922403316532663350813539667263307700356014819075421432958367168608500208575382200125814174444
649, 5.78318606466955891775605706484161991148963571662664820752598822933559004904016918796674466578424626809295574480861858329454509232825012786300090721752996203995193222737455795060957127055804882894506880314787296807812025786530472455636508118385104351245714905053887510656886711333100731862124104012201595915006001171923783888474173026371782060313982662962173203633016275601400513981961987897058587100832651258625371585313355373320510794319772767093711855556049177879168330875384749706321788860302227416607616525856717613558000091296528911102013630043385011029613407643749014199157870817733779823751686332693235295653970732984377773807089844776366617669779695417623704821521940997001013217504209854634136650437188301882850689746579941913873169900652525115834497665687347253204445594751262808765588043219707353786362721077259850396357126062335171116644428023178165859847774737876570898873530963457041917630442104397408940944925703527273603179616840877185015758205681502779910531007389
650, 5.78318606420079102620449933329789679530547321666364645638416638411523472921526108287639774552819191667076070681832616055303037461492951991453739672363022020618864249901221587414916402908158079118216432906938006835355749356362253836014143339801740220540299186397997823618213578590327629570421340082466198052274302711746228487472622718615689636638909812791934093004570012363876782831487593108868241926387275461618407507230542286355201853314298190133133105027030192447311468346694757739502433417034280819948261523505336613173577674477629303719960395979805602638564233823954146861754219423845552590354288794758437086701200820677356922039410965125760766651673243287915599619186112108184132843997381090304998169802036817961060717754519351920214295466972773779311257745471897826103743402461383560224491264778786569778680871502344852875544742681473715588243869479735157858315002477592167125959406190918241965573357469905804193631905973719192843178416348749697628948931596371406416193939926
651, 5.78318606373489900630823264238258978927698782714901362316960461104321845125854427582030222029771089122741395461518153140673314418226857781390061286686465189617796342095066196690453955629189849683906721899199987898432267497609966292411042526005869014316286047618450523352613124009211555744003853581437342045473708283580387256905172781170419965949129719110108206490000147464974615126973054598897553523014980209601687968527036553490550363201536952854299090947524063884186766506569671131904649403424565491436480845895892484389474334081826800076257911974148048194904296077250392838469667390441408910423099130776950642326875109923698957190731515633430575658180223484841804593926493592277267066710055025852006129654876672491928958307211963471075912363987125931474417150287682019444525001556447276545715812889482657209139642552812670051238022778223574442902127511981556422262653151303152186383576004671408344187312363066554890540895481130646558650363908353608913569757292371841697828928165
652, 5.78318606327186083765590964085670520123288436777391261639057575210496958021476272557400521630123584204702254375233015009909632379368652226746990133213704571965001627780188835138095758437753266047819179543626476281599096667956163403412826373327774249500136301627474226801561430480242597636217649250906786503543721979098642820626060627838216354320229585456770087977267413627087263567467924994789449099132621948498092625973443918799593180208379007470843476971600086801784978395260624706079492954563407704451663519871170411318229322457323068057252703791495098853415960794551889279290116197604470240762880904824559466962365232924113748614228583054455968533715952158524810508633781011395246175842431116573038054198697773804370853073898786212096929909051535981596931358337685873775840760718243779014123321034814807599374454812746616506439787621740642537071320445217653555837141164722989265955834670666265237745529562142265993071544513606207734759717443602746872185858066415614178871182877
653, 5.78318606281165470185782263904184959935953843627203157698649728820310951539140734064519664542127906183889382552360197235792520821070330399310012749697378885234128844166085116792173357989722461032465673181142407882613821235077833004088376302488298453141581238886081841652004901357105161836706140222284717099393897423029567181653941908752461603645359358917999156208487860499484215444799276633406326242745464577332843867912839796261961456538236329467428323731161184199419657228094735508071420930714581464908525002583742733548197225074616023567816363990629817326013723248132186311715118013106005783031734076902388449262369062470842603691240780749435709056819434499638609803867429867734238114323734750706489891495827895479836442361539159325188586347832384021816149382956360797691207528423381850561405619724829152171130949328266545027746972215439930092533710032787468310896639780794467070387906679106374622062015267665162190936232249746263871141836209121022464453135182562188562810180459
654, 5.78318606235425898038689957377918181177015920973258991447701594517207778566884595016325941046725161931049163897612134789052273977568707627624076923107981942262432627197161247444270065206186085556074622803692385571084529606218069785810386541387920081228507435422155486603074542292491573370415153246518429721661186475092010228069993029367072655002305921215781319052157510164834688019543137541724180590774886686880437847431753633365333294528431503347653761812110912848314682343949760480497862256815810413480416670911246374965193016570696950964102763025091717162711057385577874023102814198493079364780874467983633213567296552166889257506383861556572130554129247307557995407996104733723324918601770374720114063753350509121996730467283296394229689374199462990479830802610097538410618545678787462183938117771628695108897042355928442063266048322199673639629955865785307919309872278872008191630409556381885603248437734671009521738016233356108223195388687217879800687621705703715542776819628
655, 5.78318606189965225244602921114417973816488849146409153716713422320485710211290899652812488930923755158849624998802260582102295673358886627685897991497774922642156518333502619929299926972240641502193899298320475173937456237977435090353343191296487286886792839710077346889698515916721745271700132721838182423084027070460385834786342254449892982106451422750428420003920971841063919617157726072079149407592417330096344892971885438765169152485206368252684705008702811112713814010884411920559261350306514425903533169975511478777133916964449750900870782913608797309966202711384873083039622455252956662426394203321099499274749943563484882370851788186583426549088743272672913977990546824240394691516361656153439551771008911234337636015518710109527924589942799044638080565644085360296866139950975210068918806807084349826998866089464368242765009612332146697818921489704760481986702405770906441278420307714513328181589890936159566066737402746441811880342169606303633487564573554058147430818118
656, 5.78318606144781329286135491363247266734354296264750236037341730792285419208118659399638152447542884548040450518584476372803494276328122624744803963575924195441992982781329908272208646709811349192241363759256079021487696851053403785240017529500927075967460607686290762241925395769351186930413999575019242751620636601109490051703806267482422109793378308636791867253855276476684511240971635695391883375073578820302002900926258919103260949768589943841888009758460060910617782125102328520788318038992433655211790746069394393519910066427438958316733182551156517684206171818012215765402714320140033989938925503732181329589138855160661674773032504607985281882361121781439823807497432036807866281346661159446402886664804986861983880913082996234129859584499884268994318174715491246779810172859863588091078370556260525490940541773197262560338843377148098462261629849624679784104382205593693930252365877463785442052348347910270347383791947704945945187998278040800846448165508148645947907816018
657, 5.78318606099872107000118177986890038479417839201380680922699396773816969704293397404588303284870015886999742663616423532832676760870308987183773741356201830904293528208604878597525302884118056881022793350768529512781015114182075398007572366855533315452266375743119475563445195092819739645107923683495331384304081444548487738714547285388164850463102607524867447630635714921901138229739563261852964175383050875679801130033037523277243458707875081838289178299623248522239047739027802616903542915972229610847092670795430651076259335189445317245714261978266087986708891397710448175557114914691922311289910542338274828184737073604850315242333991718660632158787699292605884277507113303127380250847974129534639870142683117577446941878922602738237021802630906422370643544101591271905903435386308216118725500084195260878905631336670052560180255283731335330646140784558890077567031189548184513159117800420000426340808720154396078901863659059446021199893374708572143101901743316171369886174184
658, 5.78318606055235474372014735473498970306926195946629760697052330038925898725483444836622070215552195157833776765577358161910181057586968606558472397221045154866957049878384421573623750841771594318360535696866655864797794325422779071394302192580958324739941188497526453679027271302574037461002209023588146706973151473966414440995839220443748603108569113267405769845846633826470709460502307931411282360275604275162943005723728675330319995987463358556367901963977237609379292536989470743529628425052592286998988387797322494795237654506009391971589907128900390973311249834659181726370468762976085544281915015524905451085217633777210023022549771548619797204844774038332796619701185268021954306048757966419524490793823755921648439975643196009386920284289404279672015824466706592815103377520142501652137439596407273706295456269817934614357366505399984519580530133566470875503154188678913050947352868470100549781221427867169454095638302708505928754254140027645008824317345734185532341660662
659, 5.78318606010869366332831140782270519707955787834314584363935587382793158758225544340555780132322306209278762772581110433597130566819664901885254277231995677906799475401176135636768734489098079518132582501131439732059637714054597093981275551707281446733147501110857232978661160120350427425521013808898421229183211387876378053381062489168296854481533360777274285439979089558216271001293548168117886907411849396075389672785518806947205176236093542107282803479417792565558319929538815706422311662740305299131640663242818848865433166152563649302508394452304261504952179137734149040301129643357485211941404967870259808119591268642955293779108386972261912873408131218816793926906671229394098203874888631516557020177887099576414977066092850663946895109725362478019903209727127428869302525849810026012811426683406819636384827087720966285514458149066278882205165164401428088551786897014536464366017172412405788777243573696578983682905494854086284459124062291579415812154610746283803920901997
660, 5.78318605966771736558482548993543537462709638876451768821806891468185035217631008784365683391879678251348651171447174359621489495987716137005077703127859785946066130685673799556285483034284143797177668011981188110060731910900553912076621443533429667911200572694419305919635446671774948305145680111555405513962775750692804803830904093182041986082875149669224978655733457084518235358991427239061694177380680685920276380570662810964975872877095091348557476197329055126587278227337393920756929339935942383880975763749791323177817758285816789776027600251010477972373819315372059700130163661233372176537636292300972123535945890583837722872136748955303607650065861840478422336313098384771512682654867023993158841101856627216017577713745036161024386103359533736157239578949831220683929634746933914386250126958076337650006821076733206925286681301430527292933338097943957277740382279589926085912639199105315611967429909976433308972412190756748167357740394743293630127938987513221649391466731

==> figs/asymptotic_coefficient_plot.tex <==
\begin{tikzpicture}
\begin{axis}[
   % title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
    xlabel={Coefficient order $i$},
    ylabel={$\ln{|C_i|}$},
    xmin=17, xmax=400,
    ymin=17, ymax=1300,
    x tick label style={/pgf/number format/.cd, scaled x ticks = false, set thousands separator={}, fixed},
    legend style={at={(1,0.85)},anchor=north east},
    ymajorgrids=false,
    grid style=dashed,
    height=9cm,
	width=12cm,
]

\addplot[scatter, only marks,blue] coordinates {
    (17.0, 17.46123)(18.0, 19.07537)(19.0, 20.727888)(20.0, 22.41839)(21.0, 24.144081)(22.0, 25.903397)(23.0, 27.694704)(24.0, 29.516674)(25.0, 31.368061)(26.0, 33.24775)(27.0, 35.154713)(28.0, 37.08801)(29.0, 39.046753)(30.0, 41.03013)(31.0, 43.03737)(32.0, 45.06775)(33.0, 47.120594)(34.0, 49.195263)(35.0, 51.29115)(36.0, 53.40768)(37.0, 55.544315)(38.0, 
57.700535)(39.0, 59.875854)(40.0, 62.069805)(41.0, 64.281944)(42.0, 66.511856)(43.0, 68.759125)(44.0, 71.02337)(45.0, 
73.30422)(46.0, 75.60133)(47.0, 77.91436)(48.0, 80.24299)(49.0, 82.58689)(50.0, 84.94578)(51.0, 87.31937)(52.0, 89.70738)(53.0, 92.10954)(54.0, 94.52561)(55.0, 96.95533)(56.0, 99.39846)(57.0, 101.85478)(58.0, 104.324066)(59.0, 106.8061)(60.0, 109.300674)(61.0, 111.807594)(62.0, 114.32666)(63.0, 116.85768)(64.0, 119.40049)(65.0, 121.954895)(66.0, 124.52073)(67.0, 127.09783)(68.0, 129.68604)(69.0, 132.28519)(70.0, 134.89513)(71.0, 137.51572)(72.0, 140.1468)(73.0, 142.78825)(74.0, 145.43994)(75.0, 148.10172)(76.0, 150.77345)(77.0, 153.45503)(78.0, 156.14632)(79.0, 158.84721)(80.0, 161.55759)(81.0, 164.27731)(82.0, 167.0063)(83.0, 169.74445)(84.0, 172.49162)(85.0, 175.24774)(86.0, 178.0127)(87.0, 180.78639)(88.0, 183.56874)(89.0, 186.35962)(90.0, 189.15897)(91.0, 191.96666)(92.0, 194.78265)(93.0, 197.60683)(94.0, 200.4391)(95.0, 203.27942)(96.0, 206.12767)(97.0, 208.98378)(98.0, 211.84767)(99.0, 214.71928)(100.0, 217.59853)(101.0, 220.48534)(102.0, 223.37964)(103.0, 226.28134)(104.0, 229.19041)(105.0, 232.10677)(106.0, 235.03032)(107.0, 237.96103)(108.0, 240.89883)(109.0, 243.84366)(110.0, 246.79544)(111.0, 249.75414)(112.0, 252.71967)(113.0, 255.69197)(114.0, 258.671)(115.0, 261.6567)(116.0, 264.64902)(117.0, 267.6479)(118.0, 270.6533)(119.0, 273.6651)(120.0, 276.68335)(121.0, 279.70792)(122.0, 282.7388)(123.0, 285.7759)(124.0, 288.81924)(125.0, 291.8687)(126.0, 294.9243)(127.0, 297.98593)(128.0, 301.0536)(129.0, 304.1272)(130.0, 307.20676)(131.0, 310.29218)(132.0, 313.38342)(133.0, 316.48047)(134.0, 319.58325)(135.0, 322.69177)(136.0, 325.80594)(137.0, 328.92575)(138.0, 332.05115)(139.0, 335.1821)(140.0, 338.31857)(141.0, 341.4605)(142.0, 344.6079)(143.0, 347.76068)(144.0, 350.91882)(145.0, 354.0823)(146.0, 357.25107)(147.0, 360.42508)(148.0, 363.60434)(149.0, 366.7888)(150.0, 369.97836)(151.0, 373.1731)(152.0, 376.37292)(153.0, 379.5778)(154.0, 382.7877)(155.0, 386.0026)(156.0, 389.22247)(157.0, 392.44727)(158.0, 395.67697)(159.0, 398.91156)(160.0, 402.15097)(161.0, 405.39523)(162.0, 408.64426)(163.0, 411.89804)(164.0, 415.15656)(165.0, 418.4198)(166.0, 421.68768)(167.0, 424.96024)(168.0, 428.23743)(169.0, 431.5192)(170.0, 434.8055)(171.0, 438.0964)(172.0, 441.3918)(173.0, 444.6917)(174.0, 447.99606)(175.0, 451.30487)(176.0, 454.6181)(177.0, 457.93573)(178.0, 461.25772)(179.0, 464.58408)(180.0, 467.91473)(181.0, 471.2497)(182.0, 474.58893)(183.0, 477.93243)(184.0, 481.28018)(185.0, 484.63214)(186.0, 487.98828)(187.0, 491.34857)(188.0, 
494.713)(189.0, 498.0816)(190.0, 501.45428)(191.0, 504.83105)(192.0, 508.21188)(193.0, 511.59674)(194.0, 514.98566)(195.0, 518.37854)(196.0, 521.7754)(197.0, 525.1763)(198.0, 528.58105)(199.0, 531.98975)(200.0, 535.4024)(201.0, 538.8189)(202.0, 542.23926)(203.0, 545.6635)(204.0, 549.09155)(205.0, 552.52344)(206.0, 555.9591)(207.0, 559.3985)(208.0, 562.84174)(209.0, 566.2887)(210.0, 569.7394)(211.0, 573.1937)(212.0, 576.6518)(213.0, 580.1136)(214.0, 583.579)(215.0, 587.04803)(216.0, 590.52075)(217.0, 593.997)(218.0, 597.4769)(219.0, 600.9604)(220.0, 604.4474)(221.0, 607.938)(222.0, 611.43207)(223.0, 614.9297)(224.0, 618.4308)(225.0, 621.9354)(226.0, 625.4435)(227.0, 628.955)(228.0, 632.47003)(229.0, 
635.9884)(230.0, 639.51025)(231.0, 643.03546)(232.0, 646.564)(233.0, 650.096)(234.0, 653.63135)(235.0, 657.17004)(236.0, 660.71204)(237.0, 664.2573)(238.0, 667.80597)(239.0, 671.35785)(240.0, 674.913)(241.0, 678.4715)(242.0, 682.03314)(243.0, 685.5981)(244.0, 689.16626)(245.0, 692.7376)(246.0, 696.3122)(247.0, 699.8899)(248.0, 703.4708)(249.0, 707.05493)(250.0, 710.64215)(251.0, 714.23254)(252.0, 717.826)(253.0, 721.4226)(254.0, 725.02234)(255.0, 728.6251)(256.0, 732.23096)(257.0, 735.8399)(258.0, 739.4519)(259.0, 743.06696)(260.0, 746.685)(261.0, 750.3061)(262.0, 753.9302)(263.0, 757.55725)(264.0, 761.1874)(265.0, 764.82043)(266.0, 768.4564)(267.0, 772.0954)(268.0, 775.73737)(269.0, 779.3822)(270.0, 783.02997)(271.0, 786.68066)(272.0, 790.3343)(273.0, 793.9907)(274.0, 797.65015)(275.0, 801.3124)(276.0, 804.9775)(277.0, 808.6454)(278.0, 812.3162)(279.0, 815.98987)(280.0, 819.66626)(281.0, 823.3456)(282.0, 827.0276)(283.0, 830.71246)(284.0, 834.40015)(285.0, 838.0905)(286.0, 841.7837)(287.0, 845.4797)(288.0, 849.17834)(289.0, 852.87976)(290.0, 856.5839)(291.0, 860.2908)(292.0, 864.00037)(293.0, 867.71265)(294.0, 871.4276)(295.0, 875.14526)(296.0, 878.8656)(297.0, 882.58856)(298.0, 886.3143)(299.0, 890.04254)(300.0, 893.7735)(301.0, 897.5071)(302.0, 901.2433)(303.0, 904.98206)(304.0, 908.7235)(305.0, 912.4675)(306.0, 916.2141)(307.0, 919.9633)(308.0, 923.7151)(309.0, 927.4694)(310.0, 931.2263)(311.0, 934.9857)(312.0, 938.74774)(313.0, 942.5122)(314.0, 946.2793)(315.0, 950.0488)(316.0, 953.8209)(317.0, 957.59546)(318.0, 961.37256)(319.0, 965.1521)(320.0, 968.93414)(321.0, 972.7186)(322.0, 976.5056)(323.0, 980.29504)(324.0, 984.087)(325.0, 987.8813)(326.0, 991.67804)(327.0, 995.47723)(328.0, 999.2789)(329.0, 1003.0829)(330.0, 1006.88934)(331.0, 1010.6982)(332.0, 1014.5094)(333.0, 1018.32306)(334.0, 1022.13904)(335.0, 1025.9574)(336.0, 1029.7782)(337.0, 1033.6012)(338.0, 1037.4268)(339.0, 1041.2545)(340.0, 1045.0846)(341.0, 1048.9171)(342.0, 1052.752)(343.0, 1056.589)(344.0, 1060.4285)(345.0, 1064.2703)(346.0, 1068.1143)(347.0, 1071.9606)(348.0, 1075.8092)(349.0, 1079.6602)(350.0, 1083.5133)(351.0, 1087.3688)(352.0, 1091.2264)(353.0, 1095.0864)(354.0, 1098.9486)(355.0, 1102.8131)(356.0, 1106.6798)(357.0, 1110.5487)(358.0, 1114.4198)(359.0, 1118.2932)(360.0, 1122.1688)(361.0, 1126.0466)(362.0, 1129.9266)(363.0, 1133.8087)(364.0, 1137.6931)(365.0, 1141.5797)(366.0, 1145.4685)(367.0, 1149.3594)(368.0, 1153.2524)(369.0, 1157.1477)(370.0, 1161.0452)(371.0, 1164.9447)(372.0, 1168.8463)(373.0, 1172.7502)(374.0, 1176.6561)(375.0, 1180.5642)(376.0, 1184.4745)(377.0, 1188.3868)(378.0, 1192.3013)(379.0, 1196.2178)(380.0, 1200.1365)(381.0, 1204.0573)(382.0, 1207.9801)(383.0, 1211.905)(384.0, 1215.832)(385.0, 1219.7611)(386.0, 1223.6923)(387.0, 1227.6255)(388.0, 1231.5607)(389.0, 1235.498)(390.0, 1239.4374)(391.0, 1243.3788)(392.0, 1247.3223)(393.0, 1251.2678)(394.0, 1255.2153)(395.0, 1259.1648)(396.0, 1263.1165)(397.0, 1267.07)(398.0, 1271.0255)(399.0, 1274.9832)(400.0, 1278.9427)
    };
    
\addplot[samples=501,domain=17:400,red] {(2.00752+ln(ln(x)))*x + -254.721*(1-exp(-0.00770011*x))};

\legend{Data Points,Fit}
    
\end{axis}
\end{tikzpicture}

==> figs/curved_star.tex <==
\begin{center}
  \begin{tikzpicture}[thick,scale=2]
  \coordinate (O) at (0,0);
  \coordinate (A) at (0,3);
  \def\r{1} % radius
  \def\c{0.0} % center


  
  \draw[black,domain=0:360,samples=500, line width=1] 
       plot ({(1 + 0.3*cos(5*\x))*cos(\x)},{(1 + 0.3*cos(5*\x))*sin(\x)});
  \draw[black,dashed, line width=0.5] (0,0) circle (\r);
  \draw[arrows=|-|](0,0)-- node [above] {$R$} (1,0);
  \draw[arrows=|-|](1,0)-- node [above] {$d$} (1.3,0);



  \end{tikzpicture}
\end{center}

==> figs/curved_star_decomposition.tex <==
\begin{center}
  \begin{tikzpicture}[thick,scale=10]
  \coordinate (O) at (0,0);
  \coordinate (A) at (0,3);
  \def\r{1} % radius
  \def\c{0.0} % center


  
  \draw[black,domain=0:18,samples=50, line width=1] 
       plot ({(1 + 0.1*cos(10*\x))*cos(\x)},{(1 + 0.1*cos(10*\x))*sin(\x)});
  \draw[arrows=-](0,0)-- node [above] {} (0.8559,0.2781);
  \coordinate [] (A) at (0.0,0.0);
  \coordinate [] (B) at (0.8559,0.2781);
  \coordinate [] (C) at (1.1,0);
  \draw[arrows=-](A)-- node [above] {} (C);
  \tkzLabelAngle[pos=.25](B,A,C){$\boldsymbol{\alpha/2}$}
  \tkzMarkAngle[size=0.15cm,color=black](C,A,B)
  \fill (0,0) circle[radius=0.01cm];
  \end{tikzpicture}
\end{center}

==> figs/precisions_plot.tex <==
\begin{tikzpicture}
\begin{axis}[
   % title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
    xlabel={Number of Polygon Edges $n$},
    ylabel={Eigenvalue Precision in Digits},
    xmin=0, xmax=1000,
    ymin=0, ymax=90,
    x tick label style={/pgf/number format/.cd, scaled x ticks = false, set thousands separator={}, fixed},
    xtick={0, 100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
    ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90},
    legend style={at={(1,0.85)},anchor=north east},
    ymajorgrids=false,
    grid style=dashed,
    height=9cm,
	width=12cm,
]

\addplot coordinates {
    (10, 81)(20, 74)(30, 80)(40, 78)(50, 78)(60, 78)(70, 78)(80, 78)(90, 80)(100, 80)(200, 80)(300, 82)(400, 82)(500, 82)(600, 82)(700, 82)(800, 83)(900, 83)(1000, 84)
    };

\addplot coordinates {
    (10, 81)(20, 41)(30, 29)(40, 23)(50, 20)(60, 18)(70, 16)(80, 14)(90, 14)(100, 12)(200, 8)(300, 7)(400, 6)(500, 6)(600, 1)(700, 1)(800, 1)(900, 1)(1000, 1)
    };
    
\legend{With Domain Decomposition,Without Domain Decomposition}
    
\end{axis}
\end{tikzpicture}

==> figs/tikz_hypocycloid.tex <==
\begin{center}
  \begin{tikzpicture}[thick,scale=3]
  \coordinate (O) at (0,0);
  \coordinate (A) at (0,3);
  \def\r{0.1178} % radius
  \def\n{10} % edges


  
  \draw[black,domain=0:360,samples=500, line width=1] 
       plot ({\r*(\n-1)*cos(\x) + \r*cos((\n-1)*\x)},{\r*(\n-1)*sin(\x) - \r*sin((\n-1)*\x)});
  \draw[black,dashed, line width=0.5] (0,0) circle (1.1785);
  \draw[arrows=<->](1.1208309, 0.36418003)-- node [above] {$2r$} (0.8966647, 0.29134402);



  \end{tikzpicture}
\end{center}

==> figs/tikz_hypocycloid_decomposition.tex <==
\begin{center}
  \begin{tikzpicture}[thick,scale=7]
  \coordinate (O) at (0,0);
  \coordinate (A) at (0,0);
  \coordinate (B) at (1.27851, 0);
  \coordinate (C) at (0.8966647, 0.29134402);
  \def\r{0.1178} % radius
  \def\n{10} % edges


  
  \draw[black,domain=0:18,samples=500, line width=1] 
       plot ({\r*(\n-1)*cos(\x) + \r*cos((\n-1)*\x)},{\r*(\n-1)*sin(\x) - \r*sin((\n-1)*\x)});
  \draw[arrows=-](0.8966647, 0.29134402)-- (0, 0);
  \draw[arrows=-](1.17851, 0)-- (0, 0);
  \draw[dashed](0.60531,0)-- node [above] {} (0.60531,0.19667);
  \tkzLabelAngle[pos=.25](B,A,C){$\boldsymbol{\alpha/2}$}
  \tkzMarkAngle[size=0.15cm,color=black](B,A,C)
  \node[] at (0.5,0.08) {\huge \textbf{I}};
  \node[] at (0.8,0.12) {\huge \textbf{II}};
  \fill (0,0) circle[radius=0.01cm];
  \fill (1.17851,0) circle[radius=0.01cm];



  \end{tikzpicture}
\end{center}

==> figs/tikz_star_polygon_fund.tex <==
\begin{center}
  \begin{tikzpicture}[thick,scale=7]
  \tikzset{shift={(-0.5196426405820805,-0.25190329599000333)}}
  \coordinate (A) at (0,0);
  \coordinate (B) at (1.0392852811641611,0);
  \coordinate (C) at (0.87261861449749445, 0.50380659198000666);

    \draw[arrows=-](A)-- node [above] {} (C);
    \draw[arrows=-](A)-- node [above] {} (B);
    \draw[arrows=-](B)-- node [above] {} (C);
    \draw[arrows=|-|](1.1,0.50380659198000666)-- node [right] { $a/4$} (1.1,0.25190329599000333);
    \draw[arrows=|-|](1.1,0)-- node [right] { $a/4$} (1.1,0.25190329599000333);
    \draw[dashed](0.44,0)-- node [above] {} (0.44,0.25190329599000333);
    \draw[dashed](0.95,0.25190329599000333)-- node [above] {} (0.44,0.25190329599000333);
    \tkzLabelAngle[pos=.21](B,A,C){$\boldsymbol{\alpha/2}$}
    \tkzMarkAngle[size=0.15cm,color=black](B,A,C)
    \fill (A) circle[radius=0.01cm];
    \fill (B) circle[radius=0.01cm];
    \fill (C) circle[radius=0.01cm];
    
    \node[] at (0.3,0.08) {\huge \textbf{I}};
    \node[] at (0.74,0.34) {\huge \textbf{II}};
    \node[] at (0.74,0.12) {\huge \textbf{III}};

  \end{tikzpicture}
\end{center}

==> figs/tikzfig1.tex <==
\begin{tikzpicture}[scale=3.2]
	\raisebox{1.5cm}{1.5cm}{
	\begin{scope}[xshift=-0.75cm]
		\coordinate [] (A) at (0.0,1.0);
		\coordinate [] (B) at (-0.95,0.31);
		\coordinate [] (C) at (-0.59cm,-0.81cm);
		\coordinate [] (D) at (0.59cm,-0.81cm);
		\coordinate [] (E) at (0.95cm,0.31cm);
		\coordinate [] (Center) at (0.0cm,0.0cm);
		\coordinate [] (a) at (0.77cm,-0.25cm);
		\draw[thick] (A) -- (B) --  (C) -- (D) -- (E) -- (A);
		\draw (E) -- node[right] {\Large $\partial\Omega_3$} (a) -- node[below] {\Large $\partial\Omega_2$} (Center) -- node[above] {\Large $\partial\Omega_1$}(E);
		\tkzMarkAngle[size=0.15cm,color=black](a,Center,E)
		\tkzLabelAngle[pos=.3](a,Center,E){$\boldsymbol{\alpha/2}$}
		\tkzMarkAngle[size=0.15cm,color=black](Center,E,a)
		\tkzLabelAngle[pos=.3](a,E,Center){$\boldsymbol{\beta/2}$}
		\tkzMarkAngle[size=0.15cm,color=black](E,a,Center)
		\tkzLabelAngle[pos=.075](E,a,Center){\Large \textbf{$\cdot$}}
	\end{scope}
	
	\draw[->,very thick] (0.3,0.3) to[bend left] (1.3,0.3);
	
	\begin{scope}[scale=1.2,xshift=+0.75cm,yshift=-0.7cm]
		\coordinate [] (A) at (0.0cm,0.0cm);
		\coordinate [] (B) at (1.0cm,0.0cm);
		\coordinate [] (C) at (1.0cm,1.37cm);
		\draw[thick] (A) -- node[below] {\Large $\partial\Omega_3$} (B) --  node[right] {\Large $\partial\Omega_2$} (C) -- node[left] {\Large $\partial\Omega_1$} (A);
		\tkzMarkAngle[size=0.15cm,color=black](A,C,B)
		\tkzLabelAngle[pos=.3](A,C,B){$\boldsymbol{\alpha/2}$}
		\tkzMarkAngle[size=0.15cm,color=black](B,A,C)
		\tkzLabelAngle[pos=.3](B,A,C){\textbf{$\boldsymbol{\beta/2}$}}
		\tkzMarkAngle[size=0.15cm,color=black](C,B,A)
		\tkzLabelAngle[pos=.075](C,B,A){\Large \textbf{$\cdot$}}
		\fill (A) circle[radius=0.02cm];
	\end{scope}
	}
\end{tikzpicture}

==> figs/tikzfig2.tex <==
\begin{tikzpicture}[scale=3.0]
        \begin{scope}[xshift=-1.5cm,scale=1.2]
          \coordinate [] (A) at (0.0cm,0.0cm);
          \coordinate [] (B) at (1.0cm,0.0cm);
          \coordinate [] (C) at (1.0cm,1.37cm);
          \coordinate [] (D) at (1.0cm,0.69cm);
          \coordinate [] (E) at (0.5cm,0.69cm);
          \draw[thick] (A) -- node[below] {\Large $\partial\Omega_3$} (B) --  node[right] {\Large $\partial\Omega_2$} (C) -- node[left] {\Large $\partial\Omega_1$} (A);
          \draw[dashed] (D) -- (E);
          \tkzMarkAngle[size=0.15cm,color=black](A,C,B)
          \tkzLabelAngle[pos=.35](A,C,B){$\boldsymbol{\alpha/2}$}
          \tkzMarkAngle[size=0.15cm,color=black](B,A,C)
          \tkzLabelAngle[pos=.35](B,A,C){\textbf{$\boldsymbol{\beta/2}$}}
          \tkzMarkAngle[size=0.15cm,color=black](C,B,A)
          \tkzLabelAngle[pos=.075](C,B,A){\Large \textbf{$\cdot$}}
          \node[] at (0.85,0.9) {\huge \textbf{I}};
          \node[] at (0.65,0.35) {\huge \textbf{II}};
        \end{scope}
        
        \draw[->,very thick] (0.1,0.85) to (0.8,0.85);
        
        \begin{scope}[xshift=1.75cm,yshift=1.7cm]
          \coordinate [] (A) at (0.0cm,0.0cm);
          \coordinate [] (B) at (0.0cm,-0.69cm);
          \coordinate [] (C) at (-1.0cm,-0.69cm);
          \draw[thick] (B) -- node[midway, below, sloped] {\large Neumann} (C);
          \draw[thick] (A) -- node[midway, above, sloped] {\large Neumann} (C);
          \draw[dashed] (A) -- (B);
          \tkzMarkAngle[size=0.15cm,color=black](B,C,A)
          \tkzLabelAngle[pos=.35](B,C,A){$\boldsymbol{\alpha/2}$}
          \tkzMarkAngle[size=0.15cm,color=black](A,B,C)
          \tkzLabelAngle[pos=.075](A,B,C){\Large \textbf{$\cdot$}}
          \node[] at (-0.2,-0.4) {\huge \textbf{I}};
          \coordinate [] (a) at (0.0cm,-0.66cm);
          \coordinate [] (b) at (0.0cm,-0.48cm);
          \coordinate [] (c) at (0.0cm,-0.21cm);
          \coordinate [] (d) at (0.0cm,-0.03cm);
          \def\radius{0.01cm}
          \draw (a) circle[radius=\radius];
          \fill (a) circle[radius=\radius] node[right] {\large $a$};
          \draw (b) circle[radius=\radius];
          \fill (b) circle[radius=\radius] node[right] {\large $b$};
          \draw (c) circle[radius=\radius];
          \fill (c) circle[radius=\radius] node[right] {\large $c$};
          \draw (d) circle[radius=\radius];
          \fill (d) circle[radius=\radius] node[right] {\large $d$};
          \fill (C) circle[radius=0.02cm];
         \end{scope}
          
         \begin{scope}[xshift=0.75cm]
          \coordinate [] (A) at (0.0cm,0.0cm);
          \coordinate [] (B) at (1.0cm,0.0cm);
          \coordinate [] (D) at (1.0cm,0.69cm);
          \coordinate [] (E) at (0.5cm,0.69cm);
          \draw[thick] (A) -- node[midway, below, sloped] {\large Dirichlet} (B) -- node[midway, below, sloped, yshift=-2ex] {\large Neumann} (D);
          \draw[thick] (A) -- node[midway, above, sloped] {\large Neumann} (E);
          \draw[dashed] (D) -- (E);
          \tkzMarkAngle[size=0.15cm,color=black](B,A,E)
          \tkzLabelAngle[pos=.35](B,A,E){\textbf{$\boldsymbol{\beta/2}$}}
          \tkzMarkAngle[size=0.15cm,color=black](D,B,A)
          \tkzLabelAngle[pos=.075](D,B,A){\Large \textbf{$\cdot$}}
          \node[] at (0.65,0.35) {\huge \textbf{II}};
          \coordinate [] (a) at (0.98cm,0.69cm);
          \coordinate [] (b) at (0.85cm,0.69cm);
          \coordinate [] (c) at (0.65cm,0.69cm);
          \coordinate [] (d) at (0.52cm,0.69cm);
          \coordinate [] (e) at (1.0cm,0.64cm);
          \coordinate [] (f) at (1.0cm,0.35cm);
          \coordinate [] (g) at (1.0cm,0.046cm);
          \def\radius{0.01cm}
          \draw (a) circle[radius=\radius];
          \fill (a) circle[radius=\radius] node[above] {\large $a$};
          \draw (b) circle[radius=\radius];
          \fill (b) circle[radius=\radius] node[above] {\large $b$};
          \draw (c) circle[radius=\radius];
          \fill (c) circle[radius=\radius] node[above] {\large $c$};
          \draw (d) circle[radius=\radius];
          \fill (d) circle[radius=\radius] node[above] {\large $d$};
          \draw (e) circle[radius=\radius];
          \fill (e) circle[radius=\radius] node[right] {\large $e$};
          \draw (f) circle[radius=\radius];
          \fill (f) circle[radius=\radius] node[right] {\large $f$};
          \draw (g) circle[radius=\radius];
          \fill (g) circle[radius=\radius] node[right] {\large $g$};
          \fill (A) circle[radius=0.02cm];
         \end{scope}
\end{tikzpicture}
